The classification of Rank 3 Reflective Hyperbolic Lattices over Z[\sqrt{2}]

There are 432 strongly squarefree symmetric bilinear forms of signature $(2,1)$ defined over $\Z[\sqrt{2}]$ whose integral isometry groups are generated up to finite index by finitely many reflections. We adapted Allcock's method (based on Nikulin's) of analysis for the $2$-dimensional Weyl chamber to the real quadratic setting, and used it to produce a finite list of quadratic forms which contains all of the ones of interest to us as a sub-list. The standard method for determining whether a hyperbolic reflection group is generated up to finite index by reflections is an algorithm of Vinberg. However, for a large number of our quadratic forms the computation time required by Vinberg's algorithm was too long. We invented some alternatives, which we present here.

==> (inline-0) <==
\begin{longtable}{cc}
\caption{Triangles}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $1 - w$ &  det norm = $-1$ \\*
\multicolumn{2}{c}{$824$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1 & -1 & -2 & 2 & -1 & 0 \\*
-2 & 2 & 6 & -4 & 1 & -1 \\*
-1 & 0 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -2 & 0 & 2 & 0 \\*
r_{2} & -1 & 1 & 0 & 1 & 1 & 0 & 2 & -1 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-24 - 17w$ &  det norm = $-2$ \\*
\multicolumn{2}{c}{$382$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
180 & 127 & 388 & 274 & 8 & 5 \\*
388 & 274 & 838 & 592 & 17 & 11 \\*
8 & 5 & 17 & 11 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 20 & 14 & 6 & 4 \\*
r_{2} & -3 & -1 & 2 & 0 & 1 & 1 & 6 & 4 \\*
r_{3} & 1 & 1 & -1 & 0 & -2 & -2 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$826$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
600 & 423 & 36 & 27 & -24 & -18 \\*
36 & 27 & 6 & -1 & -3 & 0 \\*
-24 & -18 & -3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -9 & -6 & -2 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -1 \\*
r_{3} & -1 & 0 & 9 & 6 & 3 & 0 & 6 & 0 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Quadrilaterals}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-24 - 17w$ &  det norm = $-2$ \\*
\multicolumn{2}{c}{$2224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & -1 & -6 & 4 & -2 & 1 \\*
-6 & 4 & 16 & -17 & -1 & -9 \\*
-2 & 1 & -1 & -9 & -5 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 0 & 0 & 1 & 0 & 3 & 2 \\*
r_{2} & 9 & 5 & 2 & 1 & 0 & 0 & 10 & 7 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 10 & 7 \\*
r_{4} & -7 & -6 & -1 & -1 & 0 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5 - 4w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$8222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-31 & -22 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -34 & -24 & 1 & 0 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{3} & -23 & -16 & 741 & 524 & 0 & 0 & 3 & 2 \\*
r_{4} & -53 & -37 & 1704 & 1205 & 3 & 1 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2209 - 1562w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3401 & 2392 & -5439 & -3843 & 270 & 169 \\*
-5439 & -3843 & 8721 & 6166 & -413 & -287 \\*
270 & 169 & -413 & -287 & 46 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 13 & 2 & 29 & 20 & 10 & 7 \\*
r_{2} & 21 & 13 & 21 & 7 & 65 & 46 & 92 & 65 \\*
r_{3} & -21 & -15 & -18 & -10 & -60 & -42 & 3 & 2 \\*
r_{4} & -25 & -16 & -21 & -11 & -70 & -50 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-31 - 22w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 1 & -1 \\*
0 & 0 & 1 & -1 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 2 & 21 & 15 & 2 & -1 & 2 & 0 \\*
r_{2} & -1 & 2 & 14 & 10 & 0 & 0 & 1 & 0 \\*
r_{3} & -10 & -8 & -160 & -113 & -1 & -2 & 26 & 18 \\*
r_{4} & -5 & -5 & -92 & -65 & -1 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-65 - 46w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$4242$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
85 & 58 & -22 & -16 & 10 & 6 \\*
-22 & -16 & 6 & 4 & -3 & -2 \\*
10 & 6 & -3 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 1 & 4 & -2 & 0 & 6 & 4 \\*
r_{2} & -1 & 0 & 0 & -2 & 1 & 0 & 3 & 2 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{4} & 3 & 2 & 9 & 7 & 0 & 0 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1055 - 746w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-103 & -84 & -62 & -58 & -209 & -149 \\*
-62 & -58 & -34 & -42 & -135 & -97 \\*
-209 & -149 & -135 & -97 & -359 & -254 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -29 & -19 & 44 & 30 & 1 & 0 & 34 & 24 \\*
r_{2} & -61 & -44 & 98 & 70 & 0 & 0 & 17 & 12 \\*
r_{3} & 0 & 0 & 7 & 5 & -2 & -2 & 874 & 618 \\*
r_{4} & 15 & 9 & -23 & -15 & 0 & 0 & 17 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-31 - 22w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
809 & 572 & 12 & 10 & 28 & 20 \\*
12 & 10 & 34 & -24 & 5 & -3 \\*
28 & 20 & 5 & -3 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 7 & 5 & -5 & -4 & 6 & 4 \\*
r_{2} & 3 & -3 & 20 & 14 & 0 & 0 & 3 & 2 \\*
r_{3} & 0 & 2 & -85 & -60 & 30 & 21 & 150 & 106 \\*
r_{4} & 3 & 2 & -99 & -70 & 4 & 3 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-379 - 268w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1 & 0 & 1 & 0 & -3 & 1 \\*
1 & 0 & -61 & -44 & 100 & 74 \\*
-3 & 1 & 100 & 74 & -157 & -125 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 7 & 4 & -1 & 0 & 0 & 0 & 6 & 4 \\*
r_{2} & 11 & 3 & 2 & 0 & 2 & 0 & 3 & 2 \\*
r_{3} & -59 & -41 & 0 & 0 & -3 & -2 & 92 & 65 \\*
r_{4} & -65 & -43 & -6 & -3 & -7 & -4 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5 - 4w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$4222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 8 & 1 & 5 & -6 & -2 \\*
1 & 5 & 5 & -2 & 1 & -2 \\*
-6 & -2 & 1 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -1 & 2 & -2 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -1 & 1 & 1 & 0 \\*
r_{3} & -1 & -1 & 5 & 4 & 3 & 1 & 26 & 18 \\*
r_{4} & 1 & 0 & -2 & -2 & 0 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-31 - 22w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$4222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 4 & -14 & -8 & 2 & -4 \\*
-14 & -8 & 22 & 14 & 1 & 5 \\*
2 & -4 & 1 & 5 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 1 & 0 & -2 & -1 & 6 & 4 \\*
r_{2} & -1 & 0 & 0 & 0 & -1 & -1 & 3 & 2 \\*
r_{3} & -10 & -8 & -10 & -8 & 55 & 39 & 150 & 106 \\*
r_{4} & -3 & -1 & -4 & -2 & 20 & 14 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-31 - 22w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$2224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
361 & 96 & 336 & 22 & 12 & -10 \\*
336 & 22 & 342 & -50 & 17 & -13 \\*
12 & -10 & 17 & -13 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 48 & 44 & -69 & -56 & 2 & -1 & 2 & 0 \\*
r_{2} & 31 & 32 & -46 & -40 & 0 & 0 & 1 & 0 \\*
r_{3} & -418 & -298 & 563 & 400 & -1 & -2 & 26 & 18 \\*
r_{4} & -241 & -177 & 327 & 236 & -1 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-21 - 15w$ &  det norm = $-9$ \\*
\multicolumn{2}{c}{$4228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
33 & 21 & 0 & 9 & 21 & 15 \\*
0 & 9 & 28 & -18 & 5 & 3 \\*
21 & 15 & 5 & 3 & 17 & 12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -2 & -6 & 4 & 2 & 0 \\*
r_{2} & 0 & 0 & 0 & 0 & 3 & -2 & 1 & 0 \\*
r_{3} & -1 & 0 & 0 & 0 & -3 & 3 & 6 & 3 \\*
r_{4} & -1 & 1 & -2 & -1 & 3 & -2 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3 - 3w$ &  det norm = $-9$ \\*
\multicolumn{2}{c}{$8224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-3 & -3 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -11 & -10 & -30 & -21 & 2 & 0 \\*
r_{2} & 0 & 0 & -5 & 4 & 1 & 0 & 2 & -1 \\*
r_{3} & -2 & -2 & 9 & 6 & 21 & 15 & 6 & 3 \\*
r_{4} & 1 & 1 & -7 & -2 & -11 & -8 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-21 - 15w$ &  det norm = $-9$ \\*
\multicolumn{2}{c}{$6262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-7 & -5 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 1 & 0 \\*
0 & 0 & 1 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -3 & -2 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 1 & -2 & -2 & 18 & 12 \\*
r_{3} & -10 & -6 & 25 & 17 & 0 & 0 & 2 & 0 \\*
r_{4} & -144 & -102 & 377 & 266 & 11 & 8 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-123 - 87w$ &  det norm = $-9$ \\*
\multicolumn{2}{c}{$6262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1 & -1 & 4 & 4 & -2 & -2 \\*
4 & 4 & 2 & -4 & -1 & 2 \\*
-2 & -2 & -1 & 2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & 2 & 2 & 2 & 2 & 3 & 3 & 102 & 72 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{4} & -2 & -2 & -11 & -8 & 0 & 0 & 102 & 72 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1294 - 915w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-122 & -95 & 20 & 32 & -136 & -90 \\*
20 & 32 & 18 & -24 & 39 & 15 \\*
-136 & -90 & 39 & 15 & -90 & -68 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 7 & 0 & 21 & 14 & 5 & -1 & 92 & 65 \\*
r_{2} & 1 & 1 & 4 & 3 & 0 & 0 & 10 & 7 \\*
r_{3} & 2 & -3 & -9 & -7 & 2 & -3 & 34 & 24 \\*
r_{4} & -2 & 0 & -3 & -2 & -1 & 1 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-122362 - 86523w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9570 & 6767 & -372 & -264 & -594 & -420 \\*
-372 & -264 & 70 & -28 & 23 & 18 \\*
-594 & -420 & 23 & 18 & 34 & 24 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -17 & -12 & 7 & 6 & 198 & 140 \\*
r_{2} & -1 & 1 & 0 & 0 & 2 & 2 & 58 & 41 \\*
r_{3} & 4 & -3 & 48 & 34 & -23 & -17 & 874 & 618 \\*
r_{4} & -2 & 0 & 34 & 24 & -27 & -20 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-106 - 75w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1730 & 1223 & -72 & -52 & -36 & -26 \\*
-72 & -52 & 6 & 0 & 3 & 0 \\*
-36 & -26 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 19 & 14 & 3 & 2 & 6 & 4 \\*
r_{2} & 3 & -1 & 16 & 12 & 0 & 0 & 2 & 1 \\*
r_{3} & -2 & 0 & -18 & -13 & -5 & -4 & 26 & 18 \\*
r_{4} & -2 & 1 & -6 & -5 & 1 & 1 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
298 & 209 & 8 & 12 & 4 & 6 \\*
8 & 12 & 18 & -12 & 9 & -6 \\*
4 & 6 & 9 & -6 & 6 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -22 & -15 & 5 & 3 & 2 & 0 \\*
r_{2} & -1 & 1 & -6 & -4 & 0 & 0 & 2 & -1 \\*
r_{3} & 0 & -3 & 65 & 45 & -13 & -9 & 6 & 2 \\*
r_{4} & -2 & -2 & 71 & 50 & -9 & -6 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-106 - 75w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & 1 & -4 & 2 & -2 & -1 \\*
-4 & 2 & 38 & -30 & -3 & -7 \\*
-2 & -1 & -3 & -7 & -12 & -9 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 0 & 0 & 1 & 0 & 6 & 4 \\*
r_{2} & -1 & 6 & 2 & 2 & 0 & 0 & 2 & 1 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 26 & 18 \\*
r_{4} & 0 & -3 & -1 & -1 & 0 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$8222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-6 & -5 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -15 & -13 & -40 & -28 & 2 & 0 \\*
r_{2} & 0 & 0 & -5 & 4 & 1 & 0 & 2 & -1 \\*
r_{3} & -47 & -32 & 218 & 154 & 526 & 372 & 2 & -1 \\*
r_{4} & -154 & -109 & 723 & 515 & 1754 & 1240 & 10 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-256206 - 181165w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
16214 & 11465 & -7584 & -5363 & 274 & 194 \\*
-7584 & -5363 & 3564 & 2517 & -131 & -90 \\*
274 & 194 & -131 & -90 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 5 & 11 & 7 & 60 & 42 & 198 & 140 \\*
r_{2} & -3 & 3 & 2 & 1 & 14 & 10 & 58 & 41 \\*
r_{3} & -15 & -6 & -30 & -22 & -179 & -127 & 536 & 379 \\*
r_{4} & -8 & -5 & -20 & -14 & -129 & -91 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18 - 13w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & -4 & -2 & 0 & 0 \\*
-4 & -2 & 22 & -14 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & 2 & -11 & -7 & 2 & -1 & 2 & 0 \\*
r_{2} & -3 & 0 & -6 & -4 & 0 & 0 & 2 & -1 \\*
r_{3} & 2 & 3 & 13 & 9 & -1 & 0 & 6 & 2 \\*
r_{4} & 6 & -4 & 1 & 0 & -1 & 1 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18 - 13w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3226 & -2007 & -522 & 519 & -54 & 38 \\*
-522 & 519 & 188 & -51 & 11 & -8 \\*
-54 & 38 & 11 & -8 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -13 & -10 & 28 & 16 & 2 & 0 & 2 & 1 \\*
r_{2} & -37 & -30 & 87 & 43 & 0 & 0 & 26 & 18 \\*
r_{3} & 95 & 68 & -181 & -124 & -6 & -4 & 6 & 4 \\*
r_{4} & 29 & 22 & -61 & -36 & -1 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18 - 13w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$8222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-106 & -75 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -44 & -31 & 1 & 0 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{3} & -71 & -51 & 4295 & 3037 & 0 & 0 & 44 & 31 \\*
r_{4} & -29 & -20 & 1714 & 1212 & 2 & 1 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$2223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & 1 & 2 & -2 & 0 & 0 \\*
2 & -2 & 22 & -14 & -1 & 2 \\*
0 & 0 & -1 & 2 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 3 & 2 & 2 & 0 \\*
r_{2} & 5 & -5 & -10 & -6 & 8 & 6 & 2 & -1 \\*
r_{3} & -4 & 1 & -5 & -4 & 4 & 3 & 6 & 2 \\*
r_{4} & -2 & 2 & 5 & 3 & -4 & -3 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$8222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6 & 3 & -8 & 6 & -4 & -3 \\*
-8 & 6 & 82 & -58 & -1 & 1 \\*
-4 & -3 & -1 & 1 & 10 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & -1 & 2 & 1 \\*
r_{2} & 0 & 1 & -3 & -2 & 0 & 1 & 6 & 4 \\*
r_{3} & -32 & -22 & 147 & 104 & -14 & -11 & 54 & 38 \\*
r_{4} & -9 & -7 & 44 & 31 & -4 & -4 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$3222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
94 & 41 & 8 & 16 & 4 & 8 \\*
8 & 16 & 6 & 0 & 3 & 0 \\*
4 & 8 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -4 & -6 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -2 & 0 & 2 & 0 \\*
r_{3} & -3 & -4 & 29 & 16 & 0 & 0 & 4 & 1 \\*
r_{4} & -1 & -1 & 8 & 4 & 0 & 1 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-32 - 23w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$8282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-188 & -133 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -58 & -41 & 1 & 0 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{3} & -17 & -11 & 1301 & 920 & 0 & 0 & 2 & 1 \\*
r_{4} & -37 & -27 & 2998 & 2120 & 3 & 1 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-120 - 85w$ &  det norm = $-50$ \\*
\multicolumn{2}{c}{$2283$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
760 & 505 & -40 & -40 & -20 & -20 \\*
-40 & -40 & 6 & 0 & 3 & 0 \\*
-20 & -20 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 7 & 9 & 6 & 4 & 6 & 4 \\*
r_{2} & 1 & 1 & 15 & 10 & 0 & 0 & 50 & 35 \\*
r_{3} & -1 & -1 & -13 & -8 & -6 & -5 & 2 & 1 \\*
r_{4} & -4 & -2 & -35 & -27 & -13 & -9 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-700 - 495w$ &  det norm = $-50$ \\*
\multicolumn{2}{c}{$8223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
556 & 393 & -180 & -128 & -70 & -50 \\*
-180 & -128 & 62 & 40 & 25 & 15 \\*
-70 & -50 & 25 & 15 & 10 & 5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 2 & 2 & 6 & 4 \\*
r_{2} & 2 & -1 & 0 & 1 & 1 & 0 & 2 & 1 \\*
r_{3} & -40 & -30 & 0 & 0 & -271 & -191 & 50 & 35 \\*
r_{4} & -11 & -10 & -2 & -1 & -79 & -56 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
92 & 65 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & 1 & 110 & 78 & 3 & -1 & 10 & -6 \\*
r_{2} & 3 & -3 & 54 & 38 & 0 & 0 & 8 & -5 \\*
r_{3} & -2 & 2 & -35 & -25 & -2 & 1 & 6 & -4 \\*
r_{4} & -1 & 0 & 42 & 30 & 1 & 0 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
16 & 11 & -10 & 8 & 0 & 0 \\*
-10 & 8 & 514 & -362 & -1 & 2 \\*
0 & 0 & -1 & 2 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & -1 & -14 & -10 & 13 & 9 & 2 & 0 \\*
r_{2} & -21 & 25 & -86 & -60 & 76 & 54 & 4 & 1 \\*
r_{3} & 16 & -11 & -5 & -4 & 4 & 3 & 6 & 2 \\*
r_{4} & 19 & -14 & 5 & 3 & -4 & -3 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
92 & 65 & 22 & 16 & 0 & 0 \\*
22 & 16 & 22 & -8 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 6 & -23 & -16 & 1 & 0 & 6 & 4 \\*
r_{2} & 35 & 25 & -130 & -92 & 0 & 0 & 16 & 11 \\*
r_{3} & 4 & -1 & -5 & -4 & -2 & 0 & 26 & 18 \\*
r_{4} & -1 & -2 & 7 & 5 & 0 & 0 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$8222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
560 & 371 & 14 & 21 & -28 & -14 \\*
14 & 21 & 6 & -3 & 1 & -2 \\*
-28 & -14 & 1 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -13 & -9 & 2 & -2 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -1 & 1 & 2 & -1 \\*
r_{3} & -1 & 0 & 13 & 9 & -1 & 2 & 6 & 2 \\*
r_{4} & 1 & 1 & -32 & -22 & 0 & 0 & 4 & 1 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Pentagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-11 - 8w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
11 & -10 & -6 & 5 & -3 & 10 \\*
-6 & 5 & 4 & -2 & -1 & -7 \\*
-3 & 10 & -1 & -7 & 5 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 3 & 1 & 1 & 0 & 2 & 1 \\*
r_{2} & -1 & 1 & -2 & 2 & 0 & 0 & 1 & 0 \\*
r_{3} & -6 & -3 & -5 & -3 & -2 & 0 & 10 & 6 \\*
r_{4} & -1 & -1 & -1 & -1 & 0 & 0 & 1 & 0 \\*
r_{5} & 2 & 0 & 3 & -1 & 1 & 1 & 5 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-379 - 268w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
433 & -296 & 66 & -78 & 6 & -2 \\*
66 & -78 & 86 & 35 & -1 & -2 \\*
6 & -2 & -1 & -2 & 10 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -12 & -10 & -9 & 1 & 2 & -1 & 2 & 1 \\*
r_{2} & -11 & -11 & -15 & 5 & 0 & 0 & 5 & 3 \\*
r_{3} & 17 & 11 & 1 & 6 & 5 & -4 & 1 & 0 \\*
r_{4} & 132 & 94 & 41 & 26 & -1 & -2 & 10 & 6 \\*
r_{5} & 35 & 28 & 22 & 0 & 2 & -2 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11 - 8w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 1 & -1 \\*
0 & 0 & 1 & -1 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 14 & 10 & 3 & 2 & 2 & 1 \\*
r_{2} & 3 & -1 & 10 & 7 & 1 & 1 & 5 & 3 \\*
r_{3} & 1 & -1 & -3 & -2 & 0 & -1 & 1 & 0 \\*
r_{4} & 0 & 0 & 3 & 2 & 2 & 1 & 10 & 6 \\*
r_{5} & -1 & 2 & 14 & 10 & 4 & 2 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-379 - 268w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
67 & 47 & 2 & 4 & -22 & -16 \\*
2 & 4 & 14 & -9 & -3 & 1 \\*
-22 & -16 & -3 & 1 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -3 & -2 & 0 & 2 & 10 & 7 \\*
r_{2} & 1 & 2 & 0 & 0 & 4 & 2 & 27 & 19 \\*
r_{3} & 0 & -2 & 3 & 2 & -3 & -1 & 3 & 2 \\*
r_{4} & -15 & -9 & 16 & 11 & -21 & -18 & 54 & 38 \\*
r_{5} & -3 & -4 & 3 & 2 & -8 & -5 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-65 - 46w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-195 & -138 & -6 & -5 & -11 & -8 \\*
-6 & -5 & 4 & -3 & 1 & -1 \\*
-11 & -8 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -13 & -9 & 3 & 2 & 10 & 7 \\*
r_{2} & -1 & 1 & -4 & -3 & 0 & 0 & 3 & 2 \\*
r_{3} & -1 & 0 & 16 & 11 & -5 & -3 & 54 & 38 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{5} & 2 & 0 & -27 & -19 & 11 & 8 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11 - 8w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
173 & 122 & -9 & -4 & 16 & 11 \\*
-9 & -4 & 19 & -13 & -3 & 1 \\*
16 & 11 & -3 & 1 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & -2 & 1 & 2 & 1 \\*
r_{2} & 2 & 0 & 27 & 19 & 0 & 0 & 5 & 3 \\*
r_{3} & 0 & 0 & 1 & 1 & -1 & 1 & 1 & 0 \\*
r_{4} & -1 & 0 & -11 & -8 & 3 & -1 & 10 & 6 \\*
r_{5} & -1 & 1 & 4 & 3 & 0 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-379 - 268w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
97 & 68 & 34 & 26 & 0 & 0 \\*
34 & 26 & 22 & 9 & -3 & -2 \\*
0 & 0 & -3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -4 & 11 & 7 & 12 & 8 & 10 & 7 \\*
r_{2} & -7 & 1 & 6 & 6 & 8 & 6 & 3 & 2 \\*
r_{3} & 0 & 2 & -5 & -3 & -5 & -3 & 54 & 38 \\*
r_{4} & 1 & 0 & -1 & -1 & -1 & -1 & 3 & 2 \\*
r_{5} & -1 & -6 & 15 & 9 & 16 & 11 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-75041 - 53062w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1485 & 1050 & 90 & 61 & 249 & 176 \\*
90 & 61 & 98 & -61 & 19 & 10 \\*
249 & 176 & 19 & 10 & 27 & 19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -7 & -5 & 0 & 2 & 58 & 41 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 1 & 17 & 12 \\*
r_{3} & 5 & -4 & 11 & 8 & 1 & -2 & 314 & 222 \\*
r_{4} & 6 & -4 & -3 & -2 & -1 & 1 & 17 & 12 \\*
r_{5} & 3 & -1 & -27 & -19 & 4 & 2 & 157 & 111 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11 - 8w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-43 & -32 & -37 & 4 & 21 & 14 \\*
-37 & 4 & 399 & -290 & -4 & 13 \\*
21 & 14 & -4 & 13 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -14 & -14 & 47 & 33 & 1 & 0 & 2 & 1 \\*
r_{2} & -3 & -3 & 10 & 7 & 0 & 0 & 1 & 0 \\*
r_{3} & 11 & 22 & -59 & -41 & 0 & -1 & 10 & 6 \\*
r_{4} & -8 & 0 & 11 & 8 & 2 & -1 & 1 & 0 \\*
r_{5} & -55 & -33 & 141 & 100 & 3 & 1 & 5 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11 - 8w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
607 & 423 & -332 & -230 & -16 & -11 \\*
-332 & -230 & 182 & 125 & 9 & 6 \\*
-16 & -11 & 9 & 6 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -10 & -6 & -19 & -12 & 18 & 12 & 2 & 1 \\*
r_{2} & -27 & -17 & -52 & -34 & 54 & 38 & 5 & 3 \\*
r_{3} & 14 & 11 & 28 & 21 & -29 & -21 & 1 & 0 \\*
r_{4} & 163 & 115 & 319 & 225 & -335 & -236 & 10 & 6 \\*
r_{5} & 55 & 37 & 107 & 73 & -112 & -79 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-106 - 75w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$22224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-106 & -75 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -1 & 0 \\*
0 & 0 & -1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -10 & -7 & -7 & -5 & 3 & 2 \\*
r_{2} & 1 & 1 & -18 & -13 & -18 & -13 & 44 & 31 \\*
r_{3} & -1 & 0 & 7 & 5 & 4 & 3 & 10 & 7 \\*
r_{4} & 1 & 1 & -13 & -9 & 0 & 0 & 44 & 31 \\*
r_{5} & 2 & 0 & -13 & -9 & -6 & -4 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38 - 27w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$22242$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & -2 & -3 & 1 \\*
0 & 0 & -3 & 1 & 3 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -4 & -11 & -8 & -8 & -6 & 10 & 6 \\*
r_{2} & -1 & 0 & 0 & -2 & 0 & -2 & 2 & -1 \\*
r_{3} & 2 & 4 & 11 & 8 & 9 & 6 & 3 & -1 \\*
r_{4} & 5 & 0 & 6 & 6 & 5 & 5 & 3 & -2 \\*
r_{5} & 2 & 1 & 7 & 2 & 6 & 2 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-106 - 75w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$42222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
44 & 31 & -62 & -44 & 3 & 1 \\*
-62 & -44 & 6 & 4 & 1 & -1 \\*
3 & 1 & 1 & -1 & 17 & -12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 3 & 2 \\*
r_{2} & 0 & 0 & 1 & 0 & 14 & 10 & 6 & 4 \\*
r_{3} & 1 & 0 & 0 & 0 & 0 & 0 & 44 & 31 \\*
r_{4} & -1 & 1 & 0 & -1 & -24 & -17 & 10 & 7 \\*
r_{5} & 1 & 0 & -3 & -1 & -106 & -75 & 44 & 31 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-222 - 157w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$22224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
874 & 618 & 130 & 92 & -27 & -19 \\*
130 & 92 & 22 & 13 & -2 & -4 \\*
-27 & -19 & -2 & -4 & 3 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & -1 & 6 & 4 & 6 & 4 \\*
r_{2} & 3 & -1 & 0 & 0 & 20 & 14 & 54 & 38 \\*
r_{3} & 0 & 0 & 1 & 0 & 2 & 2 & 2 & 1 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 5 & 3 \\*
r_{5} & 3 & -2 & -1 & 0 & 1 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$22224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
27 & 19 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & 0 & 0 \\*
0 & 0 & 0 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & -4 & -3 & 1 & 0 \\*
r_{2} & 2 & 0 & 27 & 19 & -11 & -8 & 5 & 3 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & -1 & 2 & 1 \\*
r_{4} & -1 & -1 & -27 & -19 & 11 & 8 & 54 & 38 \\*
r_{5} & 1 & 0 & 7 & 5 & -1 & -1 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7 - 6w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$34222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
75 & -54 & 6 & -8 & 3 & -4 \\*
6 & -8 & 2 & 0 & 1 & 0 \\*
3 & -4 & 1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -5 & 3 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -2 & 0 & 2 & 0 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\*
r_{4} & 5 & 3 & -10 & -2 & 19 & 13 & 38 & 26 \\*
r_{5} & 1 & 1 & 0 & -2 & 4 & 2 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1533 - 1084w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$22243$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 14 & 10 & -7 & -5 \\*
14 & 10 & -2 & -4 & 1 & 2 \\*
-7 & -5 & 1 & 2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 3 & 2 \\*
r_{3} & -1 & -1 & 5 & 4 & 7 & 6 & 218 & 154 \\*
r_{4} & -2 & 0 & 1 & 1 & 1 & 1 & 3 & 2 \\*
r_{5} & -1 & -3 & 2 & 1 & 1 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-263 - 186w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$22243$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & -2 & -2 & -1 & -1 \\*
0 & 0 & -1 & -1 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 2 & 2 & 1 & 0 & 2 & 0 \\*
r_{2} & -1 & 2 & 2 & 2 & 0 & 0 & 1 & 0 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 38 & 26 \\*
r_{4} & 1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 \\*
r_{5} & 2 & 0 & 3 & 1 & 1 & 1 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $7 - 7w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$84222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
49 & -35 & 14 & -14 & 7 & -7 \\*
14 & -14 & 6 & -4 & 3 & -2 \\*
7 & -7 & 3 & -2 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & 0 & 3 & 2 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -6 & -4 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 3 & 2 \\*
r_{4} & 1 & 1 & -10 & -8 & 31 & 22 & 44 & 31 \\*
r_{5} & 3 & 2 & -16 & -11 & 38 & 27 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1673 - 1183w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$82224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4733 & 3337 & -1427 & -1003 & 230 & 163 \\*
-1427 & -1003 & 431 & 301 & -69 & -49 \\*
230 & 163 & -69 & -49 & 10 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & -3 & -11 & -9 & 2 & 0 & 6 & 4 \\*
r_{2} & 0 & 0 & 0 & 0 & -1 & 1 & 2 & 1 \\*
r_{3} & 131 & 95 & 432 & 309 & -52 & -35 & 5 & 3 \\*
r_{4} & 187 & 131 & 611 & 430 & -73 & -50 & 8 & 5 \\*
r_{5} & 56 & 36 & 179 & 121 & -19 & -16 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $10 - 9w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22322$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
342 & 213 & -32 & 4 & -16 & 2 \\*
-32 & 4 & 18 & -12 & 9 & -6 \\*
-16 & 2 & 9 & -6 & 6 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 8 & 5 & 6 & 4 & 2 & 1 \\*
r_{2} & 2 & 1 & 33 & 23 & 0 & 0 & 66 & 46 \\*
r_{3} & 0 & -2 & -21 & -17 & -14 & -10 & 2 & 0 \\*
r_{4} & -2 & -1 & -29 & -20 & -13 & -9 & 2 & 0 \\*
r_{5} & -5 & -5 & -105 & -76 & -33 & -23 & 20 & 13 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1574 - 1113w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
110 & 77 & -4 & 4 & -6 & -4 \\*
-4 & 4 & 42 & -30 & 3 & 0 \\*
-6 & -4 & 3 & 0 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -7 & -5 & -2 & 0 & 66 & 46 \\*
r_{2} & -3 & 2 & -2 & -1 & 0 & 0 & 2 & 1 \\*
r_{3} & 9 & -5 & 57 & 39 & 3 & 2 & 112 & 79 \\*
r_{4} & -2 & 2 & 15 & 11 & 1 & 0 & 6 & 4 \\*
r_{5} & 8 & -5 & 13 & 8 & 0 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9174 - 6487w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
30 & 13 & -300 & -204 & -12 & -14 \\*
-300 & -204 & 3694 & 2604 & 203 & 149 \\*
-12 & -14 & 203 & 149 & 14 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 1 & 0 & -6 & -4 & 34 & 24 \\*
r_{2} & -1 & 4 & -1 & 4 & -48 & -34 & 652 & 461 \\*
r_{3} & -1 & -1 & 0 & 0 & -2 & -1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 382 & 270 \\*
r_{5} & 8 & -3 & 6 & -4 & -1 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-270 - 191w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$32222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
358 & 253 & -220 & -156 & 26 & 20 \\*
-220 & -156 & 138 & 96 & -21 & -9 \\*
26 & 20 & -21 & -9 & 18 & -10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -6 & -4 & 6 & 4 \\*
r_{2} & 0 & 1 & 2 & 0 & -1 & -1 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 382 & 270 \\*
r_{4} & -1 & -1 & -2 & -2 & -4 & -3 & 10 & 7 \\*
r_{5} & -13 & -10 & -33 & -23 & -116 & -82 & 652 & 461 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-53470 - 37809w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
338 & 239 & 2 & 2 & 362 & 256 \\*
2 & 2 & 198 & -140 & 3 & -9 \\*
362 & 256 & 3 & -9 & -920 & -651 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -75 & -53 & 1 & 0 & 652 & 461 \\*
r_{2} & -3 & 2 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 28 & -19 & 151 & 107 & 4 & -5 & 382 & 270 \\*
r_{4} & -8 & 6 & 27 & 19 & -2 & 1 & 6 & 4 \\*
r_{5} & 37 & -26 & 1 & 1 & 7 & -5 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-53470 - 37809w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
18026 & 12745 & -23212 & -16412 & 276 & 198 \\*
-23212 & -16412 & 29890 & 21134 & -355 & -254 \\*
276 & 198 & -355 & -254 & 8 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -68 & -38 & -55 & -28 & -2 & -2 & 382 & 270 \\*
r_{2} & -1 & -7 & 0 & -6 & 0 & 0 & 10 & 7 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 652 & 461 \\*
r_{4} & 11 & 0 & 10 & -1 & 1 & 1 & 34 & 24 \\*
r_{5} & -16 & -7 & -13 & -5 & 0 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 7w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4406 & 3115 & -158 & -112 & -66 & -46 \\*
-158 & -112 & 34 & -16 & -1 & 4 \\*
-66 & -46 & -1 & 4 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & -1 & 33 & 23 & 8 & 3 & 2 & 0 \\*
r_{2} & 7 & 6 & 191 & 135 & 46 & 33 & 20 & 13 \\*
r_{3} & 3 & -2 & 2 & 1 & 4 & -1 & 2 & -1 \\*
r_{4} & -4 & 1 & -33 & -23 & -7 & -3 & 14 & 6 \\*
r_{5} & 6 & -4 & 5 & 3 & 5 & -3 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-53470 - 37809w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
90 & 59 & -1012 & -711 & -12 & -14 \\*
-1012 & -711 & 12600 & 8905 & 203 & 149 \\*
-12 & -14 & 203 & 149 & 8 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 1 & 0 & -26 & -18 & 34 & 24 \\*
r_{2} & -1 & 4 & -1 & 4 & -164 & -116 & 2226 & 1574 \\*
r_{3} & -1 & -1 & 0 & 0 & -6 & -4 & 58 & 41 \\*
r_{4} & 0 & 0 & 0 & 0 & 17 & 12 & 3800 & 2687 \\*
r_{5} & 5 & 1 & 2 & -1 & -3 & -2 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$32222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
164 & 113 & -92 & -68 & -14 & -14 \\*
-92 & -68 & 58 & 38 & 13 & 5 \\*
-14 & -14 & 13 & 5 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 2 & 1 & 6 & 4 \\*
r_{2} & 0 & 1 & 2 & 0 & 1 & 1 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 54 & 38 \\*
r_{4} & -5 & -3 & -10 & -8 & 18 & 13 & 44 & 31 \\*
r_{5} & -1 & -1 & -3 & -2 & 4 & 3 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33292 - 23541w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$22223$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6776 & 4739 & -10332 & -7294 & 106 & 79 \\*
-10332 & -7294 & 15826 & 11188 & -167 & -119 \\*
106 & 79 & -167 & -119 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 5 & 0 & 20 & 14 & 34 & 24 \\*
r_{2} & 3 & -2 & 13 & -9 & 6 & 4 & 10 & 7 \\*
r_{3} & -1 & -1 & 0 & -1 & 8 & 5 & 44 & 31 \\*
r_{4} & -3 & 2 & -13 & 9 & -5 & -3 & 54 & 38 \\*
r_{5} & 1 & 2 & -3 & 4 & 7 & 4 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-980 - 693w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$22232$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8 & 5 & -6 & -2 & -22 & -12 \\*
-6 & -2 & 6 & -4 & 7 & -8 \\*
-22 & -12 & 7 & -8 & 2 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -1 & 1 & 0 & 10 & 7 \\*
r_{2} & 1 & 1 & 0 & 0 & 0 & 0 & 44 & 31 \\*
r_{3} & 0 & 1 & 7 & 3 & -2 & 0 & 54 & 38 \\*
r_{4} & 0 & 0 & 3 & 2 & 0 & 0 & 6 & 4 \\*
r_{5} & 1 & -1 & -1 & 0 & 1 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3822 & 2667 & 6708 & 4728 & -156 & -108 \\*
6708 & 4728 & 11818 & 8350 & -273 & -192 \\*
-156 & -108 & -273 & -192 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 2 & 3 & -3 & 8 & 3 & 6 & 4 \\*
r_{2} & -17 & -11 & 12 & 6 & 36 & 24 & 30 & 21 \\*
r_{3} & -6 & -6 & 1 & 5 & -3 & -1 & 26 & 18 \\*
r_{4} & 1 & 1 & 0 & -1 & 0 & -1 & 2 & 1 \\*
r_{5} & 29 & 21 & -15 & -12 & 24 & 15 & 132 & 93 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
23134 & 16357 & 12734 & 9007 & -330 & -229 \\*
12734 & 9007 & 7016 & 4955 & -173 & -132 \\*
-330 & -229 & -173 & -132 & 16 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 15 & 5 & -19 & -15 & -2 & -2 & 26 & 18 \\*
r_{2} & -3 & 5 & -6 & -1 & 0 & 0 & 2 & 1 \\*
r_{3} & -73 & -57 & 141 & 98 & 9 & 6 & 132 & 93 \\*
r_{4} & -22 & -11 & 33 & 25 & 1 & 1 & 6 & 4 \\*
r_{5} & -89 & -68 & 170 & 118 & 0 & 0 & 30 & 21 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $18 - 15w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
222 & 123 & -102 & 99 & 18 & 6 \\*
-102 & 99 & 616 & -433 & -23 & 18 \\*
18 & 6 & -23 & 18 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -1 & 13 & 9 & 2 & -2 & 2 & 0 \\*
r_{2} & -10 & -6 & 93 & 66 & 0 & 0 & 24 & 15 \\*
r_{3} & 1 & 2 & -20 & -14 & 2 & -1 & 2 & -1 \\*
r_{4} & 16 & 13 & -176 & -124 & -1 & 2 & 6 & 2 \\*
r_{5} & 49 & 34 & -492 & -348 & 0 & 0 & 6 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-367086 - 259569w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13814 & 9755 & -20380 & -14398 & -462 & -336 \\*
-20380 & -14398 & 30070 & 21250 & 687 & 495 \\*
-462 & -336 & 687 & 495 & 18 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 30 & 18 & 21 & 12 & -22 & -15 & 594 & 420 \\*
r_{2} & 5 & -3 & 5 & -3 & -10 & -7 & 256 & 181 \\*
r_{3} & -3 & -3 & -2 & -2 & -2 & -1 & 58 & 41 \\*
r_{4} & 0 & 0 & 0 & 0 & 17 & 12 & 15282 & 10806 \\*
r_{5} & 10 & 11 & 6 & 8 & -1 & -1 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2486 & 1757 & 824 & 578 & -102 & -69 \\*
824 & 578 & 290 & 180 & -45 & -15 \\*
-102 & -69 & -45 & -15 & 12 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & -30 & -21 & 34 & 24 \\*
r_{2} & -3 & -3 & 0 & 0 & -110 & -78 & 174 & 123 \\*
r_{3} & 1 & -2 & 5 & 4 & 27 & 19 & 150 & 106 \\*
r_{4} & 1 & 0 & -2 & -1 & -2 & -1 & 10 & 7 \\*
r_{5} & 9 & 3 & -39 & -27 & -188 & -133 & 768 & 543 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$62222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & -60 & -42 & 8 & 5 \\*
-60 & -42 & 30 & 12 & -13 & 5 \\*
8 & 5 & -13 & 5 & 16 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -12 & -8 & 6 & 4 \\*
r_{2} & 1 & 1 & 2 & 2 & -9 & -6 & 102 & 72 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 44 & 31 \\*
r_{4} & -1 & 0 & -2 & -1 & -6 & -4 & 10 & 7 \\*
r_{5} & -8 & -5 & -31 & -22 & -246 & -174 & 2622 & 1854 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
57774 & 38571 & 6060 & 4554 & -24 & 6 \\*
6060 & 4554 & 718 & 476 & 1 & -2 \\*
-24 & 6 & 1 & -2 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -40 & -30 & 381 & 255 & 2 & 0 & 6 & 4 \\*
r_{2} & -99 & -71 & 903 & 630 & 0 & 0 & 132 & 93 \\*
r_{3} & 9 & 5 & -64 & -57 & -2 & 1 & 2 & 1 \\*
r_{4} & 2 & 2 & -25 & -13 & -1 & 2 & 26 & 18 \\*
r_{5} & -281 & -199 & 2532 & 1788 & 12 & 6 & 30 & 21 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & 2 & 2 & 62 & 44 \\*
2 & 2 & 34 & -24 & 7 & -7 \\*
62 & 44 & 7 & -7 & -48 & -37 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -13 & -9 & 1 & 0 & 44 & 31 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 2 & 3 & 181 & 128 & -10 & -7 & 2622 & 1854 \\*
r_{4} & 0 & 2 & 27 & 19 & -2 & -1 & 34 & 24 \\*
r_{5} & 5 & 5 & 17 & 12 & -3 & -2 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22622$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-106 & -75 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 1 & 0 \\*
0 & 0 & 1 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -6 & -4 & 2 & 1 & 2 & 1 \\*
r_{2} & 1 & 0 & -5 & -4 & 0 & 0 & 8 & 5 \\*
r_{3} & -6 & -6 & 83 & 59 & -22 & -16 & 18 & 12 \\*
r_{4} & 0 & -3 & 24 & 17 & -5 & -4 & 2 & 0 \\*
r_{5} & -6 & -6 & 80 & 57 & -13 & -9 & 78 & 54 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & -8 & -6 & 0 & 0 \\*
-8 & -6 & 14 & 2 & 9 & 3 \\*
0 & 0 & 9 & 3 & 24 & 15 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -3 & -5 & -3 & 2 & 0 & 2 & 0 \\*
r_{2} & -9 & -6 & -12 & -9 & 2 & 2 & 6 & 3 \\*
r_{3} & 7 & 0 & 5 & 4 & -1 & -1 & 6 & 2 \\*
r_{4} & 3 & -3 & -2 & 0 & 2 & -1 & 2 & -1 \\*
r_{5} & -21 & -21 & -39 & -27 & 10 & 6 & 24 & 15 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 41 & 29 & -4 & -3 & 6 & 4 \\*
r_{2} & 3 & 1 & 93 & 66 & -12 & -9 & 132 & 93 \\*
r_{3} & 1 & -1 & -8 & -6 & 0 & 1 & 2 & 1 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 26 & 18 \\*
r_{5} & 7 & 5 & 288 & 204 & -24 & -18 & 30 & 21 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-282 & -213 & 18 & 6 & 108 & 78 \\*
18 & 6 & 2 & -2 & -3 & -1 \\*
108 & 78 & -3 & -1 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{2} & 1 & 1 & 60 & 42 & 0 & 0 & 30 & 21 \\*
r_{3} & 2 & -1 & 11 & 13 & -3 & -1 & 26 & 18 \\*
r_{4} & 1 & -1 & -12 & -5 & 0 & 1 & 2 & 1 \\*
r_{5} & -1 & -3 & -126 & -84 & 15 & 12 & 132 & 93 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$62222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
310 & 219 & -618 & -438 & 30 & 24 \\*
-618 & -438 & 1246 & 876 & -75 & -39 \\*
30 & 24 & -75 & -39 & 30 & -18 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -3 & -3 & 0 & -22 & -15 & 102 & 72 \\*
r_{2} & 6 & -3 & -2 & 2 & -1 & 0 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 450 & 318 \\*
r_{4} & -3 & 1 & 2 & -2 & 0 & -1 & 2 & 1 \\*
r_{5} & -9 & 4 & 1 & -2 & -4 & -3 & 8 & 5 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-54 - 39w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
5710 & 4037 & 144 & 249 & 162 & 117 \\*
144 & 249 & 26432 & -18675 & 447 & -306 \\*
162 & 117 & 447 & -306 & 12 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 36 & -9 & -277 & -196 & 13 & 9 & 6 & 4 \\*
r_{2} & 75 & -36 & -288 & -204 & 14 & 10 & 30 & 21 \\*
r_{3} & -3 & -22 & 406 & 287 & -19 & -13 & 26 & 18 \\*
r_{4} & -17 & 25 & -218 & -154 & 10 & 7 & 2 & 1 \\*
r_{5} & 249 & 69 & -4119 & -2913 & 189 & 134 & 132 & 93 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26 & -5 & -344 & -220 & 6 & -12 \\*
-344 & -220 & 13298 & 9380 & 219 & 171 \\*
6 & -12 & 219 & 171 & 12 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 1 & 0 & -30 & -21 & 34 & 24 \\*
r_{2} & -3 & 6 & -3 & 6 & -188 & -133 & 768 & 543 \\*
r_{3} & -1 & -1 & 0 & 0 & -2 & -1 & 10 & 7 \\*
r_{4} & -5 & 3 & -5 & 3 & 27 & 19 & 150 & 106 \\*
r_{5} & 21 & 18 & 0 & 3 & -110 & -78 & 174 & 123 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1878 & 1293 & -864 & -600 & -90 & -72 \\*
-864 & -600 & 398 & 278 & 43 & 33 \\*
-90 & -72 & 43 & 33 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 9 & 4 & -2 & -1 & 34 & 24 \\*
r_{2} & 3 & 1 & 9 & 3 & -30 & -21 & 768 & 543 \\*
r_{3} & -1 & -1 & -2 & -2 & -2 & -1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 150 & 106 \\*
r_{5} & 25 & 17 & 54 & 36 & 0 & 0 & 174 & 123 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-54 - 39w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
30 & 21 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -3 & -1 \\*
0 & 0 & -3 & -1 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 22 & 15 & 9 & 6 & 2 & 0 \\*
r_{2} & 3 & 1 & 54 & 39 & 21 & 15 & 24 & 15 \\*
r_{3} & 1 & -1 & -4 & -3 & -2 & -1 & 2 & -1 \\*
r_{4} & 0 & 0 & -3 & -1 & -1 & 0 & 6 & 2 \\*
r_{5} & 7 & 5 & 144 & 102 & 60 & 42 & 6 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-54 - 39w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2030 & 1435 & 144 & 90 & 78 & 54 \\*
144 & 90 & 242 & -158 & 27 & -12 \\*
78 & 54 & 27 & -12 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -18 & 6 & 39 & 27 & 53 & 36 & 6 & 0 \\*
r_{2} & 27 & -22 & 15 & 12 & 23 & 17 & 4 & -1 \\*
r_{3} & -9 & 6 & 2 & 1 & 4 & 2 & 2 & -1 \\*
r_{4} & 18 & -6 & -39 & -27 & -52 & -36 & 78 & 54 \\*
r_{5} & -2 & 1 & 3 & 2 & 2 & 2 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak

\begin{center}
\begin{longtable}{cc}
\caption{Hexagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-2 - 3w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13 & 9 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & 0 & 0 \\*
0 & 0 & 0 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 7 & 5 & -2 & -2 & 1 & 0 \\*
r_{2} & 0 & 1 & 13 & 9 & -5 & -4 & 3 & 1 \\*
r_{3} & 0 & -2 & -21 & -15 & 8 & 5 & 2 & -1 \\*
r_{4} & -3 & -3 & -57 & -40 & 21 & 15 & 2 & 0 \\*
r_{5} & -15 & -9 & -225 & -159 & 85 & 61 & 6 & 2 \\*
r_{6} & -4 & -1 & -45 & -32 & 18 & 12 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-122362 - 86523w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-816 & -577 & 0 & 0 & -31 & -22 \\*
0 & 0 & 34 & 24 & 3 & 1 \\*
-31 & -22 & 3 & 1 & 27 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -17 & -12 & 75 & 53 \\*
r_{2} & 17 & -12 & 5 & -3 & -6 & -4 & 10 & 7 \\*
r_{3} & 0 & 0 & 1 & 0 & 0 & 0 & 34 & 24 \\*
r_{4} & -16 & 11 & -5 & 3 & 6 & 4 & 150 & 106 \\*
r_{5} & -3 & 2 & -1 & 0 & 0 & 0 & 10 & 7 \\*
r_{6} & -17 & 12 & -6 & 4 & -1 & -1 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-222 - 157w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
92 & 65 & 0 & 0 & 27 & 19 \\*
0 & 0 & 2 & -2 & -1 & -2 \\*
27 & 19 & -1 & -2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{2} & 1 & 0 & 7 & 5 & 0 & 0 & 10 & 7 \\*
r_{3} & 0 & 1 & 11 & 8 & -2 & -2 & 34 & 24 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 92 & 65 \\*
r_{5} & -1 & 0 & -6 & -4 & 2 & 1 & 10 & 7 \\*
r_{6} & -3 & -1 & -27 & -19 & 16 & 11 & 92 & 65 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38 - 27w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
92 & 65 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & 1 & -1 \\*
0 & 0 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 17 & 12 & 2 & 1 & 2 & 1 \\*
r_{2} & 2 & 0 & 27 & 19 & 0 & 0 & 16 & 11 \\*
r_{3} & -3 & -2 & -71 & -50 & -6 & -5 & 6 & 4 \\*
r_{4} & -7 & -3 & -140 & -99 & -10 & -7 & 2 & 1 \\*
r_{5} & -3 & -2 & -73 & -52 & -5 & -3 & 1 & 0 \\*
r_{6} & -15 & -12 & -406 & -287 & -22 & -16 & 16 & 11 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-122362 - 86523w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1055 & -746 & 0 & 0 & 0 & 0 \\*
0 & 0 & 17 & 12 & 0 & 0 \\*
0 & 0 & 0 & 0 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -2 & -1 & -17 & -12 & 58 & 41 \\*
r_{2} & 1 & 1 & 0 & 0 & -31 & -22 & 437 & 309 \\*
r_{3} & -4 & -2 & 7 & 5 & 82 & 58 & 99 & 70 \\*
r_{4} & -28 & -20 & 48 & 34 & 683 & 483 & 338 & 239 \\*
r_{5} & -87 & -61 & 137 & 97 & 2110 & 1492 & 5094 & 3602 \\*
r_{6} & -7 & -5 & 7 & 5 & 174 & 123 & 1154 & 816 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38 - 27w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
20 & -9 & 8 & -12 & 0 & 0 \\*
8 & -12 & 12 & -5 & -7 & -5 \\*
0 & 0 & -7 & -5 & -15 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 4 & 5 & 2 & -3 & -1 & 1 & 0 \\*
r_{2} & 53 & 34 & 36 & 30 & -22 & -16 & 16 & 11 \\*
r_{3} & -28 & -19 & -21 & -16 & 12 & 9 & 2 & 1 \\*
r_{4} & -702 & -499 & -555 & -389 & 314 & 222 & 16 & 11 \\*
r_{5} & -295 & -210 & -233 & -163 & 132 & 93 & 6 & 4 \\*
r_{6} & -107 & -72 & -78 & -60 & 46 & 33 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1294 - 915w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 39 & 14 & 14 & 0 & 0 \\*
14 & 14 & 26 & 10 & -7 & -5 \\*
0 & 0 & -7 & -5 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & 1 & 3 & 4 & 8 & 4 & 6 & 4 \\*
r_{2} & 5 & -5 & 6 & 0 & 4 & 4 & 2 & 1 \\*
r_{3} & -2 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\*
r_{4} & -7 & 4 & -2 & 3 & 4 & 1 & 16 & 11 \\*
r_{5} & -1 & 1 & -1 & 0 & 0 & -1 & 2 & 1 \\*
r_{6} & -7 & 3 & 3 & 6 & 10 & 6 & 16 & 11 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7542 - 5333w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-379 & -268 & 0 & 0 & 0 & 0 \\*
0 & 0 & 3 & 2 & 0 & 0 \\*
0 & 0 & 0 & 0 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -2 & -10 & -7 & 17 & 12 \\*
r_{2} & 2 & 1 & 0 & 0 & -27 & -19 & 536 & 379 \\*
r_{3} & -1 & 0 & 3 & 2 & 7 & 5 & 58 & 41 \\*
r_{4} & 3 & 2 & -27 & -19 & -27 & -19 & 536 & 379 \\*
r_{5} & 3 & 2 & -21 & -15 & -34 & -24 & 198 & 140 \\*
r_{6} & 2 & 2 & -14 & -10 & -31 & -22 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7542 - 5333w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-140 & -99 & 0 & 0 & 14 & 10 \\*
0 & 0 & 10 & 7 & 1 & 1 \\*
14 & 10 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & 1 & -1 & 6 & 4 & -48 & -34 & 536 & 379 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 58 & 41 \\*
r_{4} & 2 & 0 & -1 & -1 & 10 & 7 & 536 & 379 \\*
r_{5} & 1 & 0 & -3 & -2 & 0 & 0 & 198 & 140 \\*
r_{6} & -1 & 1 & -2 & -1 & -10 & -7 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 5w$ &  det norm = $-14$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
162 & 114 & -12 & -10 & -11 & -8 \\*
-12 & -10 & 12 & -7 & 3 & -1 \\*
-11 & -8 & 3 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 6 & 5 & 2 & -2 & 2 & 0 \\*
r_{2} & -1 & 1 & 3 & 2 & 0 & 0 & 2 & -1 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{4} & 1 & -1 & -5 & -3 & 4 & 1 & 4 & 1 \\*
r_{5} & 0 & 0 & -1 & 0 & 2 & -1 & 2 & -1 \\*
r_{6} & 2 & 0 & 11 & 8 & 0 & 0 & 4 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-72 - 51w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & -1 & 1 \\*
0 & 0 & -1 & 1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 21 & 15 & -6 & -3 & 6 & 3 \\*
r_{2} & 3 & -2 & 2 & 2 & -2 & 0 & 2 & -1 \\*
r_{3} & 2 & -2 & -12 & -9 & 5 & 1 & 3 & -2 \\*
r_{4} & -5 & -5 & -180 & -126 & 48 & 36 & 6 & -3 \\*
r_{5} & 4 & -4 & -25 & -17 & 4 & 7 & 10 & -7 \\*
r_{6} & 1 & -1 & -5 & -5 & 4 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2448 - 1731w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$222224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-420 & -297 & 0 & 0 & 21 & 15 \\*
0 & 0 & 2 & 1 & 0 & 1 \\*
21 & 15 & 0 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & 1 & -1 & 9 & 6 & -21 & -15 & 297 & 210 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 58 & 41 \\*
r_{4} & -1 & 1 & -2 & -1 & 4 & 3 & 58 & 41 \\*
r_{5} & 1 & 1 & -21 & -15 & 0 & 0 & 594 & 420 \\*
r_{6} & -1 & 1 & -5 & -3 & -6 & -4 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-12 - 9w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$222242$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
150 & 106 & -6 & -4 & 7 & 5 \\*
-6 & -4 & 16 & -11 & 2 & -2 \\*
7 & 5 & 2 & -2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 12 & 9 & 2 & -2 & 6 & 0 \\*
r_{2} & 3 & -2 & 3 & 2 & 0 & 0 & 2 & -1 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -1 & 2 & -1 \\*
r_{4} & -3 & 2 & 0 & 0 & 1 & 1 & 3 & 0 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{6} & 3 & -2 & 2 & 1 & 0 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-72 - 51w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$224222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-72 & -51 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -1 & 0 \\*
0 & 0 & -1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -6 & -4 & -4 & -3 & 2 & 1 \\*
r_{2} & 0 & 1 & -9 & -6 & -9 & -6 & 9 & 6 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 \\*
r_{4} & 0 & 0 & 1 & 0 & 2 & 0 & 2 & 0 \\*
r_{5} & 2 & 0 & -9 & -6 & 0 & 0 & 18 & 12 \\*
r_{6} & 1 & 0 & -5 & -4 & -2 & -2 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1195 - 845w$ &  det norm = $-25$ \\*
\multicolumn{2}{c}{$422822$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-41 & -29 & 0 & 0 & 7 & 5 \\*
0 & 0 & 6 & 4 & 1 & 0 \\*
7 & 5 & 1 & 0 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -3 & -2 & 3 & 2 \\*
r_{2} & 0 & 0 & 1 & 0 & 0 & 0 & 6 & 4 \\*
r_{3} & 2 & 0 & -1 & 0 & 6 & 4 & 170 & 120 \\*
r_{4} & -2 & 2 & -1 & -1 & 0 & 0 & 6 & 4 \\*
r_{5} & 3 & -2 & -1 & 0 & -1 & -1 & 2 & 1 \\*
r_{6} & 2 & -1 & -1 & -2 & -13 & -9 & 15 & 10 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-205 - 145w$ &  det norm = $-25$ \\*
\multicolumn{2}{c}{$228224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-205 & -145 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -1 & 0 \\*
0 & 0 & -1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -14 & -10 & -11 & -8 & 3 & 2 \\*
r_{2} & 2 & 1 & -35 & -25 & -35 & -25 & 85 & 60 \\*
r_{3} & -1 & 0 & 10 & 7 & 7 & 5 & 10 & 7 \\*
r_{4} & 4 & 3 & -75 & -53 & -38 & -27 & 34 & 24 \\*
r_{5} & 26 & 19 & -495 & -350 & -290 & -205 & 990 & 700 \\*
r_{6} & 4 & 3 & -79 & -56 & -52 & -37 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-35 - 25w$ &  det norm = $-25$ \\*
\multicolumn{2}{c}{$228224$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-205 & -145 & -15 & -10 & -205 & -145 \\*
-15 & -10 & 159 & -113 & -12 & 4 \\*
-205 & -145 & -12 & 4 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\*
r_{2} & 5 & 1 & -205 & -145 & 15 & 10 & 15 & 10 \\*
r_{3} & 0 & 1 & -45 & -32 & 5 & 0 & 2 & 1 \\*
r_{4} & -1 & -1 & 79 & 56 & -6 & -2 & 6 & 4 \\*
r_{5} & -13 & -8 & 785 & 555 & -40 & -30 & 170 & 120 \\*
r_{6} & -1 & -2 & 123 & 87 & -6 & -4 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $5 - 5w$ &  det norm = $-25$ \\*
\multicolumn{2}{c}{$224228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
115 & 75 & 5 & 0 & -10 & -10 \\*
5 & 0 & 7 & -5 & 1 & -2 \\*
-10 & -10 & 1 & -2 & -2 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -31 & -22 & 5 & 3 & 2 & 1 \\*
r_{2} & 2 & 1 & -35 & -25 & 5 & 5 & 15 & 10 \\*
r_{3} & -1 & 0 & 14 & 10 & -1 & -2 & 1 & 0 \\*
r_{4} & -1 & -1 & 31 & 22 & -4 & -3 & 2 & 0 \\*
r_{5} & -3 & -3 & 85 & 60 & -10 & -5 & 30 & 20 \\*
r_{6} & 1 & 0 & -15 & -11 & 2 & 3 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-205 - 145w$ &  det norm = $-25$ \\*
\multicolumn{2}{c}{$822422$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
949 & 671 & -10 & -10 & 674 & 476 \\*
-10 & -10 & 170 & -120 & 25 & -30 \\*
674 & 476 & 25 & -30 & 490 & 337 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 21 & 15 & 1 & 0 & 10 & 7 \\*
r_{2} & 2 & 0 & 23 & 16 & -2 & 0 & 34 & 24 \\*
r_{3} & -140 & -100 & -9191 & -6499 & 0 & 0 & 990 & 700 \\*
r_{4} & -60 & -42 & -3797 & -2685 & 2 & 2 & 34 & 24 \\*
r_{5} & -73 & -51 & -4544 & -3213 & 5 & 3 & 17 & 12 \\*
r_{6} & -465 & -330 & -28939 & -20463 & 35 & 25 & 495 & 350 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7 - 7w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
525 & 371 & -35 & -21 & 22 & 16 \\*
-35 & -21 & 79 & -53 & 7 & -7 \\*
22 & 16 & 7 & -7 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & 5 & 1 & 2 & 0 \\*
r_{2} & -2 & 2 & 11 & 8 & 5 & 3 & 3 & -1 \\*
r_{3} & 0 & 0 & 1 & 1 & 4 & -1 & 5 & -3 \\*
r_{4} & 1 & -1 & -5 & -3 & 2 & -3 & 6 & -2 \\*
r_{5} & 5 & -3 & 7 & 5 & 4 & -1 & 10 & -6 \\*
r_{6} & 5 & -2 & 22 & 16 & 8 & 2 & 13 & -9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-287 - 203w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
45 & 27 & 2 & 4 & 7 & 7 \\*
2 & 4 & 2 & 0 & 3 & 1 \\*
7 & 7 & 3 & 1 & 3 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & 12 & 4 & -7 & -6 & 6 & 2 \\*
r_{2} & -1 & -1 & 12 & 10 & -12 & -10 & 3 & -1 \\*
r_{3} & -1 & 2 & -13 & -4 & 9 & 6 & 2 & 0 \\*
r_{4} & 38 & 26 & -401 & -284 & 399 & 280 & 3 & -1 \\*
r_{5} & 24 & 22 & -304 & -204 & 295 & 207 & 5 & -3 \\*
r_{6} & 15 & 13 & -182 & -126 & 179 & 127 & 6 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-287 - 203w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
157 & 111 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & 36 & 26 & -3 & -4 & 3 & 1 \\*
r_{2} & -1 & -1 & 49 & 35 & -6 & -5 & 5 & 3 \\*
r_{3} & 6 & 2 & -177 & -125 & 22 & 15 & 6 & 4 \\*
r_{4} & 73 & 54 & -3010 & -2128 & 378 & 266 & 5 & 3 \\*
r_{5} & 46 & 34 & -1898 & -1342 & 239 & 169 & 26 & 18 \\*
r_{6} & 14 & 12 & -628 & -444 & 81 & 57 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-56833 - 40187w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
389 & 275 & -200 & -140 & -76 & -54 \\*
-200 & -140 & 130 & 60 & 37 & 32 \\*
-76 & -54 & 37 & 32 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -2 & -1 & 1 & 3 & 34 & 24 \\*
r_{2} & 3 & -1 & 0 & 0 & 2 & 2 & 27 & 19 \\*
r_{3} & -2 & 2 & 3 & 2 & -2 & -3 & 150 & 106 \\*
r_{4} & -2 & -4 & -11 & -8 & 8 & 5 & 314 & 222 \\*
r_{5} & -7 & -4 & -25 & -18 & 24 & 15 & 75 & 53 \\*
r_{6} & -7 & -7 & -38 & -27 & 37 & 26 & 157 & 111 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
45 & 15 & -332 & -218 & 14 & 14 \\*
-332 & -218 & 3166 & 2222 & -171 & -125 \\*
14 & 14 & -171 & -125 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 1 & 0 & 2 & 1 & 34 & 24 \\*
r_{2} & -5 & 4 & -5 & 4 & 4 & 3 & 27 & 19 \\*
r_{3} & -1 & -1 & 0 & 0 & 3 & 1 & 13 & 9 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 54 & 38 \\*
r_{5} & 16 & -2 & 10 & -6 & 3 & 1 & 26 & 18 \\*
r_{6} & 17 & 6 & 6 & -2 & 4 & 4 & 5 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-331247 - 234227w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
19939 & 14099 & 574 & 406 & -314 & -222 \\*
574 & 406 & 34 & 16 & -7 & -7 \\*
-314 & -222 & -7 & -7 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -3 & -2 & 46 & 32 & 198 & 140 \\*
r_{2} & 3 & -1 & 0 & 0 & 40 & 28 & 157 & 111 \\*
r_{3} & 2 & -4 & 4 & 3 & -85 & -61 & 75 & 53 \\*
r_{4} & -9 & -4 & 11 & 8 & -351 & -249 & 314 & 222 \\*
r_{5} & -11 & -6 & 11 & 8 & -473 & -335 & 150 & 106 \\*
r_{6} & -19 & -3 & 11 & 8 & -568 & -402 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-56833 - 40187w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3421 & 2419 & 1296 & 916 & 184 & 130 \\*
1296 & 916 & 506 & 344 & 73 & 48 \\*
184 & 130 & 73 & 48 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 16 & 11 & 150 & 106 \\*
r_{2} & -3 & 1 & 0 & 0 & 12 & 8 & 27 & 19 \\*
r_{3} & -8 & 6 & 2 & 1 & -13 & -9 & 34 & 24 \\*
r_{4} & 11 & 22 & 16 & 11 & -397 & -281 & 27 & 19 \\*
r_{5} & -1 & 23 & 11 & 7 & -290 & -205 & 13 & 9 \\*
r_{6} & 0 & 14 & 5 & 3 & -172 & -121 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
28973 & 20487 & 6190 & 4377 & -157 & -111 \\*
6190 & 4377 & 1324 & 936 & -33 & -24 \\*
-157 & -111 & -33 & -24 & 3 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -1 & 34 & 24 & 26 & 18 \\*
r_{2} & -5 & 4 & 0 & 0 & 48 & 34 & 5 & 3 \\*
r_{3} & -1 & 0 & 1 & 1 & -35 & -25 & 6 & 4 \\*
r_{4} & -14 & -7 & 7 & 7 & -1483 & -1049 & 5 & 3 \\*
r_{5} & -13 & -3 & 5 & 4 & -1094 & -774 & 3 & 1 \\*
r_{6} & 0 & -7 & 1 & 2 & -664 & -470 & 10 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $7 - 7w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
27 & 19 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 2 & 65 & 46 & 1 & 0 & 2 & 0 \\*
r_{2} & 5 & 2 & 184 & 130 & 0 & 0 & 3 & -1 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 2 \\*
r_{4} & 0 & -2 & -65 & -46 & 0 & 0 & 10 & 6 \\*
r_{5} & 3 & 1 & 99 & 70 & 2 & 2 & 3 & 1 \\*
r_{6} & 7 & 4 & 287 & 203 & 5 & 3 & 5 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-195 - 138w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222622$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
101 & 68 & -142 & -97 & 16 & 10 \\*
-142 & -97 & 200 & 138 & -23 & -15 \\*
16 & 10 & -23 & -15 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 18 & 9 & 13 & 6 & -2 & 0 & 30 & 18 \\*
r_{2} & -7 & 5 & -7 & 5 & 0 & 0 & 3 & -2 \\*
r_{3} & -3 & 0 & -2 & 0 & 1 & 0 & 3 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 \\*
r_{5} & 24 & 15 & 17 & 10 & 2 & 1 & 18 & 12 \\*
r_{6} & 5 & 2 & 4 & 1 & 0 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1137 - 804w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
351 & 240 & -45 & -27 & -48 & -33 \\*
-45 & -27 & 7 & 2 & 5 & 3 \\*
-48 & -33 & 5 & 3 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 5 & 3 & 2 & -2 & 6 & 4 \\*
r_{2} & 1 & 0 & 6 & 3 & 0 & 0 & 9 & 6 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 \\*
r_{4} & -2 & 0 & -15 & -9 & 3 & 6 & 162 & 114 \\*
r_{5} & 0 & 0 & -1 & 0 & 2 & -1 & 1 & 0 \\*
r_{6} & 0 & 1 & 3 & 3 & -3 & 3 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$622222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-5 & -4 & 10 & 8 & -5 & -4 \\*
10 & 8 & -2 & -4 & 1 & 2 \\*
-5 & -4 & 1 & 2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & 1 & 1 & 2 & 2 & 3 & 3 & 102 & 72 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{4} & -2 & -1 & -7 & -5 & 9 & 6 & 51 & 36 \\*
r_{5} & -3 & -2 & -13 & -9 & 5 & 4 & 150 & 106 \\*
r_{6} & -5 & -4 & -28 & -20 & 0 & 0 & 51 & 36 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38625 - 27312w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-379 & -268 & 0 & 0 & 0 & 0 \\*
0 & 0 & 3 & 2 & 0 & 0 \\*
0 & 0 & 0 & 0 & 9 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & -3 & -2 & 17 & 12 \\*
r_{2} & 3 & 3 & 0 & 0 & -27 & -19 & 5490 & 3882 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 17 & 12 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 297 & 210 \\*
r_{5} & 1 & 0 & -7 & -5 & 0 & 0 & 198 & 140 \\*
r_{6} & 9 & 6 & -72 & -51 & -41 & -29 & 3462 & 2448 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18447 - 13044w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222622$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 2 & -132 & -89 & 6 & 0 \\*
-132 & -89 & 4772 & 3370 & -129 & -87 \\*
6 & 0 & -129 & -87 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 1 & 1 & 0 & 11 & 9 & 26 & 18 \\*
r_{2} & 9 & -6 & 9 & -6 & 7 & 5 & 9 & 6 \\*
r_{3} & 1 & -1 & 0 & 0 & -1 & 1 & 1 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 18 & 12 \\*
r_{5} & -6 & 5 & -7 & 5 & 0 & 1 & 2 & 0 \\*
r_{6} & 21 & -9 & 18 & -12 & 12 & 8 & 3 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38625 - 27312w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4198871 & 2969050 & 485644 & 343402 & -10818 & -7650 \\*
485644 & 343402 & 56170 & 39718 & -1251 & -885 \\*
-10818 & -7650 & -1251 & -885 & 30 & 18 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & -2 & 49 & 32 & 13 & 9 & 34 & 24 \\*
r_{2} & 3 & -3 & 3 & 6 & 15 & 11 & 51 & 36 \\*
r_{3} & 3 & -1 & -8 & -4 & 1 & 1 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 942 & 666 \\*
r_{5} & -7 & 2 & 22 & 10 & 2 & 1 & 3 & 2 \\*
r_{6} & -18 & -18 & 186 & 135 & 25 & 18 & 102 & 72 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$622222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-31 & -22 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 1 & 0 \\*
0 & 0 & 1 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -6 & -4 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 1 & -2 & -2 & 18 & 12 \\*
r_{3} & -9 & -7 & 53 & 37 & 0 & 0 & 1 & 0 \\*
r_{4} & -159 & -111 & 877 & 620 & 7 & 5 & 9 & 6 \\*
r_{5} & -206 & -146 & 1143 & 808 & 13 & 9 & 26 & 18 \\*
r_{6} & -363 & -258 & 2014 & 1424 & 28 & 20 & 9 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $3 - 6w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-117 & -84 & -6 & 0 & -9 & -6 \\*
-6 & 0 & 14 & -10 & 1 & -1 \\*
-9 & -6 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -17 & -12 & 1 & 0 & 2 & 0 \\*
r_{2} & 1 & 2 & -60 & -42 & 0 & 0 & 3 & 0 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 2 \\*
r_{4} & 1 & -1 & 9 & 6 & 0 & 0 & 3 & 0 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{6} & 1 & 1 & -42 & -30 & 3 & 3 & 6 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1137 - 804w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
348 & 108 & 96 & 87 & 9 & -3 \\*
96 & 87 & 49 & 32 & 1 & 2 \\*
9 & -3 & 1 & 2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -1 & 7 & -2 & -2 & -1 & 3 & 2 \\*
r_{2} & -4 & -3 & 15 & 9 & -33 & -24 & 942 & 666 \\*
r_{3} & 4 & 2 & -6 & -10 & 9 & 7 & 3 & 2 \\*
r_{4} & 29 & 21 & -90 & -60 & 93 & 66 & 51 & 36 \\*
r_{5} & 17 & 12 & -51 & -36 & 59 & 42 & 34 & 24 \\*
r_{6} & 28 & 20 & -87 & -60 & 123 & 87 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$226222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-687 & -486 & 18 & 12 & 51 & 36 \\*
18 & 12 & 2 & -2 & -1 & -1 \\*
51 & 36 & -1 & -1 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & -30 & -21 & 1 & 0 & 6 & 2 \\*
r_{2} & -3 & 1 & -24 & -18 & 0 & 0 & 3 & 0 \\*
r_{3} & 0 & 1 & 23 & 16 & -2 & 1 & 2 & 0 \\*
r_{4} & 107 & 77 & 3399 & 2403 & -15 & -9 & 18 & 12 \\*
r_{5} & 10 & 8 & 335 & 237 & -1 & -1 & 1 & 0 \\*
r_{6} & 38 & 28 & 1218 & 861 & -3 & -3 & 9 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-195 - 138w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$622222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4063 & 2834 & 1547 & 1078 & 98 & 91 \\*
1547 & 1078 & 589 & 410 & 37 & 35 \\*
98 & 91 & 37 & 35 & 12 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & -7 & -3 & -2 & -2 & 6 & 4 \\*
r_{2} & 0 & -1 & 0 & 2 & 9 & 6 & 102 & 72 \\*
r_{3} & -1 & 0 & 2 & 0 & 4 & 3 & 3 & 2 \\*
r_{4} & 8 & 6 & -28 & -21 & 81 & 57 & 942 & 666 \\*
r_{5} & 3 & 1 & -8 & -3 & 3 & 2 & 3 & 2 \\*
r_{6} & 14 & 9 & -37 & -24 & 0 & 0 & 51 & 36 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
297 & 210 & -9 & -6 & 0 & 0 \\*
-9 & -6 & 23 & -16 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & 3 & -30 & -21 & 1 & 0 & 3 & 2 \\*
r_{2} & -2 & -1 & -123 & -87 & 0 & 0 & 51 & 36 \\*
r_{3} & -5 & 3 & -13 & -9 & -2 & -2 & 150 & 106 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 51 & 36 \\*
r_{5} & 3 & -2 & 3 & 2 & 1 & 1 & 34 & 24 \\*
r_{6} & -6 & -7 & -666 & -471 & 21 & 15 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $3 - 6w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222262$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
51 & 36 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 31 & 22 & 1 & 0 & 1 & 0 \\*
r_{2} & 1 & 2 & 123 & 87 & 0 & 0 & 9 & 6 \\*
r_{3} & 0 & 0 & 7 & 5 & -2 & -2 & 26 & 18 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 9 & 6 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{6} & 12 & 8 & 717 & 507 & 21 & 15 & 102 & 72 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1137 - 804w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$226222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-379 & -268 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & 0 \\*
0 & 0 & 3 & 0 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -18 & -13 & 7 & 5 & 3 & 2 \\*
r_{2} & 3 & 0 & -51 & -36 & 17 & 12 & 51 & 36 \\*
r_{3} & -6 & -4 & 209 & 148 & -79 & -56 & 34 & 24 \\*
r_{4} & -102 & -72 & 3606 & 2550 & -1325 & -937 & 594 & 420 \\*
r_{5} & -13 & -10 & 478 & 338 & -174 & -123 & 17 & 12 \\*
r_{6} & -84 & -60 & 2940 & 2079 & -1045 & -739 & 5490 & 3882 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18447 - 13044w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$222226$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3875 & 2740 & 454 & 320 & 195 & 138 \\*
454 & 320 & 74 & 24 & 21 & 18 \\*
195 & 138 & 21 & 18 & 9 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 4 & 4 & 34 & 24 \\*
r_{2} & -3 & 0 & 0 & 0 & 22 & 16 & 51 & 36 \\*
r_{3} & 3 & -1 & 7 & 5 & -23 & -17 & 150 & 106 \\*
r_{4} & 30 & 18 & 21 & 15 & -449 & -317 & 51 & 36 \\*
r_{5} & 10 & 3 & 4 & 3 & -113 & -80 & 3 & 2 \\*
r_{6} & 69 & 48 & 30 & 21 & -1069 & -758 & 102 & 72 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$226222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-31 & -22 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & 0 \\*
0 & 0 & 3 & 0 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 0 & -21 & -14 & 8 & 5 & 6 & 2 \\*
r_{2} & 3 & 3 & -36 & -24 & 12 & 8 & 3 & 0 \\*
r_{3} & 0 & 0 & 1 & 0 & -1 & 0 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 18 & 12 \\*
r_{5} & -1 & 1 & -2 & -2 & 1 & 1 & 1 & 0 \\*
r_{6} & 3 & 3 & -39 & -27 & 16 & 11 & 9 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-82 - 59w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
36946 & 8617 & -466 & 1679 & 258 & 26 \\*
-466 & 1679 & 200 & -89 & -7 & 13 \\*
258 & 26 & -7 & 13 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & -49 & -45 & -2 & -9 & 2 & 0 \\*
r_{2} & 21 & 13 & -489 & -362 & -82 & -59 & 118 & 82 \\*
r_{3} & -5 & -3 & 114 & 86 & 10 & 16 & 2 & -1 \\*
r_{4} & -47 & -31 & 1143 & 828 & 165 & 121 & 14 & 8 \\*
r_{5} & -30 & -21 & 759 & 538 & 119 & 77 & 4 & 1 \\*
r_{6} & -51 & -35 & 1272 & 909 & 194 & 140 & 6 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-164350 - 116213w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
51838 & 36655 & 9628 & 6808 & 642 & 454 \\*
9628 & 6808 & 1794 & 1268 & 119 & 85 \\*
642 & 454 & 119 & 85 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 38 & 27 & 150 & 106 \\*
r_{2} & -7 & 4 & 0 & 0 & 48 & 34 & 78 & 55 \\*
r_{3} & 10 & -7 & 0 & 1 & -13 & -9 & 6 & 4 \\*
r_{4} & 57 & 33 & 78 & 55 & -4739 & -3351 & 344 & 243 \\*
r_{5} & -1 & 5 & 4 & 3 & -272 & -192 & 2 & 1 \\*
r_{6} & -10 & 13 & 5 & 2 & -352 & -249 & 46 & 32 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-830 - 587w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
454 & 321 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 34 & 24 & -4 & -3 & 2 & 1 \\*
r_{2} & 7 & 7 & 587 & 415 & -78 & -55 & 344 & 243 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 6 & 4 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 78 & 55 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & 2 & 150 & 106 \\*
r_{6} & 2 & 1 & 110 & 78 & -9 & -7 & 266 & 188 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $10 - 13w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
78 & 55 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 55 & 39 & 1 & 0 & 2 & 0 \\*
r_{2} & 9 & 5 & 642 & 454 & 0 & 0 & 14 & 9 \\*
r_{3} & 0 & 0 & 7 & 5 & -2 & -2 & 26 & 18 \\*
r_{4} & -2 & -1 & -133 & -94 & 0 & 0 & 46 & 32 \\*
r_{5} & 1 & 1 & 92 & 65 & 2 & 2 & 2 & 1 \\*
r_{6} & 39 & 27 & 2967 & 2098 & 55 & 39 & 344 & 243 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-830 - 587w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
454 & 321 & 28 & 18 & 0 & 0 \\*
28 & 18 & 102 & -70 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 12 & -3 & -54 & -38 & 1 & 0 & 6 & 4 \\*
r_{2} & 45 & 33 & -642 & -454 & 0 & 0 & 78 & 55 \\*
r_{3} & 10 & -6 & -13 & -9 & -2 & -2 & 150 & 106 \\*
r_{4} & -12 & -5 & 133 & 94 & 0 & 0 & 266 & 188 \\*
r_{5} & -3 & 11 & -86 & -61 & 2 & 2 & 10 & 7 \\*
r_{6} & 203 & 147 & -2834 & -2004 & 55 & 39 & 2004 & 1417 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-16378 - 11581w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
606242 & 428455 & -226452 & -160053 & -1380 & -1080 \\*
-226452 & -160053 & 84588 & 59789 & 519 & 401 \\*
-1380 & -1080 & 519 & 401 & 38 & -22 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 9 & 3 & 25 & 8 & -77 & -54 & 34 & 24 \\*
r_{2} & 13 & 5 & 39 & 15 & -573 & -405 & 3974 & 2810 \\*
r_{3} & -3 & 0 & -8 & 0 & -2 & -2 & 10 & 7 \\*
r_{4} & -5 & 2 & -15 & 6 & 64 & 45 & 430 & 304 \\*
r_{5} & 16 & 11 & 43 & 30 & -84 & -59 & 92 & 65 \\*
r_{6} & 53 & 40 & 144 & 109 & -428 & -303 & 126 & 89 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-482 - 341w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
74 & 15 & 36 & -40 & 6 & -16 \\*
36 & -40 & 86 & -54 & 29 & -15 \\*
6 & -16 & 29 & -15 & 10 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 0 & 1 & 6 & 4 \\*
r_{2} & 5 & -2 & -6 & -1 & 6 & 4 & 22 & 15 \\*
r_{3} & -1 & 0 & 5 & 3 & -5 & -3 & 16 & 11 \\*
r_{4} & -14 & -8 & 59 & 41 & -79 & -57 & 74 & 52 \\*
r_{5} & -3 & -5 & 20 & 16 & -30 & -22 & 2 & 1 \\*
r_{6} & -66 & -45 & 259 & 182 & -384 & -271 & 682 & 482 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-82 - 59w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
11010 & 7785 & -362 & -253 & 104 & 74 \\*
-362 & -253 & 56 & -23 & 3 & -7 \\*
104 & 74 & 3 & -7 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 15 & 11 & 0 & -3 & 2 & 0 \\*
r_{2} & -1 & 3 & 52 & 37 & 0 & 0 & 6 & 1 \\*
r_{3} & 0 & 0 & 1 & 1 & 5 & 1 & 4 & 1 \\*
r_{4} & -1 & 0 & -15 & -11 & 1 & 3 & 14 & 8 \\*
r_{5} & -1 & 1 & 6 & 4 & -4 & 0 & 2 & -1 \\*
r_{6} & 9 & 4 & 215 & 152 & -52 & -37 & 118 & 82 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-95458 - 67499w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2590 & 1809 & 16502 & 11678 & 1980 & 1398 \\*
16502 & 11678 & 105882 & 74866 & 12697 & 8979 \\*
1980 & 1398 & 12697 & 8979 & 1532 & 1083 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -154 & -112 & 32 & 15 & -19 & -14 & 92 & 65 \\*
r_{2} & -131 & -89 & 16 & 20 & -18 & -13 & 126 & 89 \\*
r_{3} & 181 & 127 & -29 & -23 & 23 & 16 & 34 & 24 \\*
r_{4} & 15599 & 11031 & -2673 & -1888 & 2057 & 1455 & 3974 & 2810 \\*
r_{5} & 1039 & 739 & -186 & -121 & 138 & 98 & 10 & 7 \\*
r_{6} & 2001 & 1412 & -338 & -246 & 269 & 190 & 430 & 304 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-482 - 341w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3186 & 2137 & -988 & -765 & 60 & 78 \\*
-988 & -765 & 372 & 225 & -43 & -10 \\*
60 & 78 & -43 & -10 & 10 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 5 & 6 & 0 & 1 & 6 & 4 \\*
r_{2} & 1 & 3 & 13 & 5 & 16 & 11 & 682 & 482 \\*
r_{3} & -5 & -2 & -10 & -10 & -2 & -2 & 2 & 1 \\*
r_{4} & -30 & -22 & -96 & -67 & -27 & -20 & 74 & 52 \\*
r_{5} & -15 & -13 & -56 & -35 & -21 & -14 & 16 & 11 \\*
r_{6} & -23 & -18 & -80 & -53 & -38 & -26 & 22 & 15 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-82 - 59w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1222 & 861 & -36 & -6 & -60 & -44 \\*
-36 & -6 & 94 & -66 & -5 & 7 \\*
-60 & -44 & -5 & 7 & -20 & -15 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 2 & 116 & 82 & 9 & 4 & 4 & 1 \\*
r_{2} & 9 & 4 & 356 & 252 & 18 & 20 & 6 & 1 \\*
r_{3} & 0 & 1 & 35 & 25 & 2 & 2 & 2 & 0 \\*
r_{4} & -2 & 0 & -37 & -26 & 0 & 0 & 118 & 82 \\*
r_{5} & 1 & -1 & -10 & -7 & -4 & 2 & 2 & -1 \\*
r_{6} & 1 & 0 & 22 & 15 & 5 & -2 & 14 & 8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $10 - 13w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
334 & 137 & 580 & -397 & 6 & 16 \\*
580 & -397 & 4652 & -3289 & -67 & 48 \\*
6 & 16 & -67 & 48 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & 1 & 23 & 16 & -6 & 4 & 2 & 0 \\*
r_{2} & -8 & -7 & 243 & 172 & 0 & 0 & 60 & 41 \\*
r_{3} & -3 & 2 & 2 & 1 & -4 & 3 & 2 & -1 \\*
r_{4} & 3 & -1 & -23 & -16 & 7 & -4 & 10 & 4 \\*
r_{5} & 1 & -3 & 49 & 35 & 5 & -3 & 6 & 2 \\*
r_{6} & -5 & -7 & 220 & 156 & 0 & 0 & 6 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-482 - 341w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
658 & 465 & 394 & 284 & -356 & -243 \\*
394 & 284 & 318 & 116 & -85 & -240 \\*
-356 & -243 & -85 & -240 & 400 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -16 & 17 & -19 & -10 & -11 & -9 & 16 & 11 \\*
r_{2} & 13 & -3 & -28 & -21 & -26 & -18 & 22 & 15 \\*
r_{3} & -16 & 10 & -1 & 2 & 0 & -1 & 6 & 4 \\*
r_{4} & 2 & -3 & 5 & 3 & 4 & 3 & 682 & 482 \\*
r_{5} & 25 & -16 & 0 & -4 & -2 & 0 & 2 & 1 \\*
r_{6} & 9 & 6 & -25 & -18 & -13 & -9 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-82 - 59w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
126 & 89 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & -4 & -3 & 1 \\*
0 & 0 & -3 & 1 & 4 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 24 & 17 & 6 & 4 & 2 & 1 \\*
r_{2} & 6 & 5 & 341 & 241 & 74 & 52 & 682 & 482 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 6 & 4 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 22 & 15 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 1 & 16 & 11 \\*
r_{6} & 1 & 1 & 52 & 37 & 15 & 11 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-142 - 101w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
78 & 55 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 1 & -1 \\*
0 & 0 & 1 & -1 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -3 & 102 & 72 & 1 & 0 & 6 & 2 \\*
r_{2} & -1 & -4 & 110 & 78 & 0 & 0 & 6 & -1 \\*
r_{3} & 2 & -1 & -9 & -7 & -3 & 2 & 6 & -4 \\*
r_{4} & -9 & -3 & 211 & 149 & 5 & 2 & 16 & 3 \\*
r_{5} & 3 & -3 & 20 & 14 & 2 & -1 & 10 & -7 \\*
r_{6} & -4 & 0 & 64 & 46 & 7 & -4 & 14 & -8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4838 - 3421w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
68590 & 48481 & 25132 & 17776 & -732 & -524 \\*
25132 & 17776 & 9214 & 6514 & -271 & -190 \\*
-732 & -524 & -271 & -190 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -7 & -8 & 4 & 3 & 34 & 24 \\*
r_{2} & 5 & 2 & -3 & -8 & 106 & 75 & 2004 & 1417 \\*
r_{3} & -3 & -3 & 12 & 5 & -10 & -7 & 10 & 7 \\*
r_{4} & -32 & -23 & 83 & 57 & -185 & -131 & 266 & 188 \\*
r_{5} & -50 & -34 & 117 & 88 & -393 & -278 & 150 & 106 \\*
r_{6} & -91 & -67 & 232 & 154 & -860 & -608 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-164350 - 116213w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8218 & 5811 & -2164 & -1530 & -266 & -188 \\*
-2164 & -1530 & 584 & 401 & 75 & 47 \\*
-266 & -188 & 75 & 47 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -2 & -1 & 11 & 7 & 34 & 24 \\*
r_{2} & -1 & 3 & 0 & 0 & 38 & 27 & 454 & 321 \\*
r_{3} & -1 & 0 & 11 & 8 & -80 & -57 & 874 & 618 \\*
r_{4} & -23 & -16 & 55 & 39 & -878 & -621 & 1550 & 1096 \\*
r_{5} & -15 & -12 & 30 & 21 & -562 & -397 & 58 & 41 \\*
r_{6} & -271 & -190 & 454 & 321 & -9177 & -6489 & 11680 & 8259 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-830 - 587w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-4682 & -3311 & -46 & -32 & -1472 & -1041 \\*
-46 & -32 & 2 & -2 & -19 & -13 \\*
-1472 & -1041 & -19 & -13 & 160 & 113 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -1 & 102 & 72 & -1 & 2 & 6 & 2 \\*
r_{2} & 3 & -1 & -64 & -46 & 0 & 0 & 6 & -1 \\*
r_{3} & 2 & -1 & -25 & -17 & -6 & 4 & 6 & -4 \\*
r_{4} & -3 & 2 & 9 & 7 & 0 & 0 & 16 & 3 \\*
r_{5} & 1 & -1 & 18 & 12 & -4 & 3 & 10 & -7 \\*
r_{6} & -5 & 2 & 92 & 64 & 7 & -4 & 14 & -8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4838 - 3421w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8894 & 6289 & -492 & -348 & -266 & -188 \\*
-492 & -348 & 30 & 18 & 13 & 12 \\*
-266 & -188 & 13 & 12 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 4 & 3 & 34 & 24 \\*
r_{2} & 5 & 2 & 0 & 0 & 116 & 82 & 454 & 321 \\*
r_{3} & -2 & -1 & 17 & 12 & -75 & -53 & 874 & 618 \\*
r_{4} & -64 & -46 & 55 & 39 & -1997 & -1412 & 1550 & 1096 \\*
r_{5} & -45 & -32 & 24 & 17 & -1376 & -973 & 58 & 41 \\*
r_{6} & -761 & -539 & 321 & 227 & -23104 & -16337 & 11680 & 8259 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-680 - 481w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8 & 5 & 2 & 3 & -18 & -13 \\*
2 & 3 & 2 & -3 & 3 & 3 \\*
-18 & -13 & 3 & 3 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -1 & -1 & -2 & 2 & -2 & 10 & 2 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 4 & -1 \\*
r_{3} & 3 & -2 & 2 & -1 & 3 & -2 & 6 & -4 \\*
r_{4} & -4 & 4 & 2 & 3 & 3 & 1 & 18 & -1 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & -2 & 10 & -7 \\*
r_{6} & -3 & 2 & -1 & 0 & 0 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-796 - 563w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13052 & -5697 & -704 & 1070 & 132 & 61 \\*
-704 & 1070 & 182 & -36 & 15 & 14 \\*
132 & 61 & 15 & 14 & 10 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -4 & 37 & 16 & -34 & 24 & 2 & 0 \\*
r_{2} & -56 & -40 & 349 & 243 & 0 & 0 & 194 & 136 \\*
r_{3} & -1 & 0 & -1 & 5 & 34 & -24 & 2 & -1 \\*
r_{4} & 1 & -1 & 12 & -7 & -26 & 19 & 8 & 3 \\*
r_{5} & 1 & 0 & 1 & -5 & -31 & 22 & 6 & -2 \\*
r_{6} & -2 & -1 & 7 & 10 & -41 & 29 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-918700 - 649619w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222822$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7290736 & 5155295 & 2276810 & 1609966 & -221134 & -156346 \\*
2276810 & 1609966 & 711038 & 502770 & -69047 & -48834 \\*
-221134 & -156346 & -69047 & -48834 & 6718 & 4739 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 84 & 49 & -235 & -185 & -29 & -21 & 58 & 41 \\*
r_{2} & 289 & 218 & -984 & -671 & -104 & -73 & 1212 & 857 \\*
r_{3} & -79 & -39 & 196 & 169 & 27 & 20 & 314 & 222 \\*
r_{4} & 36 & 19 & -94 & -78 & -15 & -11 & 10 & 7 \\*
r_{5} & 91 & 38 & -201 & -190 & -31 & -23 & 34 & 24 \\*
r_{6} & 1401 & 975 & -4487 & -3201 & -573 & -406 & 6562 & 4640 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-136 - 97w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
76 & 39 & -172 & -133 & -36 & -2 \\*
-172 & -133 & 506 & 349 & 41 & 47 \\*
-36 & -2 & 41 & 47 & 34 & -16 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & -1 & -3 & 1 & 9 & 6 & 10 & 6 \\*
r_{2} & -3 & -4 & -8 & -3 & 38 & 27 & 36 & 25 \\*
r_{3} & -3 & 1 & 2 & -2 & 1 & 1 & 2 & 1 \\*
r_{4} & 0 & 0 & 0 & 0 & 7 & 5 & 1126 & 796 \\*
r_{5} & 4 & 0 & -2 & 2 & 3 & 2 & 6 & 4 \\*
r_{6} & 2 & 3 & 1 & -1 & 11 & 8 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-20 - 19w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
892 & 599 & -112 & -88 & -22 & -14 \\*
-112 & -88 & 18 & 10 & 3 & 2 \\*
-22 & -14 & 3 & 2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -2 & -15 & -4 & 2 & -2 & 6 & -2 \\*
r_{2} & -9 & -6 & -64 & -47 & 0 & 0 & 8 & 3 \\*
r_{3} & 1 & 2 & 17 & 8 & -1 & 1 & 2 & -1 \\*
r_{4} & 464 & 328 & 3453 & 2442 & 11 & 7 & 194 & 136 \\*
r_{5} & 46 & 32 & 339 & 241 & 1 & 0 & 2 & 0 \\*
r_{6} & 43 & 31 & 325 & 228 & 0 & 0 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-20 - 19w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1432 & 997 & -60 & -57 & 40 & 38 \\*
-60 & -57 & 14 & -5 & -9 & 3 \\*
40 & 38 & -9 & 3 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 9 & 7 & -1 & -1 & 2 & 0 \\*
r_{2} & 5 & 3 & 97 & 68 & -3 & -4 & 194 & 136 \\*
r_{3} & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -1 \\*
r_{4} & 1 & -1 & 0 & 0 & 8 & 3 & 8 & 3 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 6 & -2 \\*
r_{6} & -1 & 1 & 2 & 4 & -5 & 3 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-136 - 97w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$228222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-796 & -563 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -85 & -60 & 2 & 0 & 2 & 1 \\*
r_{2} & 8 & 6 & -1359 & -961 & 0 & 0 & 1126 & 796 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 1 \\*
r_{5} & 1 & 0 & -92 & -65 & 5 & 3 & 54 & 38 \\*
r_{6} & 11 & 8 & -1922 & -1359 & 36 & 25 & 208 & 147 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-116 - 83w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222822$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1802096 & 1274269 & -14232 & -9728 & -746 & -531 \\*
-14232 & -9728 & 15126 & -10542 & -151 & 115 \\*
-746 & -531 & -151 & 115 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & -1 & -413 & -292 & -9 & -7 & 6 & 4 \\*
r_{2} & 1 & -7 & -574 & -406 & 0 & 0 & 44 & 31 \\*
r_{3} & 10 & 4 & 1007 & 712 & 38 & 26 & 218 & 154 \\*
r_{4} & 10 & -9 & -175 & -124 & -8 & -6 & 6 & 4 \\*
r_{5} & 2 & -6 & -417 & -295 & -13 & -11 & 2 & 1 \\*
r_{6} & -62 & -71 & -10449 & -7389 & -315 & -224 & 282 & 199 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-136 - 97w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$822222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
568 & 213 & 104 & 16 & 4 & 36 \\*
104 & 16 & 22 & -2 & -3 & 8 \\*
4 & 36 & -3 & 8 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 2 & 1 & 6 & 4 \\*
r_{2} & -1 & 1 & 2 & -4 & 1 & 1 & 2 & 1 \\*
r_{3} & -22 & -16 & 272 & 194 & -241 & -170 & 54 & 38 \\*
r_{4} & -507 & -359 & 6124 & 4332 & -5350 & -3783 & 208 & 147 \\*
r_{5} & -55 & -39 & 663 & 469 & -578 & -409 & 10 & 7 \\*
r_{6} & -910 & -644 & 10911 & 7717 & -9488 & -6709 & 6562 & 4640 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3964 - 2803w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8 & 5 & 0 & 0 & -88 & -62 \\*
0 & 0 & 2 & -2 & 23 & 17 \\*
-88 & -62 & 23 & 17 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & -4 & -1 & -5 & 14 & -10 & 10 & 2 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 4 & -1 \\*
r_{3} & 6 & -4 & 5 & -2 & 17 & -12 & 6 & -4 \\*
r_{4} & 1 & 1 & 39 & 27 & 5 & -3 & 18 & -1 \\*
r_{5} & 7 & -5 & 5 & -1 & 17 & -12 & 10 & -7 \\*
r_{6} & -2 & 1 & 1 & 1 & 0 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-116 - 83w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1328 & -843 & 140 & -133 & 2 & -18 \\*
140 & -133 & 30 & -9 & 5 & 1 \\*
2 & -18 & 5 & 1 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -2 & -9 & -2 & -2 & -2 & 2 & -1 \\*
r_{2} & -50 & -34 & -115 & -92 & -50 & -33 & 50 & 33 \\*
r_{3} & -1 & -1 & -5 & -1 & 2 & -3 & 2 & 0 \\*
r_{4} & -1 & 0 & 2 & -4 & 0 & 0 & 8 & 5 \\*
r_{5} & 3 & 2 & 7 & 6 & 5 & 1 & 38 & 26 \\*
r_{6} & -3 & -1 & 1 & -8 & -3 & -1 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-20 - 19w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$822222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
12676 & 8951 & 250 & 157 & -116 & -78 \\*
250 & 157 & 30 & -15 & -7 & 2 \\*
-116 & -78 & -7 & 2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -27 & -19 & 0 & -2 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & 3 & -1 & 2 & -1 \\*
r_{3} & -1 & 0 & 27 & 19 & 1 & 2 & 10 & 6 \\*
r_{4} & 11 & 8 & -624 & -441 & -58 & -39 & 36 & 25 \\*
r_{5} & 2 & 1 & -95 & -67 & -8 & -6 & 2 & 1 \\*
r_{6} & 45 & 32 & -2485 & -1757 & -194 & -136 & 1126 & 796 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-23104 - 16337w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1164 & 823 & -1604 & -1135 & -50 & -33 \\*
-1604 & -1135 & 2226 & 1565 & 47 & 60 \\*
-50 & -33 & 47 & 60 & 58 & -39 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -9 & -5 & -1 & -80 & -56 & 218 & 154 \\*
r_{2} & 1 & -2 & 0 & 0 & -48 & -34 & 44 & 31 \\*
r_{3} & 8 & -3 & -1 & 2 & 33 & 24 & 6 & 4 \\*
r_{4} & 101 & 57 & 33 & 25 & 2329 & 1647 & 282 & 199 \\*
r_{5} & 15 & -4 & -1 & 3 & 129 & 92 & 2 & 1 \\*
r_{6} & 9 & 0 & 1 & 1 & 150 & 106 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-796 - 563w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222822$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-28304 & -1715811 & -180538 & 10435 & -12282 & -1863 \\*
-180538 & 10435 & 2354 & -9581 & -111 & -634 \\*
-12282 & -1863 & -111 & -634 & -22 & -43 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -19 & -17 & 347 & 204 & 45 & -17 & 10 & 7 \\*
r_{2} & -59 & -42 & 876 & 616 & 36 & 25 & 208 & 147 \\*
r_{3} & 29 & 25 & -512 & -310 & -59 & 22 & 54 & 38 \\*
r_{4} & 14 & 15 & -302 & -154 & -53 & 25 & 2 & 1 \\*
r_{5} & 4 & -2 & 31 & -34 & 47 & -35 & 6 & 4 \\*
r_{6} & -224 & -158 & 3301 & 2339 & 97 & 68 & 1126 & 796 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-680 - 481w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$822222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4140 & 2927 & -596 & -418 & 302 & 215 \\*
-596 & -418 & 106 & 46 & -35 & -37 \\*
302 & 215 & -35 & -37 & 26 & 13 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 4 & 3 & 9 & 6 & 10 & 7 \\*
r_{2} & 0 & 1 & 7 & 5 & 4 & 3 & 34 & 24 \\*
r_{3} & -128 & -90 & -2765 & -1955 & -3910 & -2765 & 1270 & 898 \\*
r_{4} & -223 & -157 & -4732 & -3346 & -6630 & -4688 & 256 & 181 \\*
r_{5} & -39 & -27 & -812 & -574 & -1131 & -800 & 34 & 24 \\*
r_{6} & -320 & -225 & -6630 & -4688 & -9177 & -6489 & 1642 & 1161 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-796 - 563w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2014900 & 1422415 & -122958 & -86710 & -1288 & -966 \\*
-122958 & -86710 & 7506 & 5284 & 77 & 60 \\*
-1288 & -966 & 77 & 60 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 50 & 33 & 809 & 548 & 35 & 22 & 10 & 6 \\*
r_{2} & 47 & 31 & 760 & 515 & 36 & 25 & 36 & 25 \\*
r_{3} & -39 & -26 & -632 & -431 & -27 & -18 & 2 & 1 \\*
r_{4} & -4882 & -3453 & -79996 & -56575 & -3503 & -2478 & 1126 & 796 \\*
r_{5} & -426 & -303 & -6988 & -4959 & -309 & -219 & 6 & 4 \\*
r_{6} & -363 & -257 & -5949 & -4210 & -265 & -188 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-116 - 83w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-680 & -481 & -34 & -16 & -962 & -680 \\*
-34 & -16 & 794 & -562 & 15 & -20 \\*
-962 & -680 & 15 & -20 & 62 & 43 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -1 & 205 & 145 & -3 & -4 & 2 & 1 \\*
r_{2} & 4 & 3 & -481 & -340 & 17 & 8 & 282 & 199 \\*
r_{3} & 1 & 2 & -229 & -162 & 3 & 5 & 6 & 4 \\*
r_{4} & -23 & -16 & 2728 & 1929 & -62 & -44 & 44 & 31 \\*
r_{5} & -55 & -38 & 6504 & 4599 & -147 & -103 & 218 & 154 \\*
r_{6} & -13 & -9 & 1540 & 1089 & -33 & -25 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-680 - 481w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222228$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
44 & 31 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 5 & 1 \\*
0 & 0 & 5 & 1 & 10 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 5 & 3 & -3 & -2 & 2 & 1 \\*
r_{2} & 7 & 6 & 83 & 58 & -57 & -40 & 282 & 199 \\*
r_{3} & 0 & 0 & 1 & 1 & -1 & -1 & 6 & 4 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 44 & 31 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & 2 & 218 & 154 \\*
r_{6} & 0 & 1 & 6 & 4 & -3 & -2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-134660 - 95219w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$222822$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
44 & 31 & 52 & 36 & -26 & -18 \\*
52 & 36 & -26 & -24 & 13 & 12 \\*
-26 & -18 & 13 & 12 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & 1 & 0 & 0 & 0 & 0 & 256 & 181 \\*
r_{3} & -2 & -1 & 5 & 4 & 7 & 6 & 1270 & 898 \\*
r_{4} & -4 & -2 & 3 & 2 & 3 & 2 & 34 & 24 \\*
r_{5} & -3 & -1 & 1 & 1 & 0 & 1 & 10 & 7 \\*
r_{6} & -35 & -23 & 13 & 9 & 0 & 0 & 1642 & 1161 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-181 - 128w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & 0 & -1 & -1 & -1 \\*
0 & 0 & -1 & -1 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 4 & 3 & 1 & 0 & 2 & 1 \\*
r_{2} & 1 & 0 & 2 & 2 & 0 & 0 & 1 & 0 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 8 & 5 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-35839 - 25342w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
99 & 70 & 44 & 31 & 44 & 31 \\*
44 & 31 & 18 & 9 & 35 & 21 \\*
44 & 31 & 35 & 21 & 4 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 3 & -5 & -4 & -2 & -1 & 256 & 181 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 17 & 12 \\*
r_{3} & -2 & -3 & 6 & 4 & 1 & 1 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5 - 4w$ &  det norm = $-7$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -2 & 1 & -2 \\*
0 & 0 & 1 & -2 & 4 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 10 & 7 & 6 & 4 & 1 & 0 \\*
r_{2} & 4 & -1 & 31 & 22 & 17 & 12 & 8 & 5 \\*
r_{3} & 0 & 0 & 3 & 2 & 1 & 1 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4179 - 2955w$ &  det norm = $-9$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-831 & -594 & 240 & 177 & 417 & 297 \\*
240 & 177 & -66 & -55 & -121 & -88 \\*
417 & 297 & -121 & -88 & -180 & -128 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 36 & 25 & 1 & 0 & 17 & 12 \\*
r_{2} & 53 & 38 & 186 & 132 & 0 & 0 & 297 & 210 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1 - 3w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(842\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
845 & 597 & -14 & -8 & -7 & -4 \\*
-14 & -8 & 6 & -4 & 3 & -2 \\*
-7 & -4 & 3 & -2 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 24 & 17 & 3 & 2 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -6 & -4 & 6 & 4 \\*
r_{3} & -46 & -32 & -2328 & -1646 & 3 & 2 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9 - 7w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
85 & 51 & -20 & -8 & -10 & -4 \\*
-20 & -8 & 6 & 0 & 3 & 0 \\*
-10 & -4 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 5 & 2 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -2 & 0 & 2 & 0 \\*
r_{3} & -148 & -106 & -623 & -443 & 0 & 0 & 10 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-89 - 63w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2461 & 1739 & 88 & 60 & 44 & 30 \\*
88 & 60 & 6 & 0 & 3 & 0 \\*
44 & 30 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -35 & -24 & 6 & 4 & 6 & 4 \\*
r_{2} & 0 & 2 & -45 & -33 & 0 & 0 & 74 & 52 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-519 - 367w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
14339 & 10139 & -208 & -148 & -104 & -74 \\*
-208 & -148 & 6 & 0 & 3 & 0 \\*
-104 & -74 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 59 & 42 & 6 & 4 & 6 & 4 \\*
r_{2} & 6 & -2 & 97 & 70 & 0 & 0 & 74 & 52 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-55 - 39w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
259 & 183 & -204 & -144 & -18 & -14 \\*
-204 & -144 & 162 & 114 & 13 & 12 \\*
-18 & -14 & 13 & 12 & 14 & -8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 4 & 3 & 6 & 4 \\*
r_{2} & 2 & 0 & 2 & 0 & 3 & 2 & 6 & 4 \\*
r_{3} & -82 & -60 & 0 & 0 & -983 & -695 & 46 & 32 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-89 - 63w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
21 & 11 & -16 & -20 & -12 & -2 \\*
-16 & -20 & 42 & 10 & -1 & 14 \\*
-12 & -2 & -1 & 14 & 10 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 0 & 1 & 6 & 4 \\*
r_{2} & 0 & 2 & 2 & 0 & 1 & 0 & 6 & 4 \\*
r_{3} & -30 & -22 & 0 & 0 & -49 & -35 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-420 - 297w$ &  det norm = $-18$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-474 & -357 & 126 & 114 & 177 & 120 \\*
126 & 114 & -22 & -44 & -55 & -33 \\*
177 & 120 & -55 & -33 & -52 & -38 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 36 & 25 & 0 & 1 & 10 & 7 \\*
r_{2} & 53 & 38 & 186 & 132 & 0 & 0 & 174 & 123 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-147 - 104w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(324\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-9 & -12 & 6 & 8 & -3 & -4 \\*
6 & 8 & -2 & -4 & 1 & 2 \\*
-3 & -4 & 1 & 2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & 1 & 0 & 2 & 0 & 1 & 0 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5234 - 3701w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & -32 & -22 & 34 & 24 \\*
-32 & -22 & 42 & -6 & -15 & -8 \\*
34 & 24 & -15 & -8 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -10 & -2 & -13 & -9 & -2 & 0 & 218 & 154 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 6 & 3 & 10 & 7 & 1 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5234 - 3701w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & -1 & -4 & 2 & -2 & 1 \\*
-4 & 2 & -470 & -342 & -235 & -171 \\*
-2 & 1 & -235 & -171 & -108 & -79 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 0 & 0 & 1 & 0 & 6 & 4 \\*
r_{2} & 19 & -3 & 6 & -4 & 0 & 0 & 2 & 1 \\*
r_{3} & 0 & 0 & 1 & 0 & -2 & 0 & 38 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2926 - 2069w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4334 & 3057 & -544 & -388 & 222 & 158 \\*
-544 & -388 & 70 & 48 & -29 & -20 \\*
222 & 158 & -29 & -20 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 25 & 20 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & 1 & 11 & 7 & 0 & 0 & 208 & 147 \\*
r_{3} & -3 & -3 & -30 & -19 & 0 & 1 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17054 - 12059w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
46942 & 33193 & 12268 & 8675 & -582 & -412 \\*
12268 & 8675 & 3212 & 2263 & -165 & -99 \\*
-582 & -412 & -165 & -99 & 34 & -14 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & -1 & 13 & 8 & -2 & -2 & 34 & 24 \\*
r_{2} & -5 & 2 & 4 & 3 & 0 & 0 & 10 & 7 \\*
r_{3} & -1 & 2 & -2 & -3 & 11 & 7 & 208 & 147 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-26 - 19w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & -2 & 1 & -1 \\*
0 & 0 & 1 & -1 & 6 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -5 & 48 & 34 & 13 & 9 & 38 & 26 \\*
r_{2} & -1 & 0 & 6 & 4 & 0 & 0 & 2 & 1 \\*
r_{3} & 0 & 1 & -7 & -5 & -3 & -2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-86 - 61w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
78 & 55 & -30 & -21 & 8 & 6 \\*
-30 & -21 & 12 & 7 & -3 & -3 \\*
8 & 6 & -3 & -3 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 1 & 1 & 0 & -1 & 2 & 0 \\*
r_{2} & -1 & 1 & 0 & 1 & 0 & 0 & 2 & -1 \\*
r_{3} & 0 & 0 & 1 & 1 & 3 & 1 & 8 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-898 - 635w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & 12 & 8 & -6 & -4 \\*
12 & 8 & 2 & -4 & -1 & 2 \\*
-6 & -4 & -1 & 2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 2 & 1 \\*
r_{3} & 0 & -1 & 3 & 1 & 5 & 1 & 38 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-26 - 19w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & 1 & -2 & 2 & 0 & 0 \\*
-2 & 2 & 26 & -18 & -5 & -1 \\*
0 & 0 & -5 & -1 & 38 & 26 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 8 & -3 & -4 & -4 & 3 & -3 & 6 & -4 \\*
r_{2} & -11 & 10 & -6 & -2 & -4 & 2 & 10 & -7 \\*
r_{3} & -14 & 11 & -5 & -1 & -8 & 5 & 22 & -14 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $4 - 7w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-16 & -13 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -13 & -9 & 2 & -1 & 2 & -1 \\*
r_{2} & 3 & 2 & -71 & -50 & 0 & 0 & 10 & 3 \\*
r_{3} & 0 & 0 & 1 & 0 & -6 & 4 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1376 - 973w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2256 & 1595 & -1184 & -836 & -196 & -138 \\*
-1184 & -836 & 626 & 436 & 105 & 71 \\*
-196 & -138 & 105 & 71 & 18 & 11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 6 & 5 & 6 & 4 \\*
r_{2} & -2 & 2 & 0 & 1 & 1 & 0 & 2 & 1 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 98 & 69 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-16 - 13w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-100 & -71 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -61 & -43 & 2 & 0 & 2 & 0 \\*
r_{2} & 3 & 2 & -171 & -121 & 0 & 0 & 42 & 29 \\*
r_{3} & -3 & -2 & 177 & 125 & -4 & -1 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-115636 - 81767w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8360 & 5361 & -8566 & -5554 & -21576 & -15211 \\*
-8566 & -5554 & 8782 & 5750 & 22221 & 15671 \\*
-21576 & -15211 & 22221 & 15671 & 58278 & 41205 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -40 & -29 & -40 & -29 & 1 & 0 & 58 & 41 \\*
r_{2} & -10 & -7 & -7 & -5 & -2 & 0 & 198 & 140 \\*
r_{3} & 25797 & 18242 & 24971 & 17658 & 0 & 0 & 8218 & 5811 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-40 - 29w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6328 & 4473 & 84 & 65 & -80 & -58 \\*
84 & 65 & 18 & -11 & -5 & 2 \\*
-80 & -58 & -5 & 2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -37 & -26 & -2 & 0 & 6 & 4 \\*
r_{2} & 2 & 2 & -167 & -118 & 0 & 0 & 98 & 69 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-40 - 29w$ &  det norm = $-82$ \\*
\multicolumn{2}{c}{$\left(228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-236 & -167 & -14 & -4 & -334 & -236 \\*
-14 & -4 & 998 & -706 & 23 & -22 \\*
-334 & -236 & 23 & -22 & 34 & 23 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -1 & 123 & 87 & -1 & -2 & 2 & 1 \\*
r_{2} & 2 & 2 & -167 & -118 & 7 & 2 & 98 & 69 \\*
r_{3} & 7 & 4 & -457 & -323 & 11 & 2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(622\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
290 & 205 & -124 & -88 & -22 & -16 \\*
-124 & -88 & 58 & 38 & 13 & 5 \\*
-22 & -16 & 13 & 5 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 2 & 1 & 6 & 4 \\*
r_{2} & 2 & 1 & 2 & 2 & 9 & 6 & 102 & 72 \\*
r_{3} & -12 & -10 & 0 & 0 & -133 & -94 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-768618 - 543495w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
160850 & 113653 & -56084 & -39704 & -468 & -320 \\*
-56084 & -39704 & 19606 & 13838 & 157 & 117 \\*
-468 & -320 & 157 & 117 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 9 & 8 & -104 & -73 & 198 & 140 \\*
r_{2} & 5 & -3 & -7 & 7 & -92 & -65 & 536 & 379 \\*
r_{3} & -3 & -2 & -8 & -6 & -12 & -9 & 1014 & 717 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(622\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-38 & -27 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 1 & 0 \\*
0 & 0 & 1 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -5 & -3 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 1 & -2 & -2 & 18 & 12 \\*
r_{3} & -24 & -19 & 157 & 111 & 0 & 0 & 10 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18 - 15w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
642 & 453 & -42 & -33 & 24 & 18 \\*
-42 & -33 & 16 & -7 & -5 & 1 \\*
24 & 18 & -5 & 1 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 7 & 5 & 0 & -1 & 2 & 0 \\*
r_{2} & 1 & 2 & 30 & 21 & 0 & 0 & 6 & 3 \\*
r_{3} & 0 & 0 & 1 & 1 & 1 & 1 & 4 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
114 & 3 & 36 & -24 & 6 & -6 \\*
36 & -24 & 22 & -16 & 5 & -3 \\*
6 & -6 & 5 & -3 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -2 & 0 & 6 & 4 \\*
r_{2} & 1 & 1 & -12 & -9 & 0 & 0 & 30 & 21 \\*
r_{3} & 1 & 0 & -4 & -2 & 1 & 2 & 16 & 11 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-131874 - 93249w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-15774 & -11163 & -2304 & -1446 & 3444 & 2433 \\*
-2304 & -1446 & 2314 & -2052 & 433 & 352 \\*
3444 & 2433 & 433 & 352 & -736 & -521 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -31 & -22 & -15 & -17 & 536 & 379 \\*
r_{2} & -1 & -1 & 0 & 0 & -6 & -3 & 1014 & 717 \\*
r_{3} & -1 & 1 & 24 & 17 & 19 & 9 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & -1 \\*
0 & 0 & 3 & -1 & 8 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 2 & -65 & -46 & 68 & 48 & 16 & 11 \\*
r_{2} & 1 & 2 & -72 & -51 & 72 & 51 & 30 & 21 \\*
r_{3} & -1 & 0 & 16 & 11 & -17 & -12 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Septagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-22387 - 15830w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$2228222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17037 & 12038 & 2307 & 1633 & -152 & -112 \\*
2307 & 1633 & 313 & 221 & -21 & -14 \\*
-152 & -112 & -21 & -14 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & -13 & -14 & -2 & -1 & 58 & 41 \\*
r_{2} & 1 & 1 & -9 & -5 & 0 & 0 & 932 & 659 \\*
r_{3} & -1 & 0 & 2 & 4 & 2 & 1 & 17 & 12 \\*
r_{4} & 0 & 0 & 0 & 0 & 7 & 5 & 58 & 41 \\*
r_{5} & 5 & 3 & -33 & -26 & 7 & 5 & 198 & 140 \\*
r_{6} & 8 & 6 & -63 & -43 & 3 & 2 & 99 & 70 \\*
r_{7} & 56 & 40 & -423 & -297 & 0 & 0 & 1591 & 1125 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-113 - 80w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$2222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2805 & 1982 & 40 & 36 & -75 & -52 \\*
40 & 36 & 34 & -23 & 3 & -4 \\*
-75 & -52 & 3 & -4 & -13 & -10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 1 & -102 & -72 & 3 & 0 & 1 & 0 \\*
r_{2} & 11 & 7 & -621 & -438 & 16 & 2 & 9 & 5 \\*
r_{3} & -6 & -1 & 221 & 156 & -8 & 1 & 2 & -1 \\*
r_{4} & -154 & -111 & 9245 & 6538 & -134 & -102 & 8 & 1 \\*
r_{5} & -27 & -22 & 1728 & 1221 & -28 & -17 & 3 & -2 \\*
r_{6} & -65 & -47 & 3907 & 2763 & -57 & -43 & 2 & -1 \\*
r_{7} & -23 & -15 & 1314 & 928 & -27 & -9 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-22387 - 15830w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$2222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-239 & -169 & 0 & 0 & 24 & 17 \\*
0 & 0 & 10 & 7 & 1 & 1 \\*
24 & 17 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & -3 & 2 & 4 & 3 & -34 & -24 & 273 & 193 \\*
r_{3} & 0 & 0 & 1 & 0 & 0 & 0 & 10 & 7 \\*
r_{4} & -2 & 2 & -1 & 0 & 4 & 3 & 160 & 113 \\*
r_{5} & 3 & -2 & -1 & 0 & 0 & 0 & 3 & 2 \\*
r_{6} & -1 & 1 & -2 & -1 & -3 & -2 & 10 & 7 \\*
r_{7} & 3 & -2 & -1 & -1 & -7 & -5 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-287 - 203w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
437 & 309 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 1 & -1 \\*
0 & 0 & 1 & -1 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 34 & 24 & 5 & 4 & 3 & 2 \\*
r_{2} & 2 & 4 & 256 & 181 & 31 & 22 & 406 & 287 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 10 & 7 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 75 & 53 \\*
r_{5} & 0 & 0 & 17 & 12 & 10 & 7 & 314 & 222 \\*
r_{6} & 2 & 0 & 75 & 53 & 18 & 13 & 150 & 106 \\*
r_{7} & 1 & 2 & 133 & 94 & 24 & 17 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7 - 7w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13 & 9 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & -2 & 1 & -1 \\*
0 & 0 & 1 & -1 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 5 & 4 & 1 & 0 & 2 & -1 \\*
r_{2} & 5 & 3 & 26 & 18 & 0 & 0 & 3 & 1 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 10 & 6 \\*
r_{4} & -2 & 0 & -5 & -4 & 0 & 0 & 6 & 2 \\*
r_{5} & 1 & 2 & 9 & 7 & 4 & 2 & 3 & -1 \\*
r_{6} & -1 & 2 & 5 & 3 & 1 & 1 & 3 & -2 \\*
r_{7} & 12 & 10 & 67 & 48 & 13 & 9 & 14 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1673 - 1183w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
15021 & 10621 & 7914 & 5597 & -182 & -126 \\*
7914 & 5597 & 4172 & 2948 & -91 & -70 \\*
-182 & -126 & -91 & -70 & 14 & -7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -7 & 11 & 6 & 12 & 8 & 26 & 18 \\*
r_{2} & 5 & -4 & 3 & -1 & 6 & 4 & 5 & 3 \\*
r_{3} & 5 & -3 & 0 & -1 & 1 & 0 & 1 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 70 & 49 \\*
r_{5} & 0 & -2 & 4 & 1 & 1 & 1 & 2 & 1 \\*
r_{6} & -25 & -20 & 52 & 36 & 34 & 24 & 13 & 9 \\*
r_{7} & -20 & -19 & 47 & 31 & 34 & 24 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-331247 - 234227w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1393 & -985 & 0 & 0 & 58 & 41 \\*
0 & 0 & 26 & 18 & 3 & 1 \\*
58 & 41 & 3 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -17 & -12 & 99 & 70 \\*
r_{2} & -3 & 2 & 4 & 3 & -48 & -34 & 915 & 647 \\*
r_{3} & 0 & 0 & 7 & 5 & 0 & 0 & 5094 & 3602 \\*
r_{4} & 0 & 2 & -3 & -2 & 34 & 24 & 10666 & 7542 \\*
r_{5} & 3 & 1 & -17 & -12 & 0 & 0 & 2547 & 1801 \\*
r_{6} & -1 & 1 & -3 & -2 & -7 & -5 & 338 & 239 \\*
r_{7} & -1 & 2 & -17 & -12 & -181 & -128 & 13790 & 9751 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-56833 - 40187w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-239 & -169 & 0 & 0 & -65 & -46 \\*
0 & 0 & 14 & 7 & 7 & 7 \\*
-65 & -46 & 7 & 7 & -5 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 3 & 3 & 2 & -11 & -8 & 157 & 111 \\*
r_{2} & 9 & -6 & 1 & 1 & -2 & -1 & 17 & 12 \\*
r_{3} & 0 & 0 & 7 & 5 & 0 & 0 & 2366 & 1673 \\*
r_{4} & -8 & 5 & -1 & -1 & 2 & 1 & 58 & 41 \\*
r_{5} & -5 & -4 & -24 & -17 & 0 & 0 & 437 & 309 \\*
r_{6} & -7 & 0 & -21 & -15 & -11 & -8 & 1830 & 1294 \\*
r_{7} & 5 & -3 & -3 & -2 & -13 & -9 & 874 & 618 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-49 - 35w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
143 & 101 & -132 & -94 & 10 & 5 \\*
-132 & -94 & 130 & 86 & 5 & -15 \\*
10 & 5 & 5 & -15 & 42 & -29 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 1 & 5 & 3 & 2 & 1 \\*
r_{2} & 3 & 1 & 4 & 3 & 34 & 24 & 13 & 9 \\*
r_{3} & 2 & 2 & 3 & 3 & 16 & 11 & 54 & 38 \\*
r_{4} & 0 & 0 & 1 & 0 & 4 & 3 & 26 & 18 \\*
r_{5} & -3 & 0 & -1 & 0 & 16 & 11 & 5 & 3 \\*
r_{6} & -1 & 0 & 1 & -1 & 5 & 4 & 1 & 0 \\*
r_{7} & -6 & -2 & -1 & -1 & 65 & 46 & 70 & 49 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
344 & 243 & 28 & 21 & -49 & -35 \\*
28 & 21 & 9 & 0 & -4 & -1 \\*
-49 & -35 & -4 & -1 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & -1 & 0 & 2 & 10 & 7 \\*
r_{2} & 1 & 2 & 0 & 0 & 8 & 5 & 406 & 287 \\*
r_{3} & 0 & 0 & 1 & 0 & 2 & -1 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 27 & 19 \\*
r_{5} & 1 & 0 & -5 & -4 & 3 & 1 & 150 & 106 \\*
r_{6} & 5 & 3 & -27 & -19 & 13 & 10 & 314 & 222 \\*
r_{7} & 7 & 4 & -31 & -22 & 18 & 13 & 75 & 53 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-287 - 203w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2225 & 1573 & -504 & -357 & -287 & -203 \\*
-504 & -357 & 116 & 80 & 65 & 46 \\*
-287 & -203 & 65 & 46 & 37 & 26 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 1 & 1 & 1 & 2 & 2 & 1 \\*
r_{2} & 3 & 1 & -5 & -3 & 27 & 19 & 70 & 49 \\*
r_{3} & 0 & 0 & -1 & -1 & 3 & 1 & 1 & 0 \\*
r_{4} & 1 & -1 & -5 & -3 & 6 & 5 & 5 & 3 \\*
r_{5} & 0 & 0 & -1 & -1 & 2 & 1 & 26 & 18 \\*
r_{6} & 4 & 2 & 11 & 8 & 6 & 5 & 54 & 38 \\*
r_{7} & 5 & 4 & 16 & 11 & 14 & 10 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-386 - 273w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$8222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1726 & -1231 & 124 & 62 & 310 & 217 \\*
124 & 62 & 38 & -36 & -15 & -16 \\*
310 & 217 & -15 & -16 & -46 & -33 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 56 & 40 & 1 & 0 & 10 & 7 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 34 & 24 \\*
r_{3} & -111 & -79 & -1884 & -1332 & 0 & 0 & 10 & 7 \\*
r_{4} & -2188 & -1547 & -37045 & -26195 & 10 & 9 & 546 & 386 \\*
r_{5} & -526 & -372 & -8911 & -6301 & 4 & 3 & 34 & 24 \\*
r_{6} & -6697 & -4735 & -113479 & -80242 & 66 & 47 & 932 & 659 \\*
r_{7} & -621 & -439 & -10526 & -7443 & 8 & 5 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1137 - 804w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & -10 & -7 & 0 & 0 \\*
-10 & -7 & 18 & -4 & -3 & -6 \\*
0 & 0 & -3 & -6 & 48 & 33 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 3 & 5 & 4 & 2 & -1 & 1 & 0 \\*
r_{2} & 9 & 4 & 11 & 8 & 1 & 0 & 5 & 3 \\*
r_{3} & 0 & 3 & 3 & 3 & 3 & -2 & 6 & 3 \\*
r_{4} & -3 & 2 & 0 & 0 & 0 & 0 & 1 & 0 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 48 & 33 \\*
r_{6} & 4 & -1 & 2 & 1 & -1 & 1 & 2 & 1 \\*
r_{7} & 10 & 8 & 15 & 11 & 2 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3165 - 2238w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
303 & 214 & 7 & -1 & -217 & -154 \\*
7 & -1 & 99 & -70 & 10 & -6 \\*
-217 & -154 & 10 & -6 & -59 & -43 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 31 & 22 & 1 & 0 & 44 & 31 \\*
r_{2} & -7 & 5 & 2 & 1 & 0 & 0 & 3 & 2 \\*
r_{3} & 5 & -3 & -119 & -84 & -2 & 0 & 450 & 318 \\*
r_{4} & 0 & 0 & -17 & -12 & 0 & 0 & 3 & 2 \\*
r_{5} & 6 & -5 & -282 & -199 & 3 & 2 & 225 & 159 \\*
r_{6} & -3 & 2 & -14 & -10 & 1 & 0 & 10 & 7 \\*
r_{7} & 1 & -1 & 14 & 10 & 2 & 1 & 51 & 36 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3165 - 2238w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1663 & -1134 & -2848 & 282 & 210 & 220 \\*
-2848 & 282 & 52914 & 35134 & -10895 & -7775 \\*
210 & 220 & -10895 & -7775 & 2338 & 1651 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -36 & -26 & -5 & -4 & -19 & -16 & 10 & 7 \\*
r_{2} & -263 & -178 & -41 & -21 & -137 & -96 & 225 & 159 \\*
r_{3} & -5 & -3 & -1 & 0 & 2 & -4 & 3 & 2 \\*
r_{4} & -20 & -14 & -3 & -2 & -12 & -8 & 450 & 318 \\*
r_{5} & -3 & -10 & 4 & -5 & -4 & -6 & 3 & 2 \\*
r_{6} & -48 & -31 & -10 & -4 & -29 & -24 & 44 & 31 \\*
r_{7} & -131 & -90 & -22 & -13 & -82 & -55 & 51 & 36 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-15 - 12w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
294 & 63 & -48 & 54 & 9 & -18 \\*
-48 & 54 & 39 & -26 & -11 & 7 \\*
9 & -18 & -11 & 7 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 2 & 1 & 6 & 7 & 2 & 1 \\*
r_{2} & 3 & 2 & 39 & 27 & 78 & 54 & 39 & 27 \\*
r_{3} & 0 & -1 & -4 & -4 & -15 & -9 & 1 & 0 \\*
r_{4} & -56 & -39 & -543 & -384 & -1263 & -897 & 78 & 54 \\*
r_{5} & -8 & -6 & -85 & -60 & -194 & -135 & 1 & 0 \\*
r_{6} & -17 & -13 & -191 & -136 & -425 & -298 & 8 & 5 \\*
r_{7} & -16 & -11 & -183 & -129 & -390 & -276 & 9 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 6 & -6 & -3 & -9 & -6 \\*
-6 & -3 & 4 & -3 & 1 & -1 \\*
-9 & -6 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & 3 & 1 & 8 & 5 \\*
r_{2} & 1 & 0 & 0 & 0 & 0 & 0 & 9 & 6 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 2 & 1 \\*
r_{4} & 1 & -1 & 9 & 6 & 0 & 0 & 39 & 27 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\*
r_{6} & 1 & 1 & -12 & -9 & 15 & 12 & 78 & 54 \\*
r_{7} & -1 & 1 & -2 & -1 & 2 & 1 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2282222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-195 & -138 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -43 & -30 & 3 & -1 & 3 & -1 \\*
r_{2} & 3 & -2 & -7 & -5 & 0 & 0 & 3 & -2 \\*
r_{3} & 0 & 0 & 1 & 0 & -6 & 4 & 6 & -4 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & -2 & 10 & -7 \\*
r_{5} & -6 & 5 & -48 & -33 & 9 & -3 & 24 & -15 \\*
r_{6} & 3 & -2 & -8 & -5 & 2 & -1 & 17 & -12 \\*
r_{7} & -8 & 6 & -21 & -15 & -3 & 3 & 30 & -21 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38625 - 27312w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222282$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-211 & -163 & 214 & 162 & 376 & 269 \\*
214 & 162 & -216 & -161 & -377 & -269 \\*
376 & 269 & -377 & -269 & -559 & -396 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 18 & 12 & 18 & 12 & 1 & 0 & 17 & 12 \\*
r_{2} & 27 & 20 & 28 & 21 & 0 & 0 & 157 & 111 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 174 & 123 \\*
r_{4} & -3 & -2 & -3 & -2 & 0 & 0 & 17 & 12 \\*
r_{5} & 3 & 0 & -2 & -4 & 5 & 3 & 1608 & 1137 \\*
r_{6} & 11 & 7 & 10 & 6 & 1 & 1 & 58 & 41 \\*
r_{7} & 59 & 43 & 57 & 42 & 3 & 2 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 6 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & 2 & -5 & -4 \\*
0 & 0 & -5 & -4 & 8 & 5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 3 & 2 & 2 & 1 & 1 & 0 \\*
r_{2} & 5 & 4 & 39 & 27 & 21 & 15 & 39 & 27 \\*
r_{3} & 0 & 0 & 1 & 1 & 1 & 0 & 2 & 1 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 9 & 6 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 8 & 5 \\*
r_{6} & 1 & 0 & 2 & 2 & 2 & 1 & 1 & 0 \\*
r_{7} & 8 & 5 & 39 & 27 & 24 & 18 & 78 & 54 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3165 - 2238w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-420 & -297 & 0 & 0 & 21 & 15 \\*
0 & 0 & 3 & 2 & 1 & 1 \\*
21 & 15 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & -2 & 0 & 21 & 15 & -51 & -36 & 2622 & 1854 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 17 & 12 \\*
r_{4} & 1 & 0 & -4 & -3 & 10 & 7 & 256 & 181 \\*
r_{5} & 2 & 1 & -21 & -15 & 0 & 0 & 297 & 210 \\*
r_{6} & 1 & 0 & -7 & -5 & -7 & -5 & 58 & 41 \\*
r_{7} & 3 & 2 & -42 & -30 & -123 & -87 & 1311 & 927 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 6 & 0 & 0 & -42 & -30 \\*
0 & 0 & 4 & -3 & 7 & 4 \\*
-42 & -30 & 7 & 4 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & 2 & -7 & -4 & 4 & -3 & 8 & 5 \\*
r_{2} & 1 & 0 & 0 & 0 & 0 & 0 & 9 & 6 \\*
r_{3} & -2 & 2 & 6 & 5 & 3 & -2 & 2 & 1 \\*
r_{4} & 1 & 2 & 144 & 102 & 3 & 0 & 39 & 27 \\*
r_{5} & -3 & 2 & 9 & 7 & 3 & -2 & 1 & 0 \\*
r_{6} & -2 & -5 & 99 & 69 & -3 & 3 & 78 & 54 \\*
r_{7} & -1 & 0 & 4 & 3 & 0 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3165 - 2238w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-831 & -594 & 240 & 177 & 417 & 297 \\*
240 & 177 & -66 & -55 & -121 & -88 \\*
417 & 297 & -121 & -88 & -187 & -133 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 36 & 25 & 1 & 0 & 10 & 7 \\*
r_{2} & 23 & 15 & 78 & 54 & 0 & 0 & 51 & 36 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 44 & 31 \\*
r_{4} & -1 & -1 & -4 & -3 & 0 & 0 & 3 & 2 \\*
r_{5} & -1 & 2 & -3 & 0 & 3 & 3 & 450 & 318 \\*
r_{6} & 2 & 3 & 9 & 8 & 1 & 0 & 3 & 2 \\*
r_{7} & 98 & 70 & 330 & 234 & 9 & 6 & 225 & 159 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-585 & -419 & 94 & 78 & 172 & 125 \\*
94 & 78 & 0 & -25 & -25 & -25 \\*
172 & 125 & -25 & -25 & -45 & -34 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 20 & 14 & 1 & 0 & 3 & 2 \\*
r_{2} & 37 & 25 & 220 & 155 & 0 & 0 & 225 & 159 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 10 & 7 \\*
r_{4} & -3 & -2 & -17 & -12 & 0 & 0 & 51 & 36 \\*
r_{5} & 1 & 0 & 0 & 0 & 3 & 1 & 44 & 31 \\*
r_{6} & 3 & 3 & 19 & 14 & 2 & 1 & 3 & 2 \\*
r_{7} & 53 & 37 & 295 & 208 & 15 & 12 & 450 & 318 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2632 & 1861 & 2348 & 1658 & -578 & -400 \\*
2348 & 1658 & 2130 & 1456 & -647 & -265 \\*
-578 & -400 & -647 & -265 & 652 & -285 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -44 & 24 & 18 & 8 & 39 & 27 & 92 & 65 \\*
r_{2} & -7 & -9 & 22 & 16 & 48 & 34 & 44 & 31 \\*
r_{3} & 72 & -52 & -5 & 5 & 0 & 1 & 6 & 4 \\*
r_{4} & 10 & -8 & 1 & 2 & 4 & 3 & 238 & 168 \\*
r_{5} & -39 & 28 & 3 & -2 & 2 & 1 & 2 & 1 \\*
r_{6} & 73 & -50 & -4 & 6 & 14 & 11 & 16 & 11 \\*
r_{7} & -10 & 7 & 2 & 1 & 7 & 5 & 8 & 5 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-61504 & -52265 & 16076 & 16806 & 1842 & 880 \\*
16076 & 16806 & -3478 & -5830 & -639 & -190 \\*
1842 & 880 & -639 & -190 & -8 & -26 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -63 & -36 & -201 & -132 & 37 & -21 & 4 & 1 \\*
r_{2} & -53 & -42 & -186 & -139 & 6 & 2 & 4 & -1 \\*
r_{3} & 40 & 15 & 115 & 66 & -58 & 38 & 6 & -4 \\*
r_{4} & 2838 & 2009 & 9661 & 6837 & -232 & -138 & 14 & 0 \\*
r_{5} & 343 & 244 & 1171 & 828 & -4 & -34 & 10 & -7 \\*
r_{6} & 1265 & 880 & 4282 & 3012 & -164 & -19 & 8 & -5 \\*
r_{7} & 173 & 113 & 577 & 393 & -13 & -9 & 16 & -11 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
256 & 181 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & -4 & -3 & 1 \\*
0 & 0 & -3 & 1 & 4 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 35 & 25 & 8 & 6 & 2 & 1 \\*
r_{2} & 2 & 4 & 287 & 203 & 62 & 44 & 238 & 168 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 6 & 4 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 44 & 31 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & 2 & 92 & 65 \\*
r_{6} & 0 & 1 & 44 & 31 & 13 & 9 & 44 & 31 \\*
r_{7} & 5 & 3 & 314 & 222 & 78 & 55 & 92 & 65 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1304 & 921 & 28 & 21 & 98 & 70 \\*
28 & 21 & 2 & -1 & 3 & 1 \\*
98 & 70 & 3 & 1 & 8 & 5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 3 & 3 & -6 & -7 & 2 & 0 \\*
r_{2} & 3 & 1 & 21 & 14 & -38 & -27 & 42 & 28 \\*
r_{3} & 0 & 0 & 1 & 0 & -2 & 1 & 2 & -1 \\*
r_{4} & 1 & -1 & 0 & 0 & 4 & 1 & 4 & 1 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 4 & -1 \\*
r_{6} & 2 & 0 & 6 & 5 & -13 & -12 & 4 & 1 \\*
r_{7} & 3 & 1 & 16 & 10 & -34 & -24 & 4 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
372 & 263 & -84 & -60 & 26 & 18 \\*
-84 & -60 & 30 & 12 & -3 & -8 \\*
26 & 18 & -3 & -8 & 4 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -12 & -8 & 34 & 24 \\*
r_{2} & 3 & 1 & 0 & 0 & -68 & -48 & 256 & 181 \\*
r_{3} & -2 & -1 & 7 & 5 & 119 & 84 & 536 & 379 \\*
r_{4} & -16 & -10 & 13 & 9 & 581 & 411 & 256 & 181 \\*
r_{5} & -95 & -67 & 58 & 41 & 3438 & 2431 & 536 & 379 \\*
r_{6} & -25 & -17 & 13 & 9 & 868 & 614 & 58 & 41 \\*
r_{7} & -186 & -132 & 75 & 53 & 6378 & 4510 & 8078 & 5712 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-28 - 21w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
44 & 31 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & -1 \\*
0 & 0 & 3 & -1 & 8 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 0 & -17 & -13 & 18 & 13 & 2 & 0 \\*
r_{2} & -5 & -3 & -88 & -62 & 88 & 62 & 8 & 5 \\*
r_{3} & 0 & 0 & -5 & -3 & 3 & 2 & 16 & 11 \\*
r_{4} & 0 & 1 & 13 & 9 & -13 & -9 & 8 & 5 \\*
r_{5} & -5 & -3 & -70 & -49 & 78 & 55 & 16 & 11 \\*
r_{6} & -3 & -1 & -35 & -25 & 38 & 27 & 2 & 1 \\*
r_{7} & -32 & -22 & -525 & -371 & 556 & 393 & 238 & 168 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
228 & 161 & -120 & -80 & -32 & -22 \\*
-120 & -80 & 140 & -10 & 27 & 5 \\*
-32 & -22 & 27 & 5 & 4 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 1 & 3 & 10 & 7 \\*
r_{2} & 1 & 2 & 0 & 0 & 8 & 6 & 92 & 65 \\*
r_{3} & -2 & 0 & 6 & 4 & -19 & -11 & 44 & 31 \\*
r_{4} & -20 & -12 & 38 & 27 & -165 & -117 & 92 & 65 \\*
r_{5} & -37 & -28 & 68 & 48 & -318 & -225 & 44 & 31 \\*
r_{6} & -1 & -4 & 5 & 3 & -27 & -16 & 6 & 4 \\*
r_{7} & -15 & -9 & 11 & 8 & -85 & -61 & 238 & 168 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2282222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-666 & -471 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -78 & -55 & 2 & 0 & 2 & 1 \\*
r_{2} & 2 & 3 & -471 & -333 & 0 & 0 & 162 & 114 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 1 \\*
r_{5} & -1 & 1 & -34 & -24 & 2 & 1 & 2 & 1 \\*
r_{6} & 1 & 1 & -195 & -138 & 6 & 5 & 16 & 11 \\*
r_{7} & 0 & 2 & -225 & -159 & 6 & 3 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2282222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-666 & -471 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -61 & -45 & -146 & -103 & 16 & 11 \\*
r_{2} & -1 & 1 & -10 & -7 & -24 & -17 & 2 & 1 \\*
r_{3} & 0 & 0 & 3 & -1 & 1 & 1 & 2 & 1 \\*
r_{4} & 0 & 0 & -1 & 0 & 0 & 0 & 6 & 4 \\*
r_{5} & 2 & 3 & -177 & -123 & -390 & -276 & 162 & 114 \\*
r_{6} & 1 & 0 & -28 & -19 & -62 & -44 & 2 & 1 \\*
r_{7} & 0 & 2 & -75 & -54 & -174 & -123 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak

\begin{center}
\begin{longtable}{cc}
\caption{Octagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-32 - 23w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
46 & 32 & 0 & 0 & -9 & -7 \\*
0 & 0 & 0 & -1 & 2 & 1 \\*
-9 & -7 & 2 & 1 & -1 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & 0 & -6 & -4 & -3 & -3 & 1 & 0 \\*
r_{2} & -6 & -3 & -55 & -39 & -32 & -23 & 14 & 9 \\*
r_{3} & 3 & 2 & 33 & 23 & 20 & 14 & 2 & 1 \\*
r_{4} & 155 & 110 & 1706 & 1206 & 1018 & 720 & 46 & 32 \\*
r_{5} & 77 & 54 & 840 & 594 & 500 & 354 & 6 & 4 \\*
r_{6} & 599 & 424 & 6553 & 4634 & 3898 & 2756 & 78 & 55 \\*
r_{7} & 68 & 48 & 741 & 524 & 440 & 311 & 10 & 7 \\*
r_{8} & 150 & 106 & 1628 & 1151 & 963 & 681 & 133 & 94 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $4 - 5w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26 & 10 & -10 & 4 & 1 & 3 \\*
-10 & 4 & 16 & -11 & 2 & -2 \\*
1 & 3 & 2 & -2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 4 & 3 & 2 & -2 & 2 & 0 \\*
r_{2} & 1 & 1 & 15 & 11 & 0 & 0 & 6 & 1 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -1 & 2 & -1 \\*
r_{4} & 1 & -1 & 0 & 0 & 5 & -2 & 5 & -2 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{6} & 6 & 3 & 37 & 26 & 6 & 1 & 6 & 1 \\*
r_{7} & 1 & 1 & 9 & 6 & -2 & 2 & 2 & -1 \\*
r_{8} & 7 & 5 & 52 & 37 & 0 & 0 & 14 & 8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-304 - 215w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-173 & -145 & -42 & -41 & 0 & 0 \\*
-42 & -41 & -9 & -12 & 0 & 0 \\*
0 & 0 & 0 & 0 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -1 & 15 & 7 & -4 & -3 & 3 & 2 \\*
r_{2} & -13 & -10 & 60 & 44 & -15 & -11 & 37 & 26 \\*
r_{3} & 24 & 15 & -106 & -71 & 31 & 22 & 10 & 7 \\*
r_{4} & 331 & 234 & -1505 & -1064 & 430 & 304 & 126 & 89 \\*
r_{5} & 95 & 66 & -429 & -301 & 119 & 84 & 34 & 24 \\*
r_{6} & 1121 & 793 & -5079 & -3592 & 1379 & 975 & 430 & 304 \\*
r_{7} & 181 & 130 & -823 & -586 & 222 & 157 & 10 & 7 \\*
r_{8} & 744 & 526 & -3366 & -2380 & 897 & 634 & 126 & 89 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-37232 - 26327w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
14862 & 10509 & -830 & -587 & 243 & 172 \\*
-830 & -587 & 56 & 39 & -14 & -9 \\*
243 & 172 & -14 & -9 & 5 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & -1 & -3 & -2 & 110 & 78 & 198 & 140 \\*
r_{2} & -9 & -7 & 0 & 0 & 512 & 362 & 2646 & 1871 \\*
r_{3} & 8 & 5 & 7 & 5 & -386 & -273 & 338 & 239 \\*
r_{4} & 243 & 172 & 133 & 94 & -12759 & -9022 & 4517 & 3194 \\*
r_{5} & 118 & 83 & 58 & 41 & -6197 & -4382 & 577 & 408 \\*
r_{6} & 1284 & 908 & 587 & 415 & -67762 & -47915 & 15422 & 10905 \\*
r_{7} & 143 & 101 & 58 & 41 & -7566 & -5350 & 1970 & 1393 \\*
r_{8} & 431 & 305 & 133 & 94 & -22964 & -16238 & 52654 & 37232 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4 - 5w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
42 & 10 & -6 & 1 & 7 & -4 \\*
-6 & 1 & 2 & -1 & -2 & 1 \\*
7 & -4 & -2 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & 2 & 3 & 2 & 1 \\*
r_{2} & 2 & 1 & 55 & 39 & 18 & 14 & 14 & 9 \\*
r_{3} & 0 & 0 & 2 & 2 & 1 & 1 & 1 & 0 \\*
r_{4} & 1 & -1 & 0 & 0 & -1 & 3 & 5 & 2 \\*
r_{5} & 0 & 0 & -1 & 0 & 0 & 0 & 2 & -1 \\*
r_{6} & -1 & 2 & 9 & 7 & 6 & -1 & 6 & -1 \\*
r_{7} & -1 & 1 & 4 & 1 & 4 & -2 & 6 & -4 \\*
r_{8} & 3 & -1 & 14 & 9 & -2 & 6 & 14 & -8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-8 - 7w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
184 & 127 & -20 & -9 & 8 & 7 \\*
-20 & -9 & 10 & -5 & 1 & -2 \\*
8 & 7 & 1 & -2 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 5 & 4 & 2 & -2 & 2 & 0 \\*
r_{2} & 1 & 1 & 15 & 11 & 0 & 0 & 14 & 8 \\*
r_{3} & 0 & 0 & 1 & 0 & -2 & 2 & 2 & -1 \\*
r_{4} & 1 & -1 & 0 & 0 & 6 & 1 & 6 & 1 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{6} & 3 & 0 & 15 & 11 & 5 & -2 & 5 & -2 \\*
r_{7} & 1 & 1 & 12 & 9 & 2 & -1 & 2 & -1 \\*
r_{8} & 6 & 5 & 67 & 48 & 0 & 0 & 6 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-8 - 7w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
14 & 8 & 0 & 0 & -1 & -3 \\*
0 & 0 & 0 & -1 & 0 & 1 \\*
-1 & -3 & 0 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 \\*
r_{2} & -2 & -2 & -7 & -4 & -22 & -15 & 22 & 15 \\*
r_{3} & 1 & 0 & 1 & 1 & 8 & 6 & 2 & 1 \\*
r_{4} & 29 & 21 & 74 & 52 & 326 & 230 & 74 & 52 \\*
r_{5} & 11 & 8 & 28 & 20 & 116 & 82 & 6 & 4 \\*
r_{6} & 143 & 102 & 363 & 256 & 1438 & 1016 & 22 & 15 \\*
r_{7} & 26 & 19 & 67 & 47 & 262 & 185 & 2 & 1 \\*
r_{8} & 33 & 23 & 82 & 59 & 319 & 226 & 7 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-304 - 215w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-82 & -58 & 0 & 0 & 7 & 5 \\*
0 & 0 & 2 & 1 & 1 & 0 \\*
7 & 5 & 1 & 0 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -3 & -2 & 3 & 2 \\*
r_{2} & 1 & -1 & 7 & 5 & -24 & -17 & 126 & 89 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 10 & 7 \\*
r_{4} & 1 & 1 & -4 & -3 & 14 & 10 & 430 & 304 \\*
r_{5} & 1 & 0 & -4 & -3 & 0 & 0 & 34 & 24 \\*
r_{6} & 6 & 5 & -59 & -42 & -102 & -72 & 126 & 89 \\*
r_{7} & 1 & 1 & -11 & -8 & -24 & -17 & 10 & 7 \\*
r_{8} & 3 & 0 & -14 & -10 & -41 & -29 & 37 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1096 - 775w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-82 & -58 & 0 & 0 & -5 & -4 \\*
0 & 0 & 10 & 7 & 1 & 0 \\*
-5 & -4 & 1 & 0 & 17 & -12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -17 & -12 & 17 & 12 \\*
r_{2} & -1 & 1 & 5 & 4 & -106 & -75 & 454 & 321 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 58 & 41 \\*
r_{4} & -3 & -1 & -2 & -1 & 34 & 24 & 1550 & 1096 \\*
r_{5} & -1 & -1 & -4 & -3 & 0 & 0 & 198 & 140 \\*
r_{6} & -10 & -7 & -45 & -32 & -198 & -140 & 2646 & 1871 \\*
r_{7} & -1 & -1 & -7 & -5 & -58 & -41 & 338 & 239 \\*
r_{8} & -3 & -2 & -20 & -14 & -379 & -268 & 4517 & 3194 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-32 - 23w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2160 & 1527 & -96 & -69 & 32 & 23 \\*
-96 & -69 & 10 & -1 & -3 & 0 \\*
32 & 23 & -3 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & -2 & -2 & 2 & 0 \\*
r_{2} & -1 & 2 & 23 & 16 & 0 & 0 & 10 & 4 \\*
r_{3} & 0 & 0 & 1 & 0 & 2 & 0 & 2 & -1 \\*
r_{4} & -3 & 2 & 0 & 0 & 4 & 5 & 6 & -1 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{6} & -1 & 1 & 5 & 2 & 1 & -3 & 7 & -4 \\*
r_{7} & 3 & -2 & 2 & 1 & 0 & -1 & 10 & -7 \\*
r_{8} & 0 & 1 & 13 & 12 & -12 & 2 & 22 & -15 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-304 - 215w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
37 & 26 & 0 & 0 & 0 & 0 \\*
0 & 0 & 0 & -1 & 0 & 0 \\*
0 & 0 & 0 & 0 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 7 & 5 & -2 & -2 & 2 & 1 \\*
r_{2} & 1 & 1 & 15 & 11 & -7 & -4 & 22 & 15 \\*
r_{3} & -3 & -2 & -30 & -21 & 11 & 7 & 6 & 4 \\*
r_{4} & -171 & -121 & -1846 & -1305 & 675 & 478 & 74 & 52 \\*
r_{5} & -37 & -27 & -407 & -288 & 149 & 106 & 2 & 1 \\*
r_{6} & -194 & -138 & -2113 & -1494 & 778 & 549 & 22 & 15 \\*
r_{7} & -3 & -3 & -40 & -28 & 14 & 11 & 1 & 0 \\*
r_{8} & -6 & -5 & -74 & -52 & 29 & 19 & 7 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-350848 - 248087w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1393 & -985 & 0 & 0 & 0 & 0 \\*
0 & 0 & 10 & 7 & 0 & 0 \\*
0 & 0 & 0 & 0 & 7 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -2 & -10 & -7 & 58 & 41 \\*
r_{2} & 5 & -2 & 0 & 0 & -17 & -12 & 734 & 519 \\*
r_{3} & -1 & 0 & 3 & 2 & 7 & 5 & 198 & 140 \\*
r_{4} & 13 & 5 & -89 & -63 & -99 & -70 & 2506 & 1772 \\*
r_{5} & 3 & 2 & -24 & -17 & -31 & -22 & 58 & 41 \\*
r_{6} & 16 & 14 & -141 & -100 & -198 & -140 & 734 & 519 \\*
r_{7} & 4 & -2 & -4 & -3 & -7 & -5 & 17 & 12 \\*
r_{8} & 1 & 3 & -15 & -11 & -34 & -24 & 215 & 152 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1096 - 775w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1410 & 997 & 32 & 23 & -78 & -55 \\*
32 & 23 & 8 & -4 & 1 & -3 \\*
-78 & -55 & 1 & -3 & 5 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & 6 & 4 & 10 & 7 \\*
r_{2} & -1 & 3 & 0 & 0 & 22 & 16 & 78 & 55 \\*
r_{3} & 0 & 0 & 1 & 1 & 1 & 0 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 23 & 16 \\*
r_{5} & 3 & -2 & -2 & -1 & 2 & 0 & 2 & 1 \\*
r_{6} & -1 & 3 & -23 & -16 & 18 & 12 & 14 & 9 \\*
r_{7} & 2 & -1 & -3 & -3 & 2 & 3 & 2 & 0 \\*
r_{8} & -8 & 7 & -9 & -7 & 8 & 9 & 10 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4 - 5w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
14 & 9 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & -1 & 1 \\*
0 & 0 & -1 & 1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 4 & 3 & -2 & 0 & 2 & -1 \\*
r_{2} & 1 & 1 & 9 & 7 & -5 & -2 & 5 & 2 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 14 & 9 \\*
r_{5} & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 1 \\*
r_{6} & 5 & 4 & 55 & 39 & 0 & 0 & 46 & 32 \\*
r_{7} & 3 & 2 & 27 & 19 & -2 & -2 & 6 & 4 \\*
r_{8} & 24 & 17 & 211 & 149 & -32 & -23 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1096 - 775w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-353 & -250 & 124 & 87 & 0 & 0 \\*
124 & 87 & -42 & -31 & 0 & 0 \\*
0 & 0 & 0 & 0 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 1 & -1 & -2 & -4 & -3 & 2 & 1 \\*
r_{2} & 1 & 1 & 0 & 0 & -14 & -9 & 23 & 16 \\*
r_{3} & 0 & 1 & 8 & 5 & 21 & 15 & 3 & 2 \\*
r_{4} & 4 & 2 & 165 & 117 & 596 & 422 & 78 & 55 \\*
r_{5} & -1 & 0 & 33 & 23 & 131 & 93 & 10 & 7 \\*
r_{6} & -13 & -10 & 220 & 156 & 995 & 704 & 266 & 188 \\*
r_{7} & -5 & -4 & 42 & 30 & 221 & 156 & 34 & 24 \\*
r_{8} & -31 & -22 & 133 & 94 & 853 & 603 & 454 & 321 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4 - 5w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
78 & 55 & 0 & 0 & -23 & -16 \\*
0 & 0 & 14 & -10 & -3 & 3 \\*
-23 & -16 & -3 & 3 & 3 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -1 & -18 & -13 & -3 & -3 & 1 & 0 \\*
r_{2} & 0 & -3 & -55 & -39 & -9 & -7 & 5 & 2 \\*
r_{3} & 3 & 1 & 57 & 40 & 12 & 7 & 2 & -1 \\*
r_{4} & 43 & 34 & 1174 & 830 & 220 & 156 & 6 & -1 \\*
r_{5} & 4 & 9 & 215 & 153 & 38 & 30 & 6 & -4 \\*
r_{6} & 30 & 17 & 697 & 493 & 128 & 92 & 14 & -8 \\*
r_{7} & 9 & -3 & 62 & 43 & 14 & 6 & 10 & -7 \\*
r_{8} & 11 & 2 & 179 & 126 & 32 & 23 & 22 & -15 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10328 - 7303w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1014 & 717 & 52 & 37 & -89 & -63 \\*
52 & 37 & 12 & -3 & -6 & -1 \\*
-89 & -63 & -6 & -1 & 7 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & 2 & 2 & 34 & 24 \\*
r_{2} & 5 & -2 & 0 & 0 & 8 & 6 & 126 & 89 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 37 & 26 \\*
r_{5} & 3 & -2 & -1 & -1 & 1 & 0 & 3 & 2 \\*
r_{6} & 8 & 7 & -89 & -63 & 44 & 31 & 126 & 89 \\*
r_{7} & 1 & 2 & -18 & -13 & 10 & 6 & 10 & 7 \\*
r_{8} & 13 & 5 & -89 & -63 & 48 & 34 & 430 & 304 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10328 - 7303w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-816 & -577 & 0 & 0 & 41 & 29 \\*
0 & 0 & 2 & 1 & 0 & 1 \\*
41 & 29 & 0 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & -3 & 2 & 7 & 5 & -17 & -12 & 215 & 152 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 58 & 41 \\*
r_{4} & 1 & 0 & -4 & -3 & 10 & 7 & 734 & 519 \\*
r_{5} & -1 & 1 & -7 & -5 & 0 & 0 & 198 & 140 \\*
r_{6} & 3 & 2 & -113 & -80 & -246 & -174 & 2506 & 1772 \\*
r_{7} & 1 & 0 & -20 & -14 & -58 & -41 & 58 & 41 \\*
r_{8} & 0 & 3 & -85 & -60 & -314 & -222 & 734 & 519 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6627 - 4686w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-23061 & -16308 & -840 & -603 & -8421 & -5955 \\*
-840 & -603 & 10 & -51 & -307 & -220 \\*
-8421 & -5955 & -307 & -220 & -2807 & -1985 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -61 & -45 & 1698 & 1201 & 1 & 0 & 92 & 65 \\*
r_{2} & -35 & -24 & 942 & 666 & 0 & 0 & 51 & 36 \\*
r_{3} & 17 & 11 & -443 & -313 & 1 & -1 & 34 & 24 \\*
r_{4} & -119 & -85 & 3237 & 2289 & 3 & 3 & 594 & 420 \\*
r_{5} & -164 & -115 & 4431 & 3133 & 3 & 3 & 17 & 12 \\*
r_{6} & -1419 & -1004 & 38523 & 27240 & 30 & 21 & 471 & 333 \\*
r_{7} & -38 & -29 & 1073 & 759 & 0 & 1 & 10 & 7 \\*
r_{8} & -21 & -15 & 574 & 406 & 2 & -1 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3 - 6w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 6 & -6 & -3 & 12 & 9 \\*
-6 & -3 & 8 & -4 & 1 & -3 \\*
12 & 9 & 1 & -3 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & -1 \\*
r_{2} & -1 & 1 & 2 & 1 & 0 & 1 & 3 & -2 \\*
r_{3} & -2 & 0 & -9 & -6 & -9 & -7 & 4 & 1 \\*
r_{4} & -7 & -5 & -60 & -42 & -42 & -30 & 3 & 0 \\*
r_{5} & -4 & -1 & -23 & -16 & -14 & -10 & 2 & 0 \\*
r_{6} & -18 & -13 & -153 & -108 & -84 & -60 & 18 & 12 \\*
r_{7} & -7 & -6 & -65 & -46 & -34 & -24 & 1 & 0 \\*
r_{8} & -49 & -34 & -408 & -288 & -207 & -147 & 15 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
801 & 156 & -444 & -399 & 18 & -12 \\*
-444 & -399 & 510 & 343 & 3 & -3 \\*
18 & -12 & 3 & -3 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 72 & 53 & 82 & 48 & 3 & 2 & 16 & 11 \\*
r_{2} & 51 & 38 & 60 & 33 & 0 & 0 & 9 & 6 \\*
r_{3} & -16 & -10 & -11 & -14 & -1 & -1 & 6 & 4 \\*
r_{4} & 86 & 62 & 93 & 60 & 21 & 15 & 102 & 72 \\*
r_{5} & 139 & 98 & 141 & 101 & 21 & 15 & 3 & 2 \\*
r_{6} & 1231 & 873 & 1269 & 885 & 174 & 123 & 81 & 57 \\*
r_{7} & 36 & 26 & 39 & 25 & 4 & 3 & 2 & 1 \\*
r_{8} & 23 & 14 & 14 & 21 & 2 & 1 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9 & 6 & -6 & 3 & 0 & 0 \\*
-6 & 3 & 126 & -89 & 3 & -1 \\*
0 & 0 & 3 & -1 & 16 & 11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & 5 & -12 & -8 & 3 & -2 & 2 & -1 \\*
r_{2} & 1 & -1 & -4 & -3 & 0 & 0 & 3 & -2 \\*
r_{3} & -8 & 5 & -5 & -3 & 4 & -3 & 4 & 1 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 3 & 0 \\*
r_{5} & -4 & 3 & 1 & 1 & 3 & -2 & 2 & 0 \\*
r_{6} & -6 & 1 & -81 & -57 & 3 & 0 & 18 & 12 \\*
r_{7} & 1 & -4 & -69 & -49 & -1 & 2 & 1 & 0 \\*
r_{8} & -23 & -11 & -552 & -390 & 9 & 3 & 15 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-195 - 138w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2259 & -284 & -1676 & -776 & 108 & 195 \\*
-1676 & -776 & 2134 & 1420 & -269 & -216 \\*
108 & 195 & -269 & -216 & 46 & 25 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -4 & 0 & -5 & -1 & -2 & 10 & 7 \\*
r_{2} & -181 & -127 & -132 & -89 & -59 & -41 & 471 & 333 \\*
r_{3} & -23 & -16 & -17 & -11 & -8 & -5 & 17 & 12 \\*
r_{4} & -48 & -34 & -35 & -25 & -24 & -17 & 594 & 420 \\*
r_{5} & -26 & -18 & -21 & -13 & -18 & -13 & 34 & 24 \\*
r_{6} & -217 & -152 & -170 & -114 & -152 & -106 & 51 & 36 \\*
r_{7} & -126 & -89 & -97 & -68 & -87 & -62 & 92 & 65 \\*
r_{8} & -13 & -10 & -8 & -9 & -8 & -7 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
315 & 210 & -27 & 9 & 18 & 15 \\*
-27 & 9 & 47 & -33 & 3 & -3 \\*
18 & 15 & 3 & -3 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 21 & 15 & 4 & -3 & 2 & 1 \\*
r_{2} & 4 & 3 & 195 & 138 & 0 & 0 & 81 & 57 \\*
r_{3} & 0 & 0 & 3 & 2 & -1 & 1 & 3 & 2 \\*
r_{4} & -1 & -1 & -51 & -36 & 3 & 0 & 102 & 72 \\*
r_{5} & 1 & 1 & 45 & 32 & 1 & 0 & 6 & 4 \\*
r_{6} & 15 & 11 & 594 & 420 & 0 & 3 & 9 & 6 \\*
r_{7} & 10 & 7 & 390 & 276 & 3 & -1 & 16 & 11 \\*
r_{8} & 1 & 1 & 48 & 34 & 0 & 0 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6627 - 4686w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4557 & 3222 & -1635 & -1155 & -117 & -84 \\*
-1635 & -1155 & 589 & 412 & 38 & 32 \\*
-117 & -84 & 38 & 32 & 7 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 7 & 4 & -2 & -2 & 34 & 24 \\*
r_{2} & 3 & 4 & 12 & 9 & 0 & 0 & 51 & 36 \\*
r_{3} & 1 & -1 & 0 & -1 & 5 & 3 & 92 & 65 \\*
r_{4} & 1 & -1 & 0 & -1 & 2 & 1 & 3 & 2 \\*
r_{5} & 2 & -1 & 1 & 0 & 3 & 2 & 10 & 7 \\*
r_{6} & 59 & 42 & 153 & 108 & 81 & 57 & 471 & 333 \\*
r_{7} & 8 & 7 & 23 & 17 & 8 & 6 & 17 & 12 \\*
r_{8} & 19 & 13 & 51 & 36 & 0 & 0 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-38625 - 27312w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17969 & 12706 & -4474 & -3164 & 16586 & 11728 \\*
-4474 & -3164 & 1290 & 664 & -4091 & -2938 \\*
16586 & 11728 & -4091 & -2938 & 15428 & 10901 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 72 & 48 & 228 & 162 & -11 & -12 & 92 & 65 \\*
r_{2} & 93 & 71 & 314 & 222 & -20 & -14 & 51 & 36 \\*
r_{3} & -102 & -74 & -337 & -238 & 22 & 14 & 34 & 24 \\*
r_{4} & -7192 & -5086 & -23389 & -16538 & 1472 & 1038 & 594 & 420 \\*
r_{5} & -5405 & -3819 & -17567 & -12422 & 1104 & 782 & 17 & 12 \\*
r_{6} & -41729 & -29505 & -135669 & -95932 & 8537 & 6034 & 471 & 333 \\*
r_{7} & -766 & -547 & -2503 & -1769 & 161 & 109 & 10 & 7 \\*
r_{8} & -201 & -147 & -664 & -470 & 40 & 31 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3 - 6w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1095 & -756 & 366 & -270 & 42 & -30 \\*
366 & -270 & 134 & -88 & 15 & -10 \\*
42 & -30 & 15 & -10 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 0 & 1 & -3 & 2 & -2 & 2 & 0 \\*
r_{2} & -3 & -4 & -12 & -3 & 0 & 0 & 3 & 0 \\*
r_{3} & -2 & -1 & -3 & -3 & 3 & -1 & 4 & 1 \\*
r_{4} & -3 & 2 & 8 & -6 & 2 & -1 & 3 & -2 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & -1 \\*
r_{6} & -11 & -9 & -18 & -9 & 15 & 9 & 15 & 9 \\*
r_{7} & -1 & -2 & -5 & 0 & 0 & 2 & 1 & 0 \\*
r_{8} & -4 & -4 & -9 & -3 & 0 & 0 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33292 - 23541w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$22222422$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
35122 & 24835 & -406 & -287 & 287 & 203 \\*
-406 & -287 & 8 & 3 & -2 & -3 \\*
287 & 203 & -2 & -3 & 3 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & -13 & -9 & 74 & 52 & 150 & 106 \\*
r_{2} & -3 & 2 & 0 & 0 & 8 & 6 & 10 & 7 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & 1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 75 & 53 \\*
r_{5} & -2 & 1 & -11 & -8 & 22 & 16 & 92 & 65 \\*
r_{6} & 1 & -1 & -7 & -5 & 14 & 10 & 34 & 24 \\*
r_{7} & -2 & 1 & -7 & -5 & 21 & 15 & 17 & 12 \\*
r_{8} & -4 & -2 & -65 & -46 & 260 & 184 & 536 & 379 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-980 - 693w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$22224222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
92 & 65 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & -4 & -3 & -1 \\*
0 & 0 & -3 & -1 & -1 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 7 & 5 & -2 & -2 & 2 & 1 \\*
r_{2} & -1 & 1 & 4 & 3 & -2 & -1 & 2 & 1 \\*
r_{3} & 0 & 0 & 4 & 3 & -3 & -1 & 13 & 9 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 16 & 11 \\*
r_{5} & 0 & 0 & -1 & -1 & 2 & 0 & 6 & 4 \\*
r_{6} & 1 & 0 & 4 & 3 & -1 & 0 & 3 & 2 \\*
r_{7} & 9 & 6 & 92 & 65 & -22 & -16 & 92 & 65 \\*
r_{8} & 8 & 5 & 89 & 63 & -26 & -18 & 150 & 106 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-67 - 48w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$42222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
495 & 312 & 5 & 32 & 18 & 20 \\*
5 & 32 & 17 & -10 & 5 & -2 \\*
18 & 20 & 5 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -7 & -4 & -2 & -9 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -3 & 1 & 1 & 0 \\*
r_{3} & -1 & -1 & 15 & 11 & 21 & 12 & 74 & 52 \\*
r_{4} & 1 & 1 & -19 & -13 & -11 & -8 & 6 & 4 \\*
r_{5} & 47 & 33 & -682 & -482 & -520 & -370 & 37 & 26 \\*
r_{6} & 10 & 7 & -142 & -101 & -117 & -81 & 26 & 18 \\*
r_{7} & 27 & 19 & -378 & -267 & -327 & -233 & 37 & 26 \\*
r_{8} & 4 & 3 & -57 & -40 & -52 & -37 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-393 - 278w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$42222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
573 & 310 & 178 & 148 & -14 & -42 \\*
178 & 148 & 78 & 50 & -19 & -6 \\*
-14 & -42 & -19 & -6 & 10 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 1 & -4 & 0 & 1 & 6 & 4 \\*
r_{2} & -1 & 0 & 0 & 2 & 1 & 0 & 3 & 2 \\*
r_{3} & -30 & -22 & 58 & 38 & -81 & -57 & 430 & 304 \\*
r_{4} & -22 & -16 & 36 & 24 & -81 & -57 & 34 & 24 \\*
r_{5} & -445 & -315 & 652 & 460 & -1788 & -1264 & 215 & 152 \\*
r_{6} & -72 & -50 & 97 & 72 & -305 & -216 & 150 & 106 \\*
r_{7} & -141 & -100 & 185 & 130 & -651 & -460 & 215 & 152 \\*
r_{8} & -15 & -11 & 19 & 12 & -78 & -55 & 17 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9 - 10w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$22222422$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-2217 & -1568 & -14 & -8 & -37 & -26 \\*
-14 & -8 & 14 & -10 & 1 & -1 \\*
-37 & -26 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -79 & -56 & 1 & 0 & 2 & 0 \\*
r_{2} & 5 & 2 & -608 & -430 & 0 & 0 & 7 & 4 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 2 \\*
r_{4} & 1 & -1 & 37 & 26 & 0 & 0 & 7 & 4 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\*
r_{6} & -1 & 1 & -34 & -24 & 1 & 1 & 2 & 0 \\*
r_{7} & 2 & 0 & -161 & -114 & 3 & 2 & 1 & 0 \\*
r_{8} & 7 & 5 & -1127 & -797 & 15 & 11 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3882 - 2745w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1110 & -785 & 272 & 194 & 186 & 131 \\*
272 & 194 & -42 & -56 & -47 & -25 \\*
186 & 131 & -47 & -25 & -26 & -21 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -5 & -4 & 9 & 5 & 30 & 21 \\*
r_{2} & 3 & -2 & 0 & 0 & 0 & 1 & 2 & 1 \\*
r_{3} & 3 & -3 & 17 & 12 & -32 & -22 & 48 & 33 \\*
r_{4} & -6 & 4 & 1 & 2 & -6 & -2 & 2 & 0 \\*
r_{5} & -7 & 4 & 4 & 2 & -8 & -10 & 2 & -1 \\*
r_{6} & -8 & -3 & 25 & 18 & -92 & -65 & 10 & 6 \\*
r_{7} & -3 & -12 & 36 & 25 & -142 & -100 & 6 & 3 \\*
r_{8} & -2 & 1 & 1 & 0 & -1 & -4 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1806 & 1277 & -718 & -508 & -42 & -30 \\*
-718 & -508 & 290 & 200 & 21 & 9 \\*
-42 & -30 & 21 & 9 & 6 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 1 & -1 & -2 & 14 & 11 & 10 & 6 \\*
r_{2} & -3 & 3 & 0 & 0 & 20 & 14 & 6 & 3 \\*
r_{3} & 0 & 0 & 1 & 0 & -7 & -4 & 2 & -1 \\*
r_{4} & -12 & -3 & 15 & 9 & -437 & -308 & 6 & 3 \\*
r_{5} & -7 & -8 & 14 & 9 & -464 & -327 & 2 & -1 \\*
r_{6} & -63 & -57 & 99 & 72 & -3576 & -2530 & 12 & 3 \\*
r_{7} & 0 & -2 & -1 & 3 & -64 & -48 & 6 & -4 \\*
r_{8} & -15 & 10 & 2 & -1 & -18 & -12 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
298 & -55 & -204 & -86 & 36 & 9 \\*
-204 & -86 & 250 & 164 & -39 & -24 \\*
36 & 9 & -39 & -24 & 6 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 5 & 0 & 0 & 1 & 6 & 4 \\*
r_{2} & 3 & 3 & 3 & 6 & 16 & 11 & 276 & 195 \\*
r_{3} & -3 & -2 & -2 & -1 & 2 & 1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 174 & 123 \\*
r_{5} & 16 & 11 & 12 & 7 & 3 & 2 & 10 & 7 \\*
r_{6} & 531 & 375 & 372 & 261 & 90 & 64 & 174 & 123 \\*
r_{7} & 324 & 229 & 227 & 160 & 54 & 38 & 314 & 222 \\*
r_{8} & 35 & 25 & 24 & 18 & 6 & 4 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-150 & -129 & -72 & -66 & -36 & -33 \\*
-72 & -66 & -34 & -34 & -17 & -17 \\*
-36 & -33 & -17 & -17 & -6 & -7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -8 & -4 & 1 & 0 & 2 & 1 \\*
r_{2} & 25 & 17 & -48 & -33 & 0 & 0 & 30 & 21 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 54 & 38 \\*
r_{4} & -1 & -1 & 2 & 2 & 0 & 0 & 2 & 1 \\*
r_{5} & 0 & 1 & -1 & -2 & 2 & 1 & 6 & 4 \\*
r_{6} & 265 & 187 & -561 & -396 & 132 & 93 & 276 & 195 \\*
r_{7} & 41 & 29 & -86 & -61 & 18 & 13 & 10 & 7 \\*
r_{8} & 64 & 45 & -132 & -93 & 21 & 15 & 174 & 123 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-18 - 15w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
30 & 21 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & -2 & 1 & -1 \\*
0 & 0 & 1 & -1 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 5 & 4 & 2 & 1 & 2 & 0 \\*
r_{2} & -1 & 1 & 2 & 1 & 0 & 0 & 2 & -1 \\*
r_{3} & -10 & -6 & -71 & -50 & -20 & -14 & 10 & 6 \\*
r_{4} & -31 & -23 & -246 & -174 & -60 & -42 & 6 & 3 \\*
r_{5} & -4 & -1 & -21 & -15 & -5 & -3 & 2 & -1 \\*
r_{6} & -14 & -10 & -111 & -78 & -21 & -15 & 6 & 3 \\*
r_{7} & -9 & -4 & -58 & -41 & -10 & -7 & 2 & -1 \\*
r_{8} & -43 & -30 & -339 & -240 & -54 & -39 & 12 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-99876 - 70623w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26696 & 18057 & -5084 & -3958 & 616 & 406 \\*
-5084 & -3958 & 1206 & 692 & -113 & -93 \\*
616 & 406 & -113 & -93 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 16 & 13 & 1 & 3 & 34 & 24 \\*
r_{2} & 3 & -1 & 0 & 7 & 5 & 4 & 406 & 287 \\*
r_{3} & -3 & -2 & -14 & -10 & 3 & 0 & 174 & 123 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 314 & 222 \\*
r_{5} & 31 & 25 & 168 & 112 & 24 & 15 & 768 & 543 \\*
r_{6} & 3 & 1 & 9 & 9 & 2 & 0 & 10 & 7 \\*
r_{7} & 10 & 7 & 49 & 35 & 6 & 2 & 150 & 106 \\*
r_{8} & 175 & 126 & 884 & 620 & 102 & 72 & 1608 & 1137 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2940 - 2079w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
88 & 57 & 86 & 67 & 18 & 15 \\*
86 & 67 & 94 & 59 & 21 & 12 \\*
18 & 15 & 21 & 12 & 6 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & -1 & 3 & 5 & -6 & -7 & 6 & 2 \\*
r_{2} & -45 & -30 & 66 & 48 & -108 & -76 & 48 & 33 \\*
r_{3} & 6 & 1 & -3 & -6 & 7 & 8 & 2 & 0 \\*
r_{4} & 417 & 292 & -635 & -451 & 1023 & 723 & 14 & 7 \\*
r_{5} & 531 & 378 & -819 & -576 & 1315 & 927 & 6 & 3 \\*
r_{6} & 1052 & 744 & -1613 & -1140 & 2593 & 1833 & 10 & 6 \\*
r_{7} & 4215 & 2985 & -6468 & -4569 & 10396 & 7349 & 24 & 15 \\*
r_{8} & 88 & 63 & -137 & -95 & 220 & 153 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17136 - 12117w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10108 & 6363 & 6734 & 5103 & 252 & 147 \\*
6734 & 5103 & 5198 & 3527 & 159 & 126 \\*
252 & 147 & 159 & 126 & 6 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -1 & 3 & -1 & -28 & -11 & 6 & 4 \\*
r_{2} & -15 & -12 & 30 & 18 & -260 & -184 & 276 & 195 \\*
r_{3} & 1 & 2 & -6 & -2 & 83 & 51 & 26 & 18 \\*
r_{4} & 30 & 24 & -62 & -38 & 627 & 437 & 2 & 1 \\*
r_{5} & 1485 & 1050 & -2676 & -1893 & 28436 & 20100 & 132 & 93 \\*
r_{6} & 365 & 259 & -659 & -464 & 6940 & 4906 & 54 & 38 \\*
r_{7} & 180 & 129 & -327 & -228 & 3394 & 2392 & 30 & 21 \\*
r_{8} & 134 & 97 & -245 & -168 & 2464 & 1743 & 70 & 49 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-582120 - 411621w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$22222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
31332 & 22155 & -2436 & -1722 & 276 & 195 \\*
-2436 & -1722 & 198 & 136 & -23 & -15 \\*
276 & 195 & -23 & -15 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & -60 & -42 & 198 & 140 \\*
r_{2} & 5 & 4 & 0 & 0 & -1332 & -942 & 9372 & 6627 \\*
r_{3} & -1 & 0 & 7 & 5 & 269 & 190 & 874 & 618 \\*
r_{4} & -10 & -8 & 13 & 9 & 2925 & 2068 & 58 & 41 \\*
r_{5} & -497 & -351 & 522 & 369 & 134730 & 95268 & 4476 & 3165 \\*
r_{6} & -122 & -87 & 119 & 84 & 33032 & 23357 & 1830 & 1294 \\*
r_{7} & -61 & -43 & 51 & 36 & 16254 & 11493 & 1014 & 717 \\*
r_{8} & -45 & -33 & 27 & 19 & 11998 & 8484 & 2366 & 1673 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10905 - 7711w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58115 & 41049 & -28300 & -20022 & 928 & 650 \\*
-28300 & -20022 & 13798 & 9754 & -449 & -319 \\*
928 & 650 & -449 & -319 & 14 & 9 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -16 & -10 & -27 & -24 & 11 & 7 & 58 & 41 \\*
r_{2} & -9 & -7 & -19 & -11 & 49 & 35 & 775 & 548 \\*
r_{3} & 39 & 27 & 76 & 56 & -37 & -26 & 99 & 70 \\*
r_{4} & 1174 & 830 & 2334 & 1651 & -1731 & -1224 & 2646 & 1871 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-519 - 367w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-156 & -111 & -15 & -11 & 0 & 0 \\*
-15 & -11 & -1 & -1 & 0 & 0 \\*
0 & 0 & 0 & 0 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & -1 & -2 & -2 & 2 & 1 \\*
r_{2} & 1 & 1 & 0 & 0 & -8 & -7 & 22 & 15 \\*
r_{3} & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 \\*
r_{4} & 1 & -1 & 1 & 3 & 0 & 0 & 7 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9 - 7w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1367 & 863 & -591 & -437 & -26 & -7 \\*
-591 & -437 & 285 & 198 & 7 & 7 \\*
-26 & -7 & 7 & 7 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -9 & -7 & -23 & -13 & 12 & 8 & 2 & 1 \\*
r_{2} & -52 & -38 & -121 & -79 & 78 & 55 & 23 & 16 \\*
r_{3} & -3 & -2 & -6 & -5 & 7 & 5 & 3 & 2 \\*
r_{4} & 0 & -1 & -6 & 1 & 23 & 16 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-55 - 39w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
133 & 94 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & 1 & -1 \\*
0 & 0 & 1 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 14 & 10 & 2 & 1 & 3 & 2 \\*
r_{2} & 2 & 1 & 55 & 39 & 0 & 0 & 78 & 55 \\*
r_{3} & -4 & -2 & -99 & -70 & -10 & -7 & 10 & 7 \\*
r_{4} & -65 & -46 & -1926 & -1362 & -156 & -110 & 133 & 94 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3025 - 2139w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7 & 1 & -96 & -64 & -8 & -7 \\*
-96 & -64 & 2254 & 1590 & 223 & 159 \\*
-8 & -7 & 223 & 159 & 22 & 15 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 1 & 0 & -5 & -3 & 10 & 7 \\*
r_{2} & 5 & -2 & 5 & -2 & -13 & -9 & 37 & 26 \\*
r_{3} & -1 & -1 & 0 & 0 & -1 & 0 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 126 & 89 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-55 - 39w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
79 & 35 & 26 & -10 & -22 & -19 \\*
26 & -10 & 28 & -19 & 1 & -4 \\*
-22 & -19 & 1 & -4 & -2 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -11 & -8 & 1 & 0 & 1 & 0 \\*
r_{2} & 7 & 3 & -51 & -34 & 6 & -1 & 5 & 2 \\*
r_{3} & 2 & -1 & -3 & -1 & -4 & 3 & 2 & -1 \\*
r_{4} & -2 & 1 & 5 & 2 & 0 & 0 & 6 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9 - 7w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
633 & 447 & -37 & -25 & 32 & 23 \\*
-37 & -25 & 7 & -2 & -1 & -2 \\*
32 & 23 & -1 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & 4 & 0 & 2 & -1 \\*
r_{2} & -1 & 2 & 23 & 16 & 4 & 5 & 6 & -1 \\*
r_{3} & 0 & 0 & 1 & 0 & -2 & 2 & 3 & -2 \\*
r_{4} & -3 & 2 & 0 & 0 & -1 & 3 & 7 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1 - 3w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
57 & 35 & -11 & 1 & 8 & 7 \\*
-11 & 1 & 15 & -10 & 1 & -2 \\*
8 & 7 & 1 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 5 & 4 & 4 & -3 & 2 & -1 \\*
r_{2} & 1 & 1 & 15 & 11 & 0 & 0 & 6 & 1 \\*
r_{3} & 0 & 0 & 1 & 0 & -4 & 3 & 3 & -2 \\*
r_{4} & 1 & -1 & 0 & 0 & 5 & -2 & 5 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10905 - 7711w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-239 & -169 & 0 & 0 & 17 & 12 \\*
0 & 0 & 10 & 7 & 1 & 1 \\*
17 & 12 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & -3 & 2 & 3 & 2 & -24 & -17 & 133 & 94 \\*
r_{3} & 0 & 0 & 1 & 0 & 0 & 0 & 10 & 7 \\*
r_{4} & 2 & -1 & -1 & 0 & 4 & 3 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17631 - 12467w$ &  det norm = $-17$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7064 & 4995 & 304 & 215 & 215 & 152 \\*
304 & 215 & 17 & 10 & 8 & 7 \\*
215 & 152 & 8 & 7 & 7 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & -1 & -18 & -12 & 10 & 7 \\*
r_{2} & 5 & -2 & 0 & 0 & -44 & -31 & 126 & 89 \\*
r_{3} & 0 & 0 & 1 & 0 & 0 & -1 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 37 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1533 - 1084w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13665 & 9518 & -2523 & -1742 & -1094 & -780 \\*
-2523 & -1742 & 467 & 318 & 201 & 144 \\*
-1094 & -780 & 201 & 144 & 98 & 69 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & -5 & -34 & -27 & 3 & 0 & 10 & 7 \\*
r_{2} & -49 & -35 & -270 & -192 & 7 & 6 & 109 & 77 \\*
r_{3} & -2 & -3 & -13 & -15 & 2 & -1 & 3 & 2 \\*
r_{4} & -5 & -3 & -27 & -17 & 0 & 1 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-857 - 606w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9381 & 6620 & -3902 & -2757 & 122 & 86 \\*
-3902 & -2757 & 1624 & 1148 & -51 & -36 \\*
122 & 86 & -51 & -36 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & -5 & -13 & -14 & -27 & -20 & 2 & 1 \\*
r_{2} & -22 & -18 & -49 & -50 & -111 & -79 & 36 & 25 \\*
r_{3} & 13 & 10 & 30 & 27 & 58 & 42 & 1 & 0 \\*
r_{4} & 32 & 27 & 69 & 76 & 154 & 110 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7 - 6w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(2282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-7 & -6 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -5 & -6 & -16 & -11 & 1 & 0 \\*
r_{2} & 9 & 6 & -45 & -32 & -109 & -77 & 19 & 13 \\*
r_{3} & 0 & 0 & 3 & -1 & 1 & 1 & 2 & 1 \\*
r_{4} & 0 & 0 & -1 & 0 & 0 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-45 - 32w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-263 & -186 & -14 & -12 & -526 & -372 \\*
-14 & -12 & 1142 & -808 & 25 & -26 \\*
-526 & -372 & 25 & -26 & 54 & 37 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -2 & 181 & 128 & -3 & -3 & 2 & 1 \\*
r_{2} & 3 & 0 & -109 & -77 & 5 & 1 & 19 & 13 \\*
r_{3} & 3 & -1 & -59 & -42 & -6 & 6 & 1 & 0 \\*
r_{4} & -4 & -2 & 255 & 180 & -14 & 2 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-29113 - 20586w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(8222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17525 & 12392 & 10948 & 7742 & 330 & 233 \\*
10948 & 7742 & 6850 & 4836 & 203 & 148 \\*
330 & 233 & 203 & 148 & 8 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 36 & 25 & 34 & 24 \\*
r_{2} & -8 & 5 & 0 & 1 & 1 & 1 & 10 & 7 \\*
r_{3} & 116 & 78 & 0 & 0 & -5389 & -3810 & 208 & 147 \\*
r_{4} & 27 & 11 & 0 & -1 & -992 & -702 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-147 - 104w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(2282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-147 & -104 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -28 & -21 & -68 & -48 & 3 & 2 \\*
r_{2} & 6 & 5 & -147 & -104 & -355 & -251 & 208 & 147 \\*
r_{3} & 0 & 0 & 1 & 2 & 3 & 2 & 10 & 7 \\*
r_{4} & 0 & 0 & -1 & -1 & 0 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-113 - 80w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(2242\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-113 & -80 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -1 & 0 \\*
0 & 0 & -1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -7 & -5 & -4 & -3 & 3 & 2 \\*
r_{2} & 3 & 2 & -47 & -33 & -47 & -33 & 546 & 386 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 3 & 2 \\*
r_{4} & 0 & 0 & 1 & 1 & 2 & 2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-659 - 466w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(4222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
21 & 12 & -134 & -92 & 2 & 8 \\*
-134 & -92 & 1022 & 720 & -49 & -41 \\*
2 & 8 & -49 & -41 & 14 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 1 & 0 & 6 & 4 & 6 & 4 \\*
r_{2} & -1 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 546 & 386 \\*
r_{4} & -1 & 3 & -2 & 2 & 4 & 3 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4 - 5w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
88 & -9 & 72 & -46 & -16 & -3 \\*
72 & -46 & 94 & -66 & -9 & 5 \\*
-16 & -3 & -9 & 5 & 0 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 1 & -11 & -8 & 0 & 1 & 2 & -1 \\*
r_{2} & 7 & 3 & -51 & -34 & -2 & 6 & 6 & -1 \\*
r_{3} & 2 & -1 & -3 & -1 & 6 & -4 & 6 & -4 \\*
r_{4} & -2 & 1 & 5 & 2 & 0 & 0 & 14 & -8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1096 - 775w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
34132 & 23983 & -11744 & -8278 & 556 & 372 \\*
-11744 & -8278 & 4044 & 2855 & -189 & -130 \\*
556 & 372 & -189 & -130 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -16 & -10 & -48 & -27 & 11 & 7 & 34 & 24 \\*
r_{2} & -9 & -7 & -22 & -19 & 49 & 35 & 454 & 321 \\*
r_{3} & 39 & 27 & 112 & 76 & -37 & -26 & 58 & 41 \\*
r_{4} & 1174 & 830 & 3302 & 2334 & -1731 & -1224 & 1550 & 1096 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-304 - 215w$ &  det norm = $-34$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
12 & -5 & -32 & -32 & -2 & -6 \\*
-32 & -32 & 664 & 463 & 95 & 64 \\*
-2 & -6 & 95 & 64 & 14 & 8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 0 & 1 & -5 & -3 & 6 & 4 \\*
r_{2} & 5 & -2 & -4 & 5 & -13 & -9 & 22 & 15 \\*
r_{3} & -3 & -3 & -2 & 0 & 7 & 5 & 2 & 1 \\*
r_{4} & -74 & -52 & -30 & -22 & 231 & 164 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-86 - 61w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
5522 & 3859 & -1612 & -1145 & 72 & 50 \\*
-1612 & -1145 & 476 & 336 & -21 & -15 \\*
72 & 50 & -21 & -15 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & -5 & -28 & -13 & -27 & -20 & 2 & 0 \\*
r_{2} & -22 & -18 & -100 & -49 & -111 & -79 & 22 & 14 \\*
r_{3} & 13 & 10 & 54 & 30 & 58 & 42 & 2 & -1 \\*
r_{4} & 27 & 16 & 69 & 76 & 110 & 77 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-86 - 61w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-502 & -355 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -68 & -48 & 2 & 0 & 2 & 1 \\*
r_{2} & 4 & 1 & -355 & -251 & 0 & 0 & 122 & 86 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2 - 5w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-26 & -19 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -16 & -11 & 2 & -1 & 2 & -1 \\*
r_{2} & 3 & 3 & -109 & -77 & 0 & 0 & 12 & 7 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -2 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & -1 & 1 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17054 - 12059w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
338 & 239 & -6 & -4 & -150 & -106 \\*
-6 & -4 & 34 & -24 & 7 & -8 \\*
-150 & -106 & 7 & -8 & -70 & -53 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -13 & -9 & 1 & 0 & 58 & 41 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 58 & 41 \\*
r_{3} & -2 & -1 & 219 & 155 & -12 & -9 & 4138 & 2926 \\*
r_{4} & 0 & -2 & 65 & 46 & -4 & -3 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5234 - 3701w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
201578 & 142523 & -37072 & -26210 & 604 & 429 \\*
-37072 & -26210 & 6818 & 4820 & -111 & -79 \\*
604 & 429 & -111 & -79 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 21 & 12 & 20 & 14 & 34 & 24 \\*
r_{2} & 1 & 2 & 9 & 11 & 90 & 64 & 372 & 263 \\*
r_{3} & -3 & -3 & -18 & -16 & -30 & -21 & 10 & 7 \\*
r_{4} & -16 & -11 & -91 & -63 & -205 & -145 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-26 - 19w$ &  det norm = $-46$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-154 & -109 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -75 & -53 & 2 & 0 & 2 & 0 \\*
r_{2} & 3 & 0 & -109 & -77 & 0 & 0 & 12 & 7 \\*
r_{3} & 1 & -1 & 16 & 11 & -2 & 1 & 2 & -1 \\*
r_{4} & 2 & -1 & -23 & -16 & 3 & -1 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-195 - 138w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(4222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
957 & 672 & -426 & -300 & 36 & 30 \\*
-426 & -300 & 190 & 134 & -17 & -13 \\*
36 & 30 & -17 & -13 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 5 & 0 & 2 & 1 & 6 & 4 \\*
r_{2} & -1 & 0 & -2 & 0 & 1 & 1 & 3 & 2 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 54 & 38 \\*
r_{4} & 7 & 5 & 16 & 12 & 10 & 7 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(4222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
741 & 516 & 51 & 39 & -30 & -18 \\*
51 & 39 & 5 & 2 & -1 & -2 \\*
-30 & -18 & -1 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -5 & -3 & 5 & 1 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\*
r_{3} & -1 & 0 & 5 & 3 & -4 & -1 & 10 & 6 \\*
r_{4} & 1 & 1 & -14 & -9 & 6 & 4 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-26566 - 18785w$ &  det norm = $-94$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4701758 & 3324643 & 544668 & 385136 & -12400 & -8770 \\*
544668 & 385136 & 63098 & 44614 & -1435 & -1017 \\*
-12400 & -8770 & -1435 & -1017 & 34 & 22 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & -2 & 49 & 32 & 16 & 11 & 34 & 24 \\*
r_{2} & -5 & -6 & 61 & 45 & 168 & 119 & 1888 & 1335 \\*
r_{3} & 5 & 3 & -40 & -28 & 4 & 3 & 58 & 41 \\*
r_{4} & 0 & 0 & 0 & 0 & 7 & 5 & 6446 & 4558 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-134 - 95w$ &  det norm = $-94$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4782 & 3285 & 120 & -44 & 92 & 54 \\*
120 & -44 & 122 & -86 & 11 & -7 \\*
92 & 54 & 11 & -7 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 7 & 5 & -6 & -5 & 6 & 4 \\*
r_{2} & 3 & 0 & -73 & -50 & -134 & -95 & 324 & 229 \\*
r_{3} & -1 & 1 & -18 & -14 & -10 & -7 & 10 & 7 \\*
r_{4} & 2 & 1 & -190 & -134 & -39 & -28 & 1106 & 782 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-134 - 95w$ &  det norm = $-94$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1118 & 787 & -74 & -70 & 78 & 56 \\*
-74 & -70 & 70 & -40 & -9 & -2 \\*
78 & 56 & -9 & -2 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 9 & 6 & 2 & -3 & 2 & 0 \\*
r_{2} & 4 & 2 & 39 & 28 & -12 & -5 & 34 & 22 \\*
r_{3} & 3 & -2 & 0 & 1 & -4 & 2 & 2 & -1 \\*
r_{4} & -1 & 1 & 0 & 0 & -7 & 1 & 12 & 5 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-154838 - 109487w$ &  det norm = $-94$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2231086 & 1577611 & 693276 & 490223 & -4626 & -3267 \\*
693276 & 490223 & 215428 & 152329 & -1435 & -1017 \\*
-4626 & -3267 & -1435 & -1017 & 12 & 5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -7 & 0 & 5 & 13 & 60 & 42 & 34 & 24 \\*
r_{2} & -7 & 1 & 3 & 13 & 238 & 168 & 1106 & 782 \\*
r_{3} & 3 & -1 & 2 & -5 & 2 & 2 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 324 & 229 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $4 - 9w$ &  det norm = $-146$ \\*
\multicolumn{2}{c}{$\left(2238\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3412 & 2397 & 56 & 20 & 28 & 10 \\*
56 & 20 & 18 & -12 & 9 & -6 \\*
28 & 10 & 9 & -6 & 6 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -49 & -34 & 6 & 4 & 2 & 1 \\*
r_{2} & 4 & 2 & -315 & -222 & 0 & 0 & 210 & 148 \\*
r_{3} & -4 & -2 & 329 & 232 & -34 & -24 & 6 & 4 \\*
r_{4} & -10 & -7 & 949 & 671 & -79 & -56 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-864 - 611w$ &  det norm = $-146$ \\*
\multicolumn{2}{c}{$\left(3228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
816 & 575 & -1112 & -792 & -76 & -48 \\*
-1112 & -792 & 1542 & 1074 & 87 & 78 \\*
-76 & -48 & 87 & 78 & 18 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 6 & 5 & 6 & 4 \\*
r_{2} & 0 & 2 & 2 & 0 & 1 & 0 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 210 & 148 \\*
r_{4} & -1 & -1 & -2 & 0 & 1 & 2 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $24 - 19w$ &  det norm = $-146$ \\*
\multicolumn{2}{c}{$\left(3822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2592 & -1833 & 296 & -210 & 24 & -19 \\*
296 & -210 & 34 & -24 & 3 & -2 \\*
24 & -19 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -5 & 3 & 3 & -2 & 6 & -4 \\*
r_{2} & 0 & 0 & 1 & 0 & -6 & 4 & 6 & -4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & -2 & 10 & -7 \\*
r_{4} & 37 & 27 & -52 & -44 & 35 & 24 & 18 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-24 - 19w$ &  det norm = $-146$ \\*
\multicolumn{2}{c}{$\left(2283\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2448 & 1719 & 8 & 55 & -48 & -38 \\*
8 & 55 & 150 & -105 & -13 & 8 \\*
-48 & -38 & -13 & 8 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -29 & -20 & -6 & 4 & 2 & 0 \\*
r_{2} & 1 & 2 & -105 & -74 & 0 & 0 & 38 & 24 \\*
r_{3} & 0 & 0 & 1 & 0 & 6 & -4 & 2 & -1 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $24 - 19w$ &  det norm = $-146$ \\*
\multicolumn{2}{c}{$\left(8322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2608 & -1505 & 192 & -152 & 96 & -76 \\*
192 & -152 & 18 & -12 & 9 & -6 \\*
96 & -76 & 9 & -6 & 6 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 1 & 9 & 3 & 2 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -6 & -4 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 6 & 4 \\*
r_{4} & 12 & 8 & 122 & 92 & 201 & 142 & 402 & 284 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-45590 - 32237w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1322 & -935 & -312 & -210 & -308 & -217 \\*
-312 & -210 & 342 & -312 & -21 & -56 \\*
-308 & -217 & -21 & -56 & -48 & -37 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -5 & -4 & 1 & 7 & 44 & 31 \\*
r_{2} & -3 & 2 & 0 & 0 & 0 & 1 & 10 & 7 \\*
r_{3} & -1 & 2 & 57 & 40 & -72 & -46 & 556 & 393 \\*
r_{4} & 6 & -4 & 5 & 3 & -10 & -2 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $230 - 163w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2 & 1 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 13 & -9 \\*
0 & 0 & 13 & -9 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -1 & -27 & -19 & 1 & 0 & 6 & -2 \\*
r_{2} & -1 & 0 & -6 & -4 & 0 & 0 & 10 & -7 \\*
r_{3} & 0 & 0 & -11 & -8 & -2 & 0 & 22 & 2 \\*
r_{4} & 2 & -1 & 3 & 2 & 0 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2005690 - 1418237w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
338 & 239 & 12 & 8 & -198 & -140 \\*
12 & 8 & 78 & -58 & 33 & 25 \\*
-198 & -140 & 33 & 25 & 34 & 24 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -17 & -12 & -2 & 0 & 2458 & 1738 \\*
r_{2} & 3 & -2 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 18 & -13 & 14 & 10 & 1 & 0 & 314 & 222 \\*
r_{4} & -22 & 14 & 20 & 14 & 1 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-50 - 37w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3042 & 1023 & 360 & -281 & 8 & 44 \\*
360 & -281 & 180 & -127 & -13 & 9 \\*
8 & 44 & -13 & 9 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -1 & -19 & -10 & 5 & 1 & 2 & 0 \\*
r_{2} & 1 & -4 & -209 & -138 & 37 & 25 & 74 & 50 \\*
r_{3} & -3 & 2 & -2 & -10 & 0 & 2 & 2 & -1 \\*
r_{4} & -1 & 1 & 19 & 10 & -4 & -1 & 10 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1342 - 949w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
20342 & 14327 & 3284 & 2338 & 194 & 123 \\*
3284 & 2338 & 538 & 376 & 27 & 23 \\*
194 & 123 & 27 & 23 & 4 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -19 & -16 & -12 & -8 & 34 & 24 \\*
r_{2} & 5 & 4 & -29 & -19 & -178 & -126 & 3240 & 2291 \\*
r_{3} & -9 & -6 & 52 & 38 & 44 & 31 & 58 & 41 \\*
r_{4} & -44 & -31 & 261 & 185 & 369 & 261 & 256 & 181 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-298 - 211w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58258 & 41177 & -8316 & -5873 & 300 & 222 \\*
-8316 & -5873 & 1188 & 837 & -41 & -33 \\*
300 & 222 & -41 & -33 & 6 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 17 & 10 & 2 & 1 & 6 & 4 \\*
r_{2} & 1 & 2 & 13 & 12 & 32 & 23 & 422 & 298 \\*
r_{3} & -5 & -2 & -30 & -18 & -6 & -4 & 2 & 1 \\*
r_{4} & -22 & -16 & -158 & -113 & -51 & -36 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1738 - 1229w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(2222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & -4 & -4 & 14 & 10 \\*
-4 & -4 & 18 & -14 & 1 & 3 \\*
14 & 10 & 1 & 3 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & -2 & 0 & 54 & 38 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 2 & 1 \\*
r_{3} & 4 & 1 & 17 & 12 & 5 & 2 & 422 & 298 \\*
r_{4} & 0 & 2 & 3 & 2 & 1 & 0 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-564 - 399w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(6222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-4 & -5 & 8 & 10 & -4 & -5 \\*
8 & 10 & 2 & -8 & -1 & 4 \\*
-4 & -5 & -1 & 4 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -2 & 0 & 6 & 4 \\*
r_{2} & 1 & 1 & 2 & 2 & 3 & 3 & 102 & 72 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 10 & 7 \\*
r_{4} & -10 & -7 & -32 & -23 & 69 & 48 & 1362 & 963 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-912 - 645w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(2226\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-304 & -215 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & 0 \\*
0 & 0 & 3 & 0 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -33 & -23 & 13 & 9 & 6 & 4 \\*
r_{2} & 3 & 3 & -111 & -78 & 37 & 26 & 378 & 267 \\*
r_{3} & 1 & -1 & 7 & 5 & -3 & -2 & 2 & 1 \\*
r_{4} & 6 & 3 & -177 & -126 & 83 & 59 & 18 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-912 - 645w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(6222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
296 & 209 & -432 & -303 & -24 & -21 \\*
-432 & -303 & 642 & 433 & 15 & 45 \\*
-24 & -21 & 15 & 45 & 42 & -27 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & 0 & -3 & 0 & 4 & 4 & 18 & 12 \\*
r_{2} & -3 & 3 & -2 & 2 & -1 & 1 & 2 & 0 \\*
r_{3} & -42 & -24 & 0 & 0 & -285 & -202 & 66 & 45 \\*
r_{4} & -8 & 2 & -2 & 1 & -17 & -11 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1424 - 1007w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(8222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
236 & 153 & -100 & 26 & 82 & 67 \\*
-100 & 26 & 482 & -334 & 31 & -41 \\*
82 & 67 & 31 & -41 & 38 & 21 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 1 & 1 & 3 & -1 & 10 & 7 \\*
r_{2} & 0 & 1 & 7 & 5 & 0 & 1 & 34 & 24 \\*
r_{3} & 0 & 0 & 17 & 12 & 4 & 3 & 314 & 222 \\*
r_{4} & -17 & -13 & 64 & 45 & 52 & 38 & 372 & 263 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-380 - 269w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(8222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1712 & 1171 & -676 & -472 & 20 & 19 \\*
-676 & -472 & 270 & 190 & -9 & -7 \\*
20 & 19 & -9 & -7 & 2 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -1 & 3 & -4 & 12 & 8 & 6 & 4 \\*
r_{2} & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 1 \\*
r_{3} & 31 & 20 & 64 & 33 & -586 & -415 & 8 & 5 \\*
r_{4} & 71 & 50 & 133 & 93 & -1409 & -997 & 22 & 14 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-40 - 31w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(2282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2552 & 1803 & 30 & 29 & -52 & -38 \\*
30 & 29 & 42 & -29 & -7 & 4 \\*
-52 & -38 & -7 & 4 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -37 & -25 & -6 & 4 & 6 & -2 \\*
r_{2} & -1 & 2 & -64 & -45 & 0 & 0 & 8 & -3 \\*
r_{3} & 0 & 0 & -1 & 1 & -7 & 5 & 10 & -7 \\*
r_{4} & 0 & 0 & 0 & 0 & -1 & 1 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2557304 - 1808287w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(2228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1492 & 1055 & -26 & -18 & -662 & -468 \\*
-26 & -18 & 34 & -24 & -7 & -18 \\*
-662 & -468 & -7 & -18 & -514 & -367 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -13 & -9 & 1 & 0 & 338 & 239 \\*
r_{2} & 1 & 0 & 0 & 0 & 0 & 0 & 1492 & 1055 \\*
r_{3} & 0 & -1 & 91 & 64 & -6 & -3 & 4138 & 2926 \\*
r_{4} & 0 & -2 & 65 & 46 & -4 & -3 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak

\begin{center}
\begin{longtable}{cc}
\caption{Decagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-194040 - 137207w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1055 & -746 & 0 & 0 & 0 & 0 \\*
0 & 0 & 10 & 7 & 0 & 0 \\*
0 & 0 & 0 & 0 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -2 & -10 & -7 & 58 & 41 \\*
r_{2} & 1 & 2 & 0 & 0 & -31 & -22 & 2366 & 1673 \\*
r_{3} & -1 & 0 & 3 & 2 & 7 & 5 & 198 & 140 \\*
r_{4} & 3 & 3 & -31 & -22 & -31 & -22 & 874 & 618 \\*
r_{5} & 21 & 14 & -157 & -111 & -205 & -145 & 1830 & 1294 \\*
r_{6} & 11 & 7 & -78 & -55 & -109 & -77 & 58 & 41 \\*
r_{7} & 118 & 82 & -861 & -609 & -1236 & -874 & 2366 & 1673 \\*
r_{8} & 3 & 1 & -16 & -11 & -24 & -17 & 17 & 12 \\*
r_{9} & 4 & 1 & -18 & -13 & -31 & -22 & 75 & 53 \\*
r_{10} & 1 & 2 & -11 & -8 & -24 & -17 & 157 & 111 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33292 - 23541w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-138 & -100 & -106 & -55 & -915 & -646 \\*
-106 & -55 & 56 & -125 & -595 & -429 \\*
-915 & -646 & -595 & -429 & -4795 & -3391 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -104 & -75 & 160 & 113 & 1 & 0 & 157 & 111 \\*
r_{2} & -25 & -21 & 43 & 30 & 0 & 0 & 58 & 41 \\*
r_{3} & 0 & 0 & 7 & 5 & 0 & -1 & 2366 & 1673 \\*
r_{4} & 29 & 18 & -42 & -30 & 0 & 0 & 198 & 140 \\*
r_{5} & -295 & -208 & 434 & 307 & 4 & 2 & 874 & 618 \\*
r_{6} & -1487 & -1049 & 2210 & 1563 & 14 & 10 & 1830 & 1294 \\*
r_{7} & -736 & -521 & 1099 & 777 & 6 & 5 & 58 & 41 \\*
r_{8} & -8141 & -5754 & 12159 & 8598 & 70 & 50 & 2366 & 1673 \\*
r_{9} & -151 & -104 & 223 & 158 & 1 & 1 & 17 & 12 \\*
r_{10} & -175 & -119 & 258 & 183 & 1 & 1 & 75 & 53 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2878 & 2035 & 168 & 119 & -119 & -84 \\*
168 & 119 & 12 & 7 & -6 & -5 \\*
-119 & -84 & -6 & -5 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & 6 & 4 & 34 & 24 \\*
r_{2} & 1 & 2 & 0 & 0 & 36 & 26 & 406 & 287 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & 1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 27 & 19 \\*
r_{5} & 1 & 0 & -5 & -4 & 5 & 4 & 13 & 9 \\*
r_{6} & 0 & 1 & -7 & -5 & 7 & 5 & 3 & 2 \\*
r_{7} & 48 & 33 & -455 & -322 & 468 & 331 & 406 & 287 \\*
r_{8} & 5 & 3 & -44 & -31 & 46 & 32 & 10 & 7 \\*
r_{9} & 11 & 8 & -103 & -73 & 110 & 78 & 314 & 222 \\*
r_{10} & 3 & 3 & -31 & -22 & 36 & 26 & 150 & 106 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-367086 - 259569w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
18208 & 12875 & 816 & 577 & 239 & 169 \\*
816 & 577 & 58 & 39 & 10 & 7 \\*
239 & 169 & 10 & 7 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & 7 & 5 & 46 & 32 & 150 & 106 \\*
r_{2} & -6 & 3 & 7 & 5 & 48 & 34 & 174 & 123 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 17 & 12 \\*
r_{4} & 0 & 0 & -7 & -5 & 24 & 17 & 4476 & 3165 \\*
r_{5} & -3 & 2 & 0 & 0 & 4 & 3 & 58 & 41 \\*
r_{6} & -39 & -27 & 232 & 164 & 1830 & 1294 & 4476 & 3165 \\*
r_{7} & -9 & -3 & 41 & 29 & 314 & 222 & 198 & 140 \\*
r_{8} & -24 & -18 & 157 & 111 & 1174 & 830 & 1014 & 717 \\*
r_{9} & -4 & -6 & 41 & 29 & 297 & 210 & 437 & 309 \\*
r_{10} & -2 & 0 & 7 & 5 & 48 & 34 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
39936 & 28239 & 954 & 675 & 399 & 282 \\*
954 & 675 & 34 & 9 & 6 & 9 \\*
399 & 282 & 6 & 9 & 5 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 7 & 5 & -74 & -52 & 34 & 24 \\*
r_{2} & 2 & 0 & 21 & 15 & -162 & -114 & 174 & 123 \\*
r_{3} & -3 & -1 & -34 & -24 & 331 & 234 & 75 & 53 \\*
r_{4} & -6 & -2 & -75 & -53 & 676 & 478 & 10 & 7 \\*
r_{5} & -57 & -40 & -981 & -694 & 8730 & 6172 & 150 & 106 \\*
r_{6} & -182 & -129 & -3165 & -2238 & 28044 & 19830 & 174 & 123 \\*
r_{7} & -37 & -27 & -655 & -463 & 5789 & 4094 & 17 & 12 \\*
r_{8} & -820 & -579 & -14319 & -10125 & 126282 & 89295 & 4476 & 3165 \\*
r_{9} & -7 & -5 & -126 & -89 & 1090 & 771 & 58 & 41 \\*
r_{10} & -65 & -45 & -1188 & -840 & 10038 & 7098 & 4476 & 3165 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4954 & 3503 & 642 & 454 & -26 & -18 \\*
642 & 454 & 6 & 4 & 1 & -2 \\*
-26 & -18 & 1 & -2 & 27 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 13 & 9 \\*
r_{2} & -7 & 5 & 0 & 2 & 34 & 24 & 30 & 21 \\*
r_{3} & 0 & 0 & 1 & 0 & 14 & 10 & 6 & 4 \\*
r_{4} & -5 & 3 & -1 & 2 & -14 & -10 & 132 & 93 \\*
r_{5} & 7 & -5 & 1 & -1 & -10 & -7 & 2 & 1 \\*
r_{6} & -7 & 0 & -32 & -20 & -1390 & -983 & 132 & 93 \\*
r_{7} & 11 & -8 & 0 & -2 & -65 & -46 & 1 & 0 \\*
r_{8} & 7 & -6 & -4 & -7 & -320 & -226 & 6 & 3 \\*
r_{9} & -16 & 11 & -3 & -1 & -102 & -72 & 6 & 2 \\*
r_{10} & -17 & 12 & -6 & 4 & -8 & -6 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 9w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
114 & 78 & -6 & -6 & -21 & -15 \\*
-6 & -6 & 8 & -5 & 1 & 1 \\*
-21 & -15 & 1 & 1 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 8 & 6 & -6 & 4 & 10 & -6 \\*
r_{2} & 1 & 0 & 9 & 6 & 0 & 0 & 6 & -3 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & -2 & 3 & -2 \\*
r_{4} & -1 & 0 & -21 & -15 & 6 & 3 & 24 & 15 \\*
r_{5} & 0 & 0 & -1 & -1 & 2 & -1 & 2 & -1 \\*
r_{6} & 16 & 12 & 153 & 108 & 18 & 12 & 24 & 15 \\*
r_{7} & 3 & 2 & 30 & 21 & 2 & 2 & 2 & 0 \\*
r_{8} & 11 & 8 & 123 & 87 & 6 & 6 & 6 & 3 \\*
r_{9} & 3 & 2 & 35 & 25 & 1 & 1 & 3 & 1 \\*
r_{10} & 1 & 0 & 7 & 5 & 0 & 0 & 2 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
21506 & 15207 & 318 & 225 & -349 & -247 \\*
318 & 225 & 6 & 3 & -6 & -3 \\*
-349 & -247 & -6 & -3 & 7 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 0 & 0 & 28 & 20 & 10 & 7 \\*
r_{2} & 6 & 3 & 31 & 22 & 318 & 225 & 768 & 543 \\*
r_{3} & 0 & 0 & 1 & 1 & 1 & 1 & 3 & 2 \\*
r_{4} & 0 & 0 & -1 & -1 & 0 & 0 & 30 & 21 \\*
r_{5} & -1 & 1 & -5 & -4 & 8 & 5 & 26 & 18 \\*
r_{6} & 2 & -1 & -3 & -2 & 14 & 10 & 2 & 1 \\*
r_{7} & 4 & 1 & -18 & -13 & 137 & 97 & 13 & 9 \\*
r_{8} & 12 & 9 & -71 & -50 & 636 & 450 & 30 & 21 \\*
r_{9} & 3 & 3 & -19 & -13 & 188 & 133 & 6 & 4 \\*
r_{10} & 21 & 18 & -106 & -75 & 1218 & 861 & 132 & 93 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & 3 & 1 \\*
0 & 0 & 3 & 1 & 3 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 15 & 11 & -22 & -16 & 6 & 4 \\*
r_{2} & 3 & 1 & 39 & 27 & -60 & -42 & 132 & 93 \\*
r_{3} & 1 & -1 & -3 & -2 & 4 & 3 & 2 & 1 \\*
r_{4} & 21 & 14 & 264 & 186 & -336 & -237 & 132 & 93 \\*
r_{5} & 1 & 1 & 16 & 11 & -21 & -14 & 1 & 0 \\*
r_{6} & 9 & 4 & 96 & 69 & -126 & -90 & 6 & 3 \\*
r_{7} & 2 & 3 & 41 & 30 & -54 & -40 & 6 & 2 \\*
r_{8} & 1 & 0 & 8 & 4 & -10 & -6 & 2 & -1 \\*
r_{9} & 4 & -1 & 18 & 13 & -25 & -18 & 3 & 1 \\*
r_{10} & 3 & 2 & 42 & 30 & -60 & -42 & 6 & 3 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1854 - 1311w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$2222222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6 & 3 & 6 & 6 & -42 & -30 \\*
6 & 6 & 14 & 4 & -45 & -31 \\*
-42 & -30 & -45 & -31 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 3 & -1 & -3 & 14 & -10 & 6 & 2 \\*
r_{2} & 1 & 0 & 0 & 0 & 0 & 0 & 6 & 3 \\*
r_{3} & -2 & -2 & 1 & 2 & -7 & 5 & 1 & 0 \\*
r_{4} & -199 & -141 & 144 & 102 & 0 & 3 & 132 & 93 \\*
r_{5} & -13 & -10 & 9 & 7 & -4 & 3 & 2 & 1 \\*
r_{6} & -1073 & -759 & 717 & 507 & 6 & 6 & 132 & 93 \\*
r_{7} & -158 & -112 & 105 & 74 & 2 & 0 & 6 & 4 \\*
r_{8} & -511 & -361 & 336 & 237 & 6 & 0 & 30 & 21 \\*
r_{9} & -101 & -71 & 65 & 46 & 1 & 0 & 13 & 9 \\*
r_{10} & -7 & -5 & 4 & 3 & 0 & 0 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4995 - 3532w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-502 & -355 & 0 & 0 & 25 & 18 \\*
0 & 0 & 3 & 2 & 1 & 1 \\*
25 & 18 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & 2 & -2 & 11 & 7 & -25 & -18 & 710 & 502 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 17 & 12 \\*
r_{4} & -1 & 1 & -2 & -1 & 4 & 3 & 58 & 41 \\*
r_{5} & 5 & 3 & -61 & -43 & 0 & 0 & 355 & 251 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4995 - 3532w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
194485 & 137360 & -72819 & -51435 & 4032 & 2613 \\*
-72819 & -51435 & 27265 & 19260 & -1505 & -982 \\*
4032 & 2613 & -1505 & -982 & 326 & -121 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 57 & 30 & 157 & 79 & 29 & 20 & 58 & 41 \\*
r_{2} & 130 & 96 & 351 & 261 & 93 & 66 & 355 & 251 \\*
r_{3} & -66 & -51 & -177 & -139 & -42 & -30 & 17 & 12 \\*
r_{4} & -3405 & -2412 & -9215 & -6529 & -2206 & -1560 & 710 & 502 \\*
r_{5} & -1009 & -703 & -2734 & -1901 & -654 & -462 & 17 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-25 - 18w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-192 & -141 & -18 & -24 & -5 & 1 \\*
-18 & -24 & 15 & -14 & -7 & 5 \\*
-5 & 1 & -7 & 5 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 8 & 6 & -64 & -45 & 2 & 1 \\*
r_{2} & 3 & 0 & 39 & 29 & -280 & -197 & 11 & 7 \\*
r_{3} & 0 & -1 & -14 & -10 & 105 & 73 & 1 & 0 \\*
r_{4} & -34 & -27 & -829 & -584 & 5941 & 4203 & 22 & 14 \\*
r_{5} & -10 & -8 & -249 & -176 & 1782 & 1259 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-29113 - 20586w$ &  det norm = $-23$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
81 & -40 & -82 & 31 & 27 & 32 \\*
-82 & 31 & 84 & -22 & -13 & -21 \\*
27 & 32 & -13 & -21 & -81 & -59 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 3 & 1 & 1 & 0 & 58 & 41 \\*
r_{2} & 5 & -4 & 6 & -4 & 0 & 0 & 17 & 12 \\*
r_{3} & -14 & -9 & -11 & -7 & -2 & 0 & 710 & 502 \\*
r_{4} & -3 & -2 & -3 & -2 & 0 & 0 & 17 & 12 \\*
r_{5} & -26 & -22 & -31 & -26 & 3 & 3 & 355 & 251 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-345 - 244w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(22432\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-345 & -244 & 0 & 0 & 0 & 0 \\*
0 & 0 & 2 & 0 & -1 & 0 \\*
0 & 0 & -1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -13 & -9 & -10 & -7 & 3 & 2 \\*
r_{2} & 3 & 1 & -59 & -42 & -59 & -42 & 286 & 202 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 3 & 2 \\*
r_{4} & 0 & 0 & 1 & 1 & 2 & 2 & 6 & 4 \\*
r_{5} & 1 & 0 & -10 & -7 & -1 & -1 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-345 - 244w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(42223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
983 & -362 & 510 & 254 & -18 & 78 \\*
510 & 254 & 810 & 562 & 79 & 65 \\*
-18 & 78 & 79 & 65 & 14 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & -2 & 17 & -8 & -8 & -3 & 6 & 4 \\*
r_{2} & 3 & 1 & -8 & 4 & 1 & -1 & 3 & 2 \\*
r_{3} & 218 & 152 & -178 & -106 & 619 & 436 & 286 & 202 \\*
r_{4} & 43 & 30 & -36 & -22 & 138 & 97 & 3 & 2 \\*
r_{5} & 176 & 124 & -144 & -97 & 599 & 424 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-59 - 42w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(32224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
48999 & 34562 & 29829 & 21141 & 222 & 166 \\*
29829 & 21141 & 18243 & 12872 & 143 & 96 \\*
222 & 166 & 143 & 96 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 25 & 16 & -37 & -29 & -2 & -2 & 6 & 4 \\*
r_{2} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{3} & -7 & -6 & 14 & 8 & 4 & 3 & 3 & 2 \\*
r_{4} & -38 & -29 & 66 & 43 & 143 & 101 & 286 & 202 \\*
r_{5} & 11 & 6 & -14 & -13 & 23 & 16 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-59 - 42w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(32224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
359 & 246 & 18 & 16 & 9 & 8 \\*
18 & 16 & 2 & 0 & 1 & 0 \\*
9 & 8 & 1 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -13 & -11 & 1 & 0 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & -2 & 0 & 2 & 0 \\*
r_{3} & -3 & -1 & 60 & 45 & 0 & 0 & 1 & 0 \\*
r_{4} & -106 & -75 & 2953 & 2087 & 34 & 25 & 50 & 34 \\*
r_{5} & -19 & -13 & 519 & 368 & 8 & 5 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
87 & 51 & 404 & 290 & -12 & -10 \\*
404 & 290 & 2080 & 1469 & -73 & -51 \\*
-12 & -10 & -73 & -51 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -12 & -10 & 5 & 0 & -2 & -1 & 92 & 65 \\*
r_{2} & -3 & 2 & -7 & 5 & 0 & 0 & 3 & 2 \\*
r_{3} & 79 & 53 & -10 & -14 & 5 & 4 & 119 & 84 \\*
r_{4} & 18 & 14 & -6 & -1 & 1 & 1 & 10 & 7 \\*
r_{5} & 114 & 77 & -16 & -20 & 5 & 4 & 44 & 31 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1673 - 1183w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1465 & 1011 & -424 & -286 & 182 & 126 \\*
-424 & -286 & 124 & 80 & -53 & -36 \\*
182 & 126 & -53 & -36 & 16 & 11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 13 & 8 & -1 & 1 & 10 & 7 \\*
r_{2} & 1 & 2 & 7 & 7 & 3 & 1 & 119 & 84 \\*
r_{3} & -1 & -1 & -4 & -3 & -1 & 1 & 3 & 2 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 92 & 65 \\*
r_{5} & 20 & 14 & 70 & 49 & 3 & 1 & 44 & 31 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-15 - 12w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-15 & -12 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 2 & -17 & -14 & -44 & -31 & 2 & 0 \\*
r_{2} & 0 & 0 & -5 & 4 & 1 & 0 & 2 & -1 \\*
r_{3} & -72 & -51 & 533 & 376 & 1285 & 909 & 4 & -1 \\*
r_{4} & -242 & -170 & 1773 & 1263 & 4299 & 3039 & 6 & -3 \\*
r_{5} & -219 & -155 & 1614 & 1144 & 3904 & 2760 & 3 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1137 - 804w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2079 & 1464 & -648 & -456 & 114 & 81 \\*
-648 & -456 & 202 & 142 & -35 & -25 \\*
114 & 81 & -35 & -25 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -12 & -10 & -39 & -32 & -2 & 0 & 54 & 38 \\*
r_{2} & -1 & 0 & -3 & 0 & 0 & 0 & 9 & 6 \\*
r_{3} & 11 & 8 & 35 & 26 & 1 & 0 & 5 & 3 \\*
r_{4} & 14 & 10 & 45 & 32 & 1 & 0 & 2 & 1 \\*
r_{5} & 253 & 177 & 810 & 567 & 6 & 6 & 9 & 6 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-33 - 24w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-9 & -12 & -48 & 42 & -15 & -9 \\*
-48 & 42 & 722 & -514 & 21 & -7 \\*
-15 & -9 & 21 & -7 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 2 & 4 & 3 & 3 & -2 & 2 & -1 \\*
r_{2} & 1 & 8 & 12 & 9 & 0 & 0 & 3 & 0 \\*
r_{3} & -6 & 2 & -5 & -3 & 2 & -2 & 10 & 6 \\*
r_{4} & 7 & -7 & -3 & -3 & 0 & 0 & 3 & 0 \\*
r_{5} & 0 & 0 & 0 & 0 & -1 & 1 & 3 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3165 - 2238w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
273 & 192 & -72 & -54 & 24 & 15 \\*
-72 & -54 & 30 & 12 & -3 & -8 \\*
24 & 15 & -3 & -8 & 4 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -12 & -8 & 34 & 24 \\*
r_{2} & 2 & -1 & 0 & 1 & -1 & -1 & 10 & 7 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 44 & 31 \\*
r_{4} & 2 & -3 & -6 & -3 & -9 & -6 & 30 & 21 \\*
r_{5} & -1 & -1 & -6 & -4 & -14 & -10 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6627 - 4686w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
237 & -162 & -285 & 129 & 24 & -27 \\*
-285 & 129 & 1009 & 382 & 113 & 124 \\*
24 & -27 & 113 & 124 & 38 & 21 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & 1 & -1 & 3 & -1 & 10 & 7 \\*
r_{2} & -4 & -8 & 3 & -3 & 1 & 1 & 27 & 19 \\*
r_{3} & 36 & 26 & 3 & 3 & -12 & -6 & 51 & 36 \\*
r_{4} & 175 & 126 & 15 & 13 & -44 & -30 & 314 & 222 \\*
r_{5} & 399 & 284 & 36 & 27 & -90 & -66 & 51 & 36 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
15620 & 11045 & -1642 & -1161 & 328 & 232 \\*
-1642 & -1161 & 174 & 121 & -33 & -25 \\*
328 & 232 & -33 & -25 & 8 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & 13 & 9 & 150 & 106 & 54 & 38 \\*
r_{2} & 4 & -3 & 1 & 1 & 12 & 8 & 2 & 1 \\*
r_{3} & 14 & 7 & -81 & -58 & -944 & -667 & 70 & 49 \\*
r_{4} & 5 & 1 & -23 & -16 & -258 & -183 & 6 & 4 \\*
r_{5} & 21 & 14 & -149 & -106 & -1668 & -1179 & 26 & 18 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-168 - 119w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
908 & 557 & -148 & -138 & 112 & 70 \\*
-148 & -138 & 44 & 18 & -19 & -17 \\*
112 & 70 & -19 & -17 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 16 & 13 & -1 & 1 & 6 & 4 \\*
r_{2} & 1 & 2 & 14 & 7 & 3 & 1 & 70 & 49 \\*
r_{3} & -1 & -1 & -6 & -4 & -1 & 1 & 2 & 1 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 54 & 38 \\*
r_{5} & 20 & 14 & 98 & 70 & 3 & 1 & 26 & 18 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-318 - 225w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1278 & 903 & -168 & -114 & 60 & 45 \\*
-168 & -114 & 46 & -2 & 5 & -15 \\*
60 & 45 & 5 & -15 & 10 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 1 & 1 & 5 & 3 & 10 & 7 \\*
r_{2} & 0 & 1 & 7 & 5 & 4 & 3 & 34 & 24 \\*
r_{3} & -36 & -26 & -489 & -346 & -692 & -489 & 150 & 106 \\*
r_{4} & -128 & -89 & -1689 & -1194 & -2346 & -1659 & 102 & 72 \\*
r_{5} & -117 & -82 & -1546 & -1093 & -2138 & -1512 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-54 - 39w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-318 & -225 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -75 & -53 & 1 & 0 & 2 & 1 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 4 \\*
r_{3} & -72 & -51 & 7491 & 5297 & 0 & 0 & 26 & 18 \\*
r_{4} & -242 & -170 & 25053 & 17715 & 6 & 6 & 18 & 12 \\*
r_{5} & -219 & -155 & 22752 & 16088 & 8 & 6 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(22228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2782 & 1967 & 1868 & 1318 & -470 & -327 \\*
1868 & 1318 & 1294 & 866 & -379 & -177 \\*
-470 & -327 & -379 & -177 & 198 & -29 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 10 & 6 & 39 & 27 & 58 & 41 \\*
r_{2} & -1 & -1 & 10 & 7 & 34 & 24 & 58 & 41 \\*
r_{3} & -2 & -3 & 7 & 6 & 12 & 9 & 594 & 420 \\*
r_{4} & 0 & 0 & 3 & 2 & 10 & 7 & 874 & 618 \\*
r_{5} & 6 & 3 & 7 & 5 & 58 & 41 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-182 - 129w$ &  det norm = $-158$ \\*
\multicolumn{2}{c}{$\left(22322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2550 & 1797 & -92 & -60 & -46 & -30 \\*
-92 & -60 & 6 & 0 & 3 & 0 \\*
-46 & -30 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 12 & 8 & 2 & 1 & 2 & 1 \\*
r_{2} & 5 & 2 & 99 & 68 & 0 & 0 & 76 & 53 \\*
r_{3} & 0 & 0 & 1 & 0 & -2 & 0 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 \\*
r_{5} & 12 & 5 & 198 & 136 & 129 & 91 & 46 & 30 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-182 - 129w$ &  det norm = $-158$ \\*
\multicolumn{2}{c}{$\left(22223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6878 & 2387 & -642 & 598 & 72 & -8 \\*
-642 & 598 & 318 & -222 & -17 & 13 \\*
72 & -8 & -17 & 13 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -37 & -24 & 2 & -2 & 6 & 4 \\*
r_{2} & 11 & 9 & -615 & -432 & 0 & 0 & 440 & 311 \\*
r_{3} & -3 & -2 & 148 & 105 & 0 & 1 & 10 & 7 \\*
r_{4} & -256 & -181 & 13131 & 9285 & 23 & 15 & 1502 & 1062 \\*
r_{5} & -50 & -36 & 2593 & 1832 & 3 & 2 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6190 - 4377w$ &  det norm = $-158$ \\*
\multicolumn{2}{c}{$\left(22223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
43214 & 30203 & 80132 & 56624 & -1360 & -990 \\*
80132 & 56624 & 149358 & 105608 & -2571 & -1821 \\*
-1360 & -990 & -2571 & -1821 & 46 & 30 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -16 & -10 & 17 & 0 & 23 & 16 & 34 & 24 \\*
r_{2} & -23 & -15 & 25 & 6 & 269 & 190 & 2564 & 1813 \\*
r_{3} & 39 & 27 & -26 & -13 & -82 & -58 & 58 & 41 \\*
r_{4} & 1942 & 1373 & -1161 & -819 & -6494 & -4592 & 8754 & 6190 \\*
r_{5} & 334 & 236 & -203 & -142 & -1256 & -888 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-36078 - 25511w$ &  det norm = $-158$ \\*
\multicolumn{2}{c}{$\left(22223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2141862 & 1514491 & -1045076 & -738989 & 5282 & 3723 \\*
-1045076 & -738989 & 509936 & 360577 & -2571 & -1821 \\*
5282 & 3723 & -2571 & -1821 & 16 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -11 & -6 & -15 & -17 & 84 & 59 & 34 & 24 \\*
r_{2} & -7 & -8 & -25 & -6 & 380 & 269 & 1502 & 1062 \\*
r_{3} & 19 & 11 & 28 & 29 & -170 & -120 & 10 & 7 \\*
r_{4} & 470 & 334 & 942 & 659 & -5383 & -3806 & 440 & 311 \\*
r_{5} & 31 & 20 & 54 & 45 & -363 & -256 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-182 - 129w$ &  det norm = $-158$ \\*
\multicolumn{2}{c}{$\left(22223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
430 & 277 & 76 & -105 & -46 & -30 \\*
76 & -105 & 664 & -465 & -7 & 10 \\*
-46 & -30 & -7 & 10 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & 2 & 11 & 7 & 14 & -10 & 2 & 0 \\*
r_{2} & 7 & 2 & 53 & 38 & 0 & 0 & 46 & 30 \\*
r_{3} & 3 & -2 & 0 & 1 & -14 & 10 & 2 & -1 \\*
r_{4} & -1 & 1 & 0 & 0 & -11 & 10 & 16 & 7 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & -2 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $2 - 11w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
126 & 89 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 27 & -19 \\*
0 & 0 & 27 & -19 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -3 & 267 & 189 & -30 & -22 & 14 & 8 \\*
r_{2} & 1 & -1 & 18 & 13 & -2 & -2 & 2 & -1 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 2 & 0 \\*
r_{4} & 3 & -2 & 0 & 0 & 0 & 0 & 6 & 1 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1342 - 949w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
79438 & 56159 & 65040 & 45996 & -310 & -216 \\*
65040 & 45996 & 53266 & 37662 & -251 & -179 \\*
-310 & -216 & -251 & -179 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -36 & -26 & 45 & 31 & -2 & -2 & 26 & 18 \\*
r_{2} & -107 & -72 & 122 & 94 & 0 & 0 & 22 & 15 \\*
r_{3} & 36 & 26 & -45 & -31 & 1 & 1 & 6 & 4 \\*
r_{4} & 551 & 391 & -676 & -475 & 2 & 1 & 2 & 1 \\*
r_{5} & 8054 & 5697 & -9837 & -6952 & 15 & 11 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11690018 - 8266091w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
250634 & 177225 & -16492 & -11662 & -2052 & -1451 \\*
-16492 & -11662 & 1206 & 696 & 141 & 93 \\*
-2052 & -1451 & 141 & 93 & 16 & 11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -17 & -12 & 108 & 76 & 1550 & 1096 \\*
r_{2} & 3 & -2 & 0 & 0 & 8 & 6 & 58 & 41 \\*
r_{3} & -31 & 22 & 3 & 2 & -13 & -9 & 198 & 140 \\*
r_{4} & -17 & 0 & -222 & -157 & 624 & 441 & 2646 & 1871 \\*
r_{5} & -9 & 3 & -65 & -46 & 192 & 136 & 536 & 379 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10130 - 7163w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7378 & 5217 & 768 & 542 & 146 & 103 \\*
768 & 542 & 106 & 40 & 21 & 7 \\*
146 & 103 & 21 & 7 & 4 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 12 & 8 & 34 & 24 \\*
r_{2} & 1 & -1 & 0 & 0 & 8 & 6 & 10 & 7 \\*
r_{3} & -3 & 1 & 6 & 4 & 9 & 7 & 266 & 188 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 92 & 65 \\*
r_{5} & 5 & 1 & -44 & -31 & 78 & 55 & 454 & 321 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $2 - 11w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2254 & 1543 & 8662 & 6084 & -174 & -114 \\*
8662 & 6084 & 33626 & 23742 & -657 & -458 \\*
-174 & -114 & -657 & -458 & 14 & 8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 6 & 2 & -3 & 0 & -16 & -16 & 10 & -6 \\*
r_{2} & -7 & -4 & 0 & 0 & -90 & -58 & 14 & -9 \\*
r_{3} & -4 & 1 & 3 & -1 & 19 & 21 & 6 & -4 \\*
r_{4} & 25 & 19 & 2 & 1 & 440 & 315 & 10 & -7 \\*
r_{5} & 402 & 288 & 21 & 12 & 6497 & 4603 & 10 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-96 - 69w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
420 & 291 & 108 & 72 & 30 & 12 \\*
108 & 72 & 30 & 18 & 11 & 1 \\*
30 & 12 & 11 & 1 & 14 & -8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 4 & 3 & 6 & 4 \\*
r_{2} & -1 & 1 & 0 & -2 & 3 & 2 & 2 & 1 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 46 & 32 \\*
r_{4} & -1 & 0 & 0 & 0 & 9 & 6 & 6 & 3 \\*
r_{5} & -5 & -2 & -4 & -5 & 85 & 60 & 14 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-24 - 21w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(22822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-156 & -111 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -39 & -27 & 6 & -3 & 6 & -3 \\*
r_{2} & 1 & 0 & -37 & -26 & 0 & 0 & 6 & 1 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -2 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & -1 & 1 & 2 & -1 \\*
r_{5} & 3 & 2 & -230 & -163 & 9 & 10 & 14 & 8 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-12 - 15w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1092 & 651 & -36 & 57 & -24 & -30 \\*
-36 & 57 & 42 & -29 & -7 & 4 \\*
-24 & -30 & -7 & 4 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -23 & -16 & -6 & 4 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & 3 & -2 & 2 & -1 \\*
r_{3} & -1 & 0 & 23 & 16 & 7 & -4 & 10 & 4 \\*
r_{4} & 0 & 1 & -33 & -24 & 9 & -6 & 6 & -3 \\*
r_{5} & 8 & 6 & -385 & -273 & 7 & -4 & 6 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-180588 - 127695w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(22228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
96 & -33 & -612 & -504 & -6 & -18 \\*
-612 & -504 & 21546 & 15185 & 537 & 370 \\*
-6 & -18 & 537 & 370 & 14 & 8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 0 & 1 & -31 & -21 & 34 & 24 \\*
r_{2} & -9 & 7 & 14 & -9 & -31 & -22 & 126 & 89 \\*
r_{3} & -11 & -11 & -6 & 0 & 129 & 93 & 30 & 21 \\*
r_{4} & -70 & -40 & -6 & -18 & 691 & 490 & 74 & 52 \\*
r_{5} & -43 & -9 & 14 & -20 & 317 & 222 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5316 - 3759w$ &  det norm = $-306$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
20688 & 13857 & -11322 & -7773 & 5502 & 3921 \\*
-11322 & -7773 & 6230 & 4335 & -3053 & -2168 \\*
5502 & 3921 & -3053 & -2168 & 1522 & 1075 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -24 & -18 & -42 & -33 & 1 & 0 & 10 & 7 \\*
r_{2} & -9 & -6 & -17 & -11 & -2 & 0 & 34 & 24 \\*
r_{3} & 3552 & 2510 & 6407 & 4525 & 0 & 0 & 126 & 89 \\*
r_{4} & 3528 & 2495 & 6363 & 4500 & 0 & 3 & 30 & 21 \\*
r_{5} & 9905 & 7005 & 17865 & 12636 & 8 & 7 & 74 & 52 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-30 - 25w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3150 & 2227 & -1340 & -966 & -160 & -110 \\*
-1340 & -966 & 1278 & -80 & -55 & 135 \\*
-160 & -110 & -55 & 135 & 30 & -10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -7 & -5 & 60 & 42 & 2 & 0 \\*
r_{2} & 5 & -5 & -50 & -35 & 400 & 284 & 10 & 5 \\*
r_{3} & 5 & -4 & -5 & -3 & 31 & 24 & 4 & 1 \\*
r_{4} & -3 & 2 & 0 & 0 & -2 & -1 & 2 & -1 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 1 & 50 & 30 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-190 - 135w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & 0 & 0 & 0 & 0 \\*
0 & 0 & 382 & -270 & -179 & 125 \\*
0 & 0 & -179 & 125 & 88 & -55 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & 43 & 30 & 14 & 9 & 16 & 11 \\*
r_{2} & -5 & 0 & 64 & 45 & 22 & 15 & 50 & 35 \\*
r_{3} & 1 & 0 & -10 & -7 & -3 & -2 & 6 & 4 \\*
r_{4} & -215 & -150 & 4088 & 2891 & 979 & 693 & 1570 & 1110 \\*
r_{5} & -27 & -20 & 530 & 375 & 128 & 91 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-37710 - 26665w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
129450 & 91515 & -31620 & -22355 & 600 & 430 \\*
-31620 & -22355 & 7724 & 5461 & -147 & -105 \\*
600 & 430 & -147 & -105 & 4 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 1 & 13 & 4 & 12 & 8 & 34 & 24 \\*
r_{2} & 5 & 3 & 25 & 15 & 170 & 120 & 9150 & 6470 \\*
r_{3} & -1 & -1 & -4 & -4 & 6 & 4 & 58 & 41 \\*
r_{4} & 0 & 0 & 0 & 0 & 7 & 5 & 536 & 379 \\*
r_{5} & 41 & 29 & 170 & 120 & 120 & 85 & 1690 & 1195 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6470 - 4575w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & 2 & 2 & 62 & 44 \\*
2 & 2 & 34 & -24 & 5 & -9 \\*
62 & 44 & 5 & -9 & -124 & -91 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -13 & -9 & 1 & 0 & 92 & 65 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 4 & 1 & 129 & 91 & -8 & -5 & 1570 & 1110 \\*
r_{4} & 4 & -2 & 11 & 8 & 0 & -1 & 6 & 4 \\*
r_{5} & 135 & 93 & 1680 & 1188 & -118 & -84 & 50 & 35 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6470 - 4575w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(22222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
12950 & 9155 & 1080 & 775 & -190 & -140 \\*
1080 & 775 & 136 & 33 & -39 & 4 \\*
-190 & -140 & -39 & 4 & 14 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & 11 & 7 & -2 & -2 & 34 & 24 \\*
r_{2} & -3 & -4 & 50 & 35 & 0 & 0 & 290 & 205 \\*
r_{3} & 3 & -2 & 0 & -1 & 5 & 3 & 92 & 65 \\*
r_{4} & -1 & 1 & -2 & -1 & 4 & 3 & 10 & 7 \\*
r_{5} & -3 & 3 & 5 & 5 & 55 & 40 & 1570 & 1110 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-78 - 57w$ &  det norm = $-414$ \\*
\multicolumn{2}{c}{$\left(22262\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10 & 7 & 0 & 0 & 0 & 0 \\*
0 & 0 & 24 & -17 & -3 & 4 \\*
0 & 0 & -3 & 4 & 12 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & -1 & -45 & -32 & 1 & 0 & 12 & 7 \\*
r_{2} & 1 & -1 & -4 & -3 & 0 & 0 & 2 & -1 \\*
r_{3} & 0 & 0 & -19 & -13 & -2 & 1 & 36 & 21 \\*
r_{4} & 3 & -2 & 1 & 1 & 0 & 0 & 6 & -4 \\*
r_{5} & -12 & -9 & -119 & -84 & 5 & 3 & 6 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-91518 - 64713w$ &  det norm = $-414$ \\*
\multicolumn{2}{c}{$\left(22226\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
11906 & 8123 & -17672 & -12202 & -636 & -486 \\*
-17672 & -12202 & 26282 & 18292 & 963 & 717 \\*
-636 & -486 & 963 & 717 & 36 & 21 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 30 & 18 & 21 & 12 & -20 & -11 & 102 & 72 \\*
r_{2} & 11 & -7 & 11 & -7 & -8 & -5 & 64 & 45 \\*
r_{3} & -21 & -6 & -16 & -3 & 14 & 5 & 2 & 1 \\*
r_{4} & -450 & -297 & -315 & -201 & 349 & 250 & 192 & 135 \\*
r_{5} & -21 & -4 & -17 & -1 & 11 & 9 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6 - 15w$ &  det norm = $-414$ \\*
\multicolumn{2}{c}{$\left(22226\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1590 & 1123 & 72 & 42 & 38 & 26 \\*
72 & 42 & 62 & -40 & 3 & 0 \\*
38 & 26 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & 2 & 39 & 27 & 2 & -2 & 6 & 0 \\*
r_{2} & -3 & 1 & 19 & 13 & 0 & 0 & 8 & -3 \\*
r_{3} & 7 & -5 & 0 & 1 & -4 & 3 & 10 & -7 \\*
r_{4} & -3 & 2 & 0 & 0 & 5 & 1 & 24 & -9 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & -2 & 34 & -24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3108918 - 2198337w$ &  det norm = $-414$ \\*
\multicolumn{2}{c}{$\left(22262\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-17434 & -12331 & -15438 & -11316 & -13338 & -9429 \\*
-15438 & -11316 & 20078 & -34206 & -12153 & -8304 \\*
-13338 & -9429 & -12153 & -8304 & -9972 & -7053 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 48 & 51 & -93 & -66 & 43 & 14 & 6504 & 4599 \\*
r_{2} & 1 & -1 & 0 & 0 & 2 & -1 & 58 & 41 \\*
r_{3} & -129 & -81 & 191 & 135 & -70 & -45 & 2168 & 1533 \\*
r_{4} & -300 & -207 & 471 & 333 & -170 & -121 & 3462 & 2448 \\*
r_{5} & -183 & -120 & 283 & 200 & -101 & -77 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-462 - 327w$ &  det norm = $-414$ \\*
\multicolumn{2}{c}{$\left(22226\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1746 & 429 & -756 & -276 & -96 & -102 \\*
-756 & -276 & 338 & 156 & 51 & 47 \\*
-96 & -102 & 51 & 47 & 12 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 9 & 4 & -4 & -1 & 6 & 4 \\*
r_{2} & 7 & 6 & 21 & 18 & -54 & -39 & 1116 & 789 \\*
r_{3} & -3 & -2 & -6 & -4 & 0 & -1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 372 & 263 \\*
r_{5} & 55 & 39 & 114 & 81 & -9 & -6 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-236028 - 166897w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(22228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
16992 & 12015 & -5424 & -3832 & 448 & 316 \\*
-5424 & -3832 & 1786 & 1192 & -155 & -93 \\*
448 & 316 & -155 & -93 & 14 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & -46 & -32 & 198 & 140 \\*
r_{2} & 13 & 10 & 0 & 0 & -656 & -464 & 3800 & 2687 \\*
r_{3} & -4 & 0 & 7 & 5 & 207 & 146 & 874 & 618 \\*
r_{4} & -264 & -184 & 79 & 56 & 13903 & 9831 & 2226 & 1574 \\*
r_{5} & -155 & -112 & 41 & 29 & 8213 & 5808 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2496 - 1765w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
760 & 393 & -1220 & -830 & 36 & 23 \\*
-1220 & -830 & 2194 & 1544 & -63 & -44 \\*
36 & 23 & -63 & -44 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -2 & 1 & -2 & 14 & 10 & 6 & 4 \\*
r_{2} & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 1 \\*
r_{3} & 3 & 2 & 2 & 1 & 4 & 3 & 112 & 79 \\*
r_{4} & -1 & 1 & -5 & 4 & 5 & 3 & 54 & 38 \\*
r_{5} & -55 & -38 & -21 & -11 & 365 & 258 & 382 & 270 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-204 - 145w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2388 & 1685 & 240 & 164 & -64 & -54 \\*
240 & 164 & 30 & 12 & 3 & -12 \\*
-64 & -54 & 3 & -12 & 18 & -10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -6 & -4 & 6 & 4 \\*
r_{2} & -1 & 1 & -2 & -2 & -1 & -1 & 2 & 1 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 66 & 46 \\*
r_{4} & 0 & -2 & 10 & 8 & -13 & -9 & 26 & 18 \\*
r_{5} & -33 & -23 & 224 & 158 & -430 & -304 & 112 & 79 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-428 - 303w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(22228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-428 & -303 & 0 & 0 & 0 & 0 \\*
0 & 0 & 6 & 4 & -1 & -3 \\*
0 & 0 & -1 & -3 & 18 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -1 & -49 & -35 & -116 & -82 & 10 & 7 \\*
r_{2} & -7 & -5 & -270 & -191 & -652 & -461 & 652 & 461 \\*
r_{3} & 13 & 9 & 520 & 368 & 1229 & 869 & 314 & 222 \\*
r_{4} & 625 & 442 & 24802 & 17538 & 59035 & 41744 & 2226 & 1574 \\*
r_{5} & 209 & 148 & 8290 & 5862 & 19741 & 13959 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-32 - 27w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4760 & 3311 & -40 & 129 & -64 & -54 \\*
-40 & 129 & 326 & -229 & -19 & 12 \\*
-64 & -54 & -19 & 12 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -33 & -23 & -8 & 5 & 2 & 0 \\*
r_{2} & 0 & 0 & 1 & 0 & 9 & -6 & 2 & -1 \\*
r_{3} & -1 & 0 & 33 & 23 & 9 & -5 & 14 & 6 \\*
r_{4} & 1 & 1 & -83 & -58 & -9 & 4 & 6 & 2 \\*
r_{5} & 41 & 29 & -2766 & -1956 & -52 & -40 & 20 & 13 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-428 - 303w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(22822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26220 & 18531 & 130 & 69 & -172 & -118 \\*
130 & 69 & 42 & -29 & -7 & 4 \\*
-172 & -118 & -7 & 4 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & 2 & -211 & -149 & -6 & 4 & 10 & 6 \\*
r_{2} & 1 & 0 & -112 & -79 & 0 & 0 & 20 & 13 \\*
r_{3} & -3 & 2 & 20 & 14 & -7 & 5 & 2 & -1 \\*
r_{4} & 1 & 0 & -117 & -83 & 3 & -2 & 2 & 0 \\*
r_{5} & 447 & 314 & -103871 & -73448 & 21 & 9 & 66 & 46 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-504 - 357w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8428 & 4963 & 588 & 140 & 210 & 84 \\*
588 & 140 & 74 & -24 & 21 & -3 \\*
210 & 84 & 21 & -3 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 1 & 2 & 6 & 4 \\*
r_{2} & -1 & 1 & 0 & -6 & 1 & 0 & 2 & 1 \\*
r_{3} & -18 & -12 & 420 & 294 & -139 & -97 & 18 & 12 \\*
r_{4} & -102 & -75 & 2466 & 1754 & -801 & -566 & 10 & 6 \\*
r_{5} & -1320 & -933 & 31356 & 22170 & -10127 & -7158 & 78 & 54 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2940 - 2079w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(82222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6372 & 4505 & -42 & -42 & 3854 & 2724 \\*
-42 & -42 & 162 & -114 & -15 & -33 \\*
3854 & 2724 & -15 & -33 & 2338 & 1651 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 31 & 22 & 1 & 0 & 10 & 7 \\*
r_{2} & 0 & 1 & 13 & 9 & -2 & 0 & 34 & 24 \\*
r_{3} & -264 & -186 & -27983 & -19787 & 0 & 0 & 2622 & 1854 \\*
r_{4} & -268 & -190 & -27921 & -19743 & 10 & 6 & 314 & 222 \\*
r_{5} & -1302 & -921 & -134571 & -95156 & 60 & 42 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Undecagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-13114 - 9273w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22242222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
94 & 66 & 38 & 28 & -19 & -14 \\*
38 & 28 & 14 & 7 & -2 & 0 \\*
-19 & -14 & -2 & 0 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & -1 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & 1 & 0 & 0 & 0 & 0 & 546 & 386 \\*
r_{3} & 0 & 0 & 1 & 0 & 2 & 0 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{5} & -1 & 1 & -2 & -1 & 4 & 2 & 6 & 4 \\*
r_{6} & 2 & -1 & -3 & -1 & 0 & 4 & 2 & 1 \\*
r_{7} & 4 & 1 & -19 & -14 & 19 & 14 & 47 & 33 \\*
r_{8} & 1 & 0 & -4 & -2 & 1 & 3 & 3 & 2 \\*
r_{9} & 6 & 6 & -47 & -33 & 28 & 19 & 160 & 113 \\*
r_{10} & 1 & 0 & -3 & -2 & 0 & 1 & 10 & 7 \\*
r_{11} & 5 & 2 & -19 & -14 & 0 & 0 & 160 & 113 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2250 - 1591w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22222422222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6224 & 4401 & 94 & 66 & 226 & 160 \\*
94 & 66 & 8 & -3 & 1 & 4 \\*
226 & 160 & 1 & 4 & 9 & 5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -2 & -22 & -15 & 10 & 7 \\*
r_{2} & 1 & 4 & 0 & 0 & -108 & -76 & 160 & 113 \\*
r_{3} & -2 & 0 & 3 & 2 & 31 & 22 & 3 & 2 \\*
r_{4} & -38 & -28 & 66 & 47 & 1225 & 867 & 47 & 33 \\*
r_{5} & -9 & -8 & 16 & 11 & 322 & 227 & 2 & 1 \\*
r_{6} & -23 & -16 & 33 & 23 & 724 & 511 & 6 & 4 \\*
r_{7} & -23 & -14 & 28 & 20 & 679 & 481 & 3 & 2 \\*
r_{8} & -49 & -36 & 62 & 44 & 1588 & 1123 & 10 & 7 \\*
r_{9} & -423 & -297 & 499 & 353 & 13410 & 9483 & 546 & 386 \\*
r_{10} & -47 & -33 & 51 & 36 & 1492 & 1055 & 34 & 24 \\*
r_{11} & -282 & -198 & 273 & 193 & 8966 & 6340 & 932 & 659 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10 - 9w$ &  det norm = $-62$ \\*
\multicolumn{2}{c}{$22222422222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
80 & 41 & -28 & 12 & 7 & -3 \\*
-28 & 12 & 48 & -33 & -12 & 8 \\*
7 & -3 & -12 & 8 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 18 & 13 & 12 & 11 & 2 & 1 \\*
r_{2} & 2 & 2 & 113 & 80 & 94 & 66 & 28 & 19 \\*
r_{3} & 0 & -1 & -28 & -20 & -23 & -15 & 1 & 0 \\*
r_{4} & -27 & -20 & -1186 & -838 & -959 & -674 & 9 & 5 \\*
r_{5} & -6 & -6 & -313 & -222 & -254 & -179 & 2 & -1 \\*
r_{6} & -17 & -11 & -709 & -502 & -572 & -409 & 2 & 0 \\*
r_{7} & -15 & -11 & -671 & -474 & -547 & -384 & 1 & 0 \\*
r_{8} & -36 & -25 & -1573 & -1112 & -1280 & -905 & 2 & 1 \\*
r_{9} & -301 & -213 & -13321 & -9419 & -10854 & -7673 & 94 & 66 \\*
r_{10} & -33 & -24 & -1489 & -1053 & -1216 & -859 & 6 & 4 \\*
r_{11} & -201 & -142 & -9000 & -6364 & -7362 & -5206 & 160 & 113 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-22626 - 15999w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22242222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & 38 & 27 & -24 & -17 \\*
38 & 27 & 24 & 13 & -5 & -3 \\*
-24 & -17 & -5 & -3 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 0 & -3 & -2 & -2 & 0 & 102 & 72 \\*
r_{2} & -1 & 1 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & -15 & -9 & 24 & 17 & 5 & 3 & 471 & 333 \\*
r_{4} & -5 & -3 & 7 & 5 & 1 & 1 & 17 & 12 \\*
r_{5} & -29 & -21 & 41 & 29 & 6 & 4 & 34 & 24 \\*
r_{6} & -651 & -462 & 895 & 633 & 120 & 86 & 942 & 666 \\*
r_{7} & -79 & -54 & 106 & 75 & 14 & 10 & 10 & 7 \\*
r_{8} & -117 & -81 & 157 & 111 & 21 & 14 & 51 & 36 \\*
r_{9} & -93 & -67 & 126 & 89 & 16 & 11 & 92 & 65 \\*
r_{10} & -4 & -5 & 7 & 5 & 0 & 1 & 10 & 7 \\*
r_{11} & -6 & -5 & 7 & 5 & 0 & 0 & 92 & 65 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-22626 - 15999w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22242222222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-140 & -99 & 0 & 0 & 51 & 36 \\*
0 & 0 & 30 & 18 & 15 & 9 \\*
51 & 36 & 15 & 9 & -9 & -8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -3 & 3 & 2 & -9 & -6 & 51 & 36 \\*
r_{2} & -7 & 4 & 1 & 1 & -2 & -2 & 10 & 7 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 942 & 666 \\*
r_{4} & 6 & -3 & -1 & -1 & 2 & 2 & 34 & 24 \\*
r_{5} & -2 & 3 & -3 & -2 & -1 & -1 & 17 & 12 \\*
r_{6} & 15 & 9 & -55 & -39 & -81 & -57 & 471 & 333 \\*
r_{7} & -5 & 6 & -9 & -6 & -16 & -12 & 10 & 7 \\*
r_{8} & 0 & 3 & -17 & -12 & -42 & -30 & 102 & 72 \\*
r_{9} & 5 & -4 & -8 & -6 & -32 & -22 & 92 & 65 \\*
r_{10} & -1 & 0 & 0 & 0 & -4 & -3 & 10 & 7 \\*
r_{11} & 1 & -5 & 3 & 2 & -16 & -11 & 92 & 65 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-131874 - 93249w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222422222$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174538 & 123417 & 2940 & 2079 & -1359 & -961 \\*
2940 & 2079 & 54 & 33 & -24 & -15 \\*
-1359 & -961 & -24 & -15 & 11 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 14 & 10 & 90 & 64 & 58 & 41 \\*
r_{2} & 0 & 1 & 27 & 19 & 146 & 103 & 536 & 379 \\*
r_{3} & 0 & 0 & 3 & 2 & 9 & 6 & 297 & 210 \\*
r_{4} & 0 & 0 & -3 & -2 & -6 & -4 & 58 & 41 \\*
r_{5} & 3 & 0 & -27 & -19 & 114 & 81 & 5490 & 3882 \\*
r_{6} & 1 & 0 & 3 & 2 & 64 & 45 & 198 & 140 \\*
r_{7} & 2 & 1 & 31 & 22 & 267 & 189 & 99 & 70 \\*
r_{8} & 39 & 27 & 785 & 555 & 6237 & 4410 & 2745 & 1941 \\*
r_{9} & 6 & 5 & 137 & 97 & 1066 & 754 & 58 & 41 \\*
r_{10} & 15 & 9 & 301 & 213 & 2286 & 1617 & 594 & 420 \\*
r_{11} & 9 & 5 & 184 & 130 & 1348 & 953 & 536 & 379 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-131874 - 93249w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222242$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1492 & 1055 & 420 & 297 & 123 & 87 \\*
420 & 297 & 118 & 83 & 30 & 21 \\*
123 & 87 & 30 & 21 & 9 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & -6 & 21 & 15 & -2 & -2 & 942 & 666 \\*
r_{2} & -2 & 1 & 1 & 1 & 0 & 0 & 10 & 7 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 51 & 36 \\*
r_{4} & 0 & 0 & -1 & -1 & 4 & 3 & 92 & 65 \\*
r_{5} & 1 & -1 & 0 & 0 & 2 & 1 & 10 & 7 \\*
r_{6} & -3 & -6 & 10 & 7 & 20 & 14 & 92 & 65 \\*
r_{7} & -9 & -9 & 21 & 15 & 32 & 22 & 102 & 72 \\*
r_{8} & -8 & -2 & 11 & 8 & 14 & 10 & 10 & 7 \\*
r_{9} & -33 & -24 & 72 & 51 & 79 & 56 & 471 & 333 \\*
r_{10} & -2 & -1 & 4 & 3 & 3 & 2 & 17 & 12 \\*
r_{11} & 1 & -2 & 3 & 2 & 0 & 0 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$22222222242$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26 & 18 & -6 & -4 & -21 & -15 \\*
-6 & -4 & 4 & -1 & 3 & 3 \\*
-21 & -15 & 3 & 3 & 9 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 0 & 6 & 6 & -6 & 4 & 18 & -6 \\*
r_{2} & 3 & -2 & 1 & 0 & 0 & 0 & 10 & -7 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & -2 & 9 & -6 \\*
r_{4} & -3 & 2 & -1 & -1 & 2 & -1 & 8 & -5 \\*
r_{5} & 0 & 0 & -1 & 0 & -4 & 3 & 10 & -7 \\*
r_{6} & 0 & 1 & -5 & -2 & 0 & 2 & 8 & -5 \\*
r_{7} & 3 & 0 & -6 & -3 & -4 & 6 & 18 & -12 \\*
r_{8} & 3 & -1 & -1 & -2 & 2 & 0 & 10 & -7 \\*
r_{9} & 6 & 3 & -9 & -6 & 7 & 3 & 9 & -3 \\*
r_{10} & 2 & -1 & 0 & 0 & -1 & 1 & 3 & -2 \\*
r_{11} & -1 & 1 & 0 & 1 & 0 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Dodecagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-461 - 326w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
8 & -1 & 8 & -1 & -13 & -10 \\*
8 & -1 & 7 & -2 & -3 & -3 \\*
-13 & -10 & -3 & -3 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -2 & 0 & 4 & -3 & 2 & 1 \\*
r_{2} & 3 & 2 & 0 & 0 & 0 & 0 & 112 & 79 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -1 & 3 & 2 \\*
r_{4} & -2 & -2 & 13 & 10 & 7 & 3 & 382 & 270 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 0 & 3 & 2 \\*
r_{6} & 15 & 11 & -46 & -33 & 13 & 10 & 191 & 135 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-91279 - 64544w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
20737 & 13792 & -26349 & -17772 & -3511 & -2471 \\*
-26349 & -17772 & 33531 & 22862 & 4488 & 3162 \\*
-3511 & -2471 & 4488 & 3162 & -977 & -691 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -634 & -440 & -497 & -343 & 1 & 0 & 652 & 461 \\*
r_{2} & -7 & -14 & -4 & -12 & 0 & 0 & 17 & 12 \\*
r_{3} & 1969 & 1393 & 1539 & 1089 & 2 & -2 & 2226 & 1574 \\*
r_{4} & 342 & 244 & 267 & 191 & 0 & 0 & 17 & 12 \\*
r_{5} & 14272 & 10089 & 11158 & 7887 & 1 & 3 & 1113 & 787 \\*
r_{6} & 1961 & 1381 & 1534 & 1079 & 1 & 0 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-461 - 326w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
112 & 79 & 0 & 0 & 13 & 10 \\*
0 & 0 & -1 & -1 & 2 & 1 \\*
13 & 10 & 2 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -3 & -2 & 3 & 2 \\*
r_{2} & 1 & 2 & -13 & -10 & -33 & -23 & 382 & 270 \\*
r_{3} & -1 & 1 & -1 & -1 & -2 & -1 & 3 & 2 \\*
r_{4} & 1 & 0 & 0 & 0 & 0 & 0 & 112 & 79 \\*
r_{5} & -3 & 2 & 2 & 0 & 0 & 1 & 2 & 1 \\*
r_{6} & -4 & -2 & 33 & 23 & 0 & 0 & 33 & 23 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-15661 - 11074w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-816 & -577 & 0 & 0 & 41 & 29 \\*
0 & 0 & 3 & 2 & 1 & 1 \\*
41 & 29 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & 2 & -2 & 17 & 12 & -41 & -29 & 2226 & 1574 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 17 & 12 \\*
r_{4} & 1 & 0 & -4 & -3 & 10 & 7 & 652 & 461 \\*
r_{5} & 3 & -2 & -2 & -1 & 0 & 0 & 10 & 7 \\*
r_{6} & 3 & 1 & -51 & -36 & -68 & -48 & 191 & 135 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-15661 - 11074w$ &  det norm = $-31$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1439 & 1014 & -18657 & -13189 & 1372 & 970 \\*
-18657 & -13189 & 242551 & 171506 & -17849 & -12621 \\*
1372 & 970 & -17849 & -12621 & 1314 & 929 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -18 & -13 & -4 & -3 & -37 & -26 & 10 & 7 \\*
r_{2} & -138 & -93 & -32 & -18 & -249 & -176 & 652 & 461 \\*
r_{3} & -9 & -6 & -2 & -1 & -14 & -10 & 17 & 12 \\*
r_{4} & -31 & -22 & -7 & -5 & -64 & -45 & 2226 & 1574 \\*
r_{5} & -12 & -5 & -5 & 0 & -24 & -17 & 17 & 12 \\*
r_{6} & -844 & -597 & -209 & -148 & -1957 & -1384 & 1113 & 787 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11 - 9w$ &  det norm = $-41$ \\*
\multicolumn{2}{c}{$\left(228224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-69 & -49 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -51 & -36 & 2 & 0 & 2 & 0 \\*
r_{2} & 4 & 2 & -167 & -118 & 0 & 0 & 58 & 40 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -2 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & -1 & 1 & 2 & -1 \\*
r_{5} & 9 & 9 & -570 & -403 & 29 & 20 & 7 & 2 \\*
r_{6} & 1 & 1 & -63 & -45 & -1 & 5 & 3 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-29 - 21w$ &  det norm = $-41$ \\*
\multicolumn{2}{c}{$\left(224228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-171 & -121 & -6 & -10 & -342 & -242 \\*
-6 & -10 & 650 & -460 & 13 & -16 \\*
-342 & -242 & 13 & -16 & 42 & 29 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -2 & 147 & 104 & -1 & -3 & 2 & 1 \\*
r_{2} & 3 & 2 & -171 & -121 & 3 & 5 & 71 & 50 \\*
r_{3} & 7 & 4 & -386 & -273 & 5 & 6 & 3 & 2 \\*
r_{4} & 150 & 108 & -9283 & -6564 & 150 & 103 & 6 & 4 \\*
r_{5} & 8364 & 5914 & -513091 & -362810 & 8128 & 5743 & 142 & 100 \\*
r_{6} & 3376 & 2388 & -207147 & -146475 & 3280 & 2317 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $3 - 5w$ &  det norm = $-41$ \\*
\multicolumn{2}{c}{$\left(224228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
497 & 347 & 18 & 11 & 7 & 2 \\*
18 & 11 & 4 & -2 & -1 & 1 \\*
7 & 2 & -1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -15 & -10 & 3 & 3 & 2 & 1 \\*
r_{2} & 2 & 2 & -69 & -49 & 29 & 20 & 29 & 20 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\*
r_{4} & 0 & 0 & -1 & -1 & 2 & 1 & 2 & 0 \\*
r_{5} & 4 & 2 & -127 & -89 & 40 & 29 & 58 & 40 \\*
r_{6} & 2 & 0 & -35 & -24 & 8 & 7 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3 - 5w$ &  det norm = $-41$ \\*
\multicolumn{2}{c}{$\left(228224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-29 & -21 & -3 & -5 & -29 & -21 \\*
-3 & -5 & 29 & -21 & 2 & -3 \\*
-29 & -21 & 2 & -3 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\*
r_{2} & 3 & 2 & -71 & -50 & 13 & 8 & 13 & 8 \\*
r_{3} & -2 & 1 & 7 & 5 & -1 & -2 & 2 & -1 \\*
r_{4} & -5 & -4 & 129 & 91 & -26 & -17 & 2 & 0 \\*
r_{5} & -133 & -95 & 3233 & 2286 & -610 & -429 & 26 & 16 \\*
r_{6} & -49 & -33 & 1157 & 818 & -216 & -153 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13 & 9 & 16 & 10 & -18 & -13 \\*
16 & 10 & 2 & -8 & 7 & 3 \\*
-18 & -13 & 7 & 3 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & 1 & 0 & 0 & 0 & 0 & 75 & 53 \\*
r_{3} & 0 & -1 & 3 & 2 & 1 & 2 & 92 & 65 \\*
r_{4} & -4 & -2 & 3 & 2 & 1 & 1 & 10 & 7 \\*
r_{5} & -13 & -10 & 9 & 6 & 1 & 3 & 3 & 2 \\*
r_{6} & -65 & -43 & 39 & 27 & 10 & 8 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9751 - 6895w$ &  det norm = $-49$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
305221 & 215817 & -50568 & -35756 & 742 & 525 \\*
-50568 & -35756 & 8378 & 5924 & -123 & -87 \\*
742 & 525 & -123 & -87 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 25 & 12 & 20 & 14 & 34 & 24 \\*
r_{2} & 1 & 0 & 7 & 0 & 26 & 18 & 75 & 53 \\*
r_{3} & -1 & -1 & -6 & -6 & 3 & 2 & 17 & 12 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 58 & 41 \\*
r_{5} & 58 & 41 & 352 & 249 & 157 & 111 & 536 & 379 \\*
r_{6} & 195 & 138 & 1184 & 838 & 512 & 362 & 437 & 309 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & -20 & -17 & 20 & 7 & -7 \\*
-17 & 20 & 23 & -16 & -10 & 5 \\*
7 & -7 & -10 & 5 & 5 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 3 & 0 & 3 & -1 & 6 & 1 & 6 & 0 \\*
r_{2} & -1 & 1 & 0 & 0 & 4 & -2 & 3 & -2 \\*
r_{3} & -3 & 0 & -4 & 2 & -9 & 1 & 2 & -1 \\*
r_{4} & -26 & -19 & -8 & -5 & -71 & -47 & 3 & 1 \\*
r_{5} & -36 & -27 & -7 & -9 & -92 & -72 & 3 & 0 \\*
r_{6} & -13 & -8 & -3 & -2 & -30 & -24 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-93 - 66w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
271 & -178 & -115 & 27 & 82 & -59 \\*
-115 & 27 & 175 & 92 & -23 & 18 \\*
82 & -59 & -23 & 18 & 26 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -6 & -12 & 15 & -14 & 26 & 20 & 3 & 0 \\*
r_{2} & -13 & -4 & -14 & 7 & 21 & 14 & 3 & 1 \\*
r_{3} & 18 & 21 & -14 & 17 & -55 & -40 & 2 & -1 \\*
r_{4} & 79 & 49 & 30 & 1 & -174 & -120 & 3 & -2 \\*
r_{5} & 435 & 306 & 95 & 63 & -1004 & -709 & 6 & 0 \\*
r_{6} & 117 & 92 & 3 & 35 & -286 & -201 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2967 - 2098w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(222242\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3 & 2 & 10 & 6 & 27 & 19 \\*
10 & 6 & 10 & -8 & -1 & -2 \\*
27 & 19 & -1 & -2 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & 1 & -2 & -1 & 7 & -4 & 10 & 4 \\*
r_{2} & -3 & 2 & 0 & 0 & 0 & 0 & 3 & -2 \\*
r_{3} & -5 & 4 & 1 & 0 & 1 & -1 & 6 & -4 \\*
r_{4} & 4 & 6 & 5 & 5 & 9 & -10 & 7 & -4 \\*
r_{5} & 4 & 1 & 2 & 2 & 5 & -5 & 3 & -2 \\*
r_{6} & 0 & 8 & 5 & 3 & -4 & 0 & 6 & -4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-509 - 360w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(224222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4729 & 3340 & 89 & 73 & 74 & 50 \\*
89 & 73 & 21 & -12 & -3 & 4 \\*
74 & 50 & -3 & 4 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -19 & -13 & -20 & -11 & 6 & 4 \\*
r_{2} & 0 & 1 & -23 & -16 & -32 & -23 & 23 & 16 \\*
r_{3} & -1 & -1 & 44 & 31 & 45 & 32 & 3 & 2 \\*
r_{4} & -9 & -6 & 309 & 219 & 343 & 244 & 6 & 4 \\*
r_{5} & -53 & -39 & 1903 & 1346 & 2145 & 1521 & 46 & 32 \\*
r_{6} & -17 & -12 & 596 & 422 & 676 & 480 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2967 - 2098w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(222224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
99 & 70 & 0 & 0 & 0 & 0 \\*
0 & 0 & 30 & 18 & -13 & -12 \\*
0 & 0 & -13 & -12 & 10 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -3 & 1 & 10 & 7 & 17 & 12 & 3 & 2 \\*
r_{2} & 1 & -3 & 23 & 16 & 38 & 27 & 23 & 16 \\*
r_{3} & 2 & 4 & -49 & -35 & -84 & -59 & 6 & 4 \\*
r_{4} & 25 & 14 & -294 & -208 & -498 & -352 & 3 & 2 \\*
r_{5} & 174 & 124 & -2302 & -1628 & -3895 & -2754 & 266 & 188 \\*
r_{6} & 98 & 68 & -1284 & -908 & -2171 & -1535 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10806 - 7641w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4910 & 3361 & -1396 & -918 & 124 & 81 \\*
-1396 & -918 & 406 & 244 & -37 & -22 \\*
124 & 81 & -37 & -22 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 13 & 8 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & 0 & 3 & 1 & 0 & 0 & 256 & 181 \\*
r_{3} & -33 & -22 & -116 & -80 & 6 & 3 & 174 & 123 \\*
r_{4} & -10 & -5 & -33 & -20 & 1 & 1 & 10 & 7 \\*
r_{5} & -522 & -368 & -1879 & -1327 & 57 & 39 & 174 & 123 \\*
r_{6} & -377 & -269 & -1362 & -967 & 40 & 28 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-54 - 39w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
486 & -335 & -164 & 83 & -18 & 15 \\*
-164 & 83 & 132 & 35 & 3 & -6 \\*
-18 & 15 & 3 & -6 & 6 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -33 & -27 & 0 & -12 & 8 & 1 & 6 & -3 \\*
r_{2} & -28 & -16 & -15 & 2 & 2 & 3 & 4 & -1 \\*
r_{3} & 69 & 54 & 5 & 21 & -12 & -5 & 6 & -4 \\*
r_{4} & 223 & 157 & 54 & 37 & -24 & -24 & 10 & -7 \\*
r_{5} & 918 & 648 & 222 & 153 & -121 & -83 & 6 & -3 \\*
r_{6} & 266 & 180 & 82 & 30 & -35 & -23 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-11284 - 7979w$ &  det norm = $-226$ \\*
\multicolumn{2}{c}{$\left(822222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-9200 & -7107 & 124 & 228 & -290 & -176 \\*
124 & 228 & 18 & -20 & 11 & 1 \\*
-290 & -176 & 11 & 1 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -2 & 0 & 34 & 24 \\*
r_{2} & 1 & -1 & -4 & -10 & 1 & 0 & 10 & 7 \\*
r_{3} & 14 & 10 & 664 & 470 & 3 & 2 & 34 & 24 \\*
r_{4} & 2148 & 1520 & 101254 & 71602 & 291 & 207 & 2738 & 1936 \\*
r_{5} & 187 & 133 & 8834 & 6250 & 25 & 17 & 10 & 7 \\*
r_{6} & 6591 & 4662 & 310562 & 219607 & 843 & 595 & 802 & 567 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4 - 11w$ &  det norm = $-226$ \\*
\multicolumn{2}{c}{$\left(228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-56 & -41 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -23 & -16 & 2 & -1 & 2 & -1 \\*
r_{2} & 5 & 4 & -235 & -166 & 0 & 0 & 26 & 15 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -2 & 2 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & -1 & 1 & 2 & -1 \\*
r_{5} & 1 & 0 & -24 & -17 & 1 & 1 & 2 & 0 \\*
r_{6} & 75 & 53 & -3540 & -2503 & 123 & 84 & 82 & 56 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1320232 - 933545w$ &  det norm = $-226$ \\*
\multicolumn{2}{c}{$\left(822222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-643228 & -454963 & 90290 & 63865 & -26162 & -18511 \\*
90290 & 63865 & -12674 & -8965 & 3673 & 2599 \\*
-26162 & -18511 & 3673 & 2599 & -502 & -356 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -44 & -31 & -313 & -221 & 1 & 0 & 338 & 239 \\*
r_{2} & 55 & 39 & 391 & 278 & -2 & 0 & 1154 & 816 \\*
r_{3} & 782 & 553 & 5573 & 3941 & 0 & 0 & 338 & 239 \\*
r_{4} & 46472 & 32861 & 331201 & 234198 & 32 & 25 & 16098 & 11383 \\*
r_{5} & 3581 & 2532 & 25521 & 18046 & 2 & 3 & 198 & 140 \\*
r_{6} & 81361 & 57531 & 579863 & 410025 & 82 & 57 & 9430 & 6668 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-32 - 25w$ &  det norm = $-226$ \\*
\multicolumn{2}{c}{$\left(228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26248 & 18557 & 410 & 285 & -164 & -114 \\*
410 & 285 & 14 & -1 & -5 & 0 \\*
-164 & -114 & -5 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -33 & -23 & -2 & -2 & 2 & 0 \\*
r_{2} & 3 & 1 & -139 & -98 & 0 & 0 & 50 & 32 \\*
r_{3} & -2 & 0 & 65 & 46 & 2 & 4 & 2 & -1 \\*
r_{4} & -6 & -4 & 376 & 266 & 17 & 12 & 2 & 0 \\*
r_{5} & -5 & -3 & 298 & 210 & 13 & 8 & 2 & -1 \\*
r_{6} & -151 & -105 & 9626 & 6807 & 367 & 262 & 18 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-23104 - 16337w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7248 & 5125 & -796 & -564 & -218 & -154 \\*
-796 & -564 & 98 & 56 & 23 & 18 \\*
-218 & -154 & 23 & 18 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 7 & 6 & 34 & 24 \\*
r_{2} & 3 & 3 & 0 & 0 & 90 & 64 & 372 & 263 \\*
r_{3} & 0 & -1 & 7 & 5 & -36 & -26 & 150 & 106 \\*
r_{4} & -24 & -18 & 21 & 15 & -674 & -476 & 34 & 24 \\*
r_{5} & -1890 & -1336 & 1379 & 975 & -50852 & -35958 & 5606 & 3964 \\*
r_{6} & -101 & -71 & 71 & 50 & -2702 & -1912 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-680 - 481w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
372 & 263 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & 1 & 80 & 57 & -9 & -8 & 6 & 2 \\*
r_{2} & -7 & -4 & 398 & 282 & -52 & -38 & 12 & 7 \\*
r_{3} & 4 & -1 & -81 & -57 & 11 & 7 & 2 & 0 \\*
r_{4} & 15 & 9 & -871 & -617 & 113 & 83 & 2 & -1 \\*
r_{5} & 4004 & 2835 & -252021 & -178206 & 33335 & 23572 & 166 & 116 \\*
r_{6} & 438 & 311 & -27609 & -19522 & 3653 & 2582 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-157624 - 111457w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-64 & -51 & -18 & -15 & 52 & 34 \\*
-18 & -15 & 14 & 9 & 27 & 18 \\*
52 & 34 & 27 & 18 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -2 & -3 & 3 & -2 & 0 & 122 & 86 \\*
r_{2} & 3 & -2 & -8 & 5 & 0 & 0 & 16 & 11 \\*
r_{3} & 2 & -1 & -3 & 2 & -1 & 1 & 2 & 1 \\*
r_{4} & 5 & -1 & -7 & 6 & 1 & 1 & 6 & 4 \\*
r_{5} & 136 & 99 & 93 & 60 & 91 & 63 & 330 & 233 \\*
r_{6} & 10 & 3 & -3 & 9 & 5 & 3 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-784856 - 554977w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
32956 & 23303 & -2488 & -1758 & 282 & 199 \\*
-2488 & -1758 & 198 & 136 & -23 & -15 \\*
282 & 199 & -23 & -15 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & -60 & -42 & 198 & 140 \\*
r_{2} & 1 & 1 & 0 & 0 & -308 & -218 & 2168 & 1533 \\*
r_{3} & 1 & -1 & 8 & 5 & 207 & 146 & 874 & 618 \\*
r_{4} & -7 & -6 & 30 & 21 & 2579 & 1824 & 198 & 140 \\*
r_{5} & -593 & -418 & 2040 & 1443 & 192279 & 135962 & 32674 & 23104 \\*
r_{6} & -32 & -22 & 106 & 75 & 10193 & 7207 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4640 - 3281w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2036 & 1279 & -2196 & -1578 & 112 & 42 \\*
-2196 & -1578 & 2554 & 1802 & -95 & -73 \\*
112 & 42 & -95 & -73 & 10 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 0 & 5 & 11 & 8 & 34 & 24 \\*
r_{2} & 3 & 4 & 18 & 1 & 119 & 84 & 1922 & 1359 \\*
r_{3} & -3 & -3 & -8 & 0 & -17 & -12 & 10 & 7 \\*
r_{4} & -122 & -86 & -150 & -108 & -911 & -644 & 710 & 502 \\*
r_{5} & -97 & -67 & -116 & -92 & -796 & -563 & 92 & 65 \\*
r_{6} & -25 & -17 & -29 & -25 & -218 & -154 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5354576 - 3786257w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
144 & 85 & -32 & -29 & 614 & 430 \\*
-32 & -29 & 2 & -1 & 39 & 26 \\*
614 & 430 & 39 & 26 & -502 & -356 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 5 & 4 & 1 & 0 & 338 & 239 \\*
r_{2} & -1 & -1 & 6 & 5 & 0 & 0 & 3124 & 2209 \\*
r_{3} & -3 & -2 & -51 & -36 & -2 & -2 & 24118 & 17054 \\*
r_{4} & 0 & 0 & -17 & -12 & 0 & 0 & 338 & 239 \\*
r_{5} & 12 & 8 & -589 & -415 & 16 & 11 & 65290 & 46167 \\*
r_{6} & 1 & 1 & -29 & -21 & 2 & 1 & 1154 & 816 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3964 - 2803w$ &  det norm = $-322$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
12 & 7 & 14 & 12 & -26 & -19 \\*
14 & 12 & 10 & 4 & -7 & -4 \\*
-26 & -19 & -7 & -4 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & -3 & -1 & -2 & 0 & 26 & 18 \\*
r_{2} & 1 & 1 & 0 & 0 & 0 & 0 & 64 & 45 \\*
r_{3} & -1 & 0 & 1 & 1 & 1 & 0 & 6 & 4 \\*
r_{4} & -2 & -3 & 3 & 1 & 1 & 0 & 2 & 1 \\*
r_{5} & -869 & -615 & 481 & 340 & 71 & 51 & 962 & 680 \\*
r_{6} & -95 & -67 & 51 & 36 & 7 & 5 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-190 - 135w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(222322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
54 & -13 & 24 & -20 & 8 & -2 \\*
24 & -20 & 18 & -14 & 5 & -2 \\*
8 & -2 & 5 & -2 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -2 & 0 & 10 & 6 \\*
r_{2} & -3 & 2 & 4 & -3 & 0 & 0 & 2 & -1 \\*
r_{3} & 1 & 2 & 17 & 10 & 5 & 5 & 80 & 55 \\*
r_{4} & -2 & 2 & 5 & -1 & 1 & 0 & 2 & 0 \\*
r_{5} & 4 & 2 & 10 & 8 & 1 & 1 & 2 & 0 \\*
r_{6} & 26 & 18 & 76 & 54 & 5 & 5 & 30 & 20 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1110 - 785w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(222322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
118 & 83 & -48 & -33 & -32 & -22 \\*
-48 & -33 & 20 & 11 & 15 & 9 \\*
-32 & -22 & 15 & 9 & 10 & 6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & -5 & -3 & 0 & -2 & 10 & 6 \\*
r_{2} & 1 & -1 & 0 & -1 & 0 & 0 & 2 & -1 \\*
r_{3} & 25 & 15 & 60 & 43 & 15 & 8 & 80 & 55 \\*
r_{4} & 4 & 1 & 8 & 5 & 1 & 1 & 2 & 0 \\*
r_{5} & 15 & 12 & 47 & 33 & 5 & 4 & 2 & 0 \\*
r_{6} & 115 & 80 & 337 & 239 & 37 & 24 & 30 & 20 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $10 - 15w$ &  det norm = $-350$ \\*
\multicolumn{2}{c}{$\left(222223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2230 & 1555 & -370 & 275 & 50 & 30 \\*
-370 & 275 & 9324 & -6593 & -93 & 66 \\*
50 & 30 & -93 & 66 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & -1 & 27 & 19 & 5 & 1 & 2 & 0 \\*
r_{2} & -6 & 0 & 325 & 230 & 55 & 40 & 80 & 55 \\*
r_{3} & 7 & -5 & 2 & 1 & 2 & 0 & 2 & -1 \\*
r_{4} & -1 & 1 & -27 & -19 & -4 & -1 & 10 & 6 \\*
r_{5} & -7 & -3 & 905 & 640 & 80 & 55 & 30 & 20 \\*
r_{6} & -5 & -1 & 509 & 360 & 46 & 31 & 2 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-84 - 63w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
616 & 49 & -182 & 21 & 0 & 21 \\*
-182 & 21 & 58 & -17 & 3 & -6 \\*
0 & 21 & 3 & -6 & 6 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -4 & -19 & -16 & 4 & 0 & 2 & -1 \\*
r_{2} & -180 & -126 & -777 & -546 & 70 & 49 & 210 & 147 \\*
r_{3} & 25 & 17 & 107 & 74 & -10 & -7 & 2 & 0 \\*
r_{4} & 575 & 405 & 2482 & 1751 & -228 & -162 & 4 & 1 \\*
r_{5} & 900 & 636 & 3888 & 2748 & -359 & -252 & 6 & 3 \\*
r_{6} & 2521 & 1782 & 10892 & 7700 & -1001 & -707 & 42 & 28 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-504 - 357w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
21140 & 14443 & 2704 & 2152 & 336 & 308 \\*
2704 & 2152 & 478 & 224 & 77 & 21 \\*
336 & 308 & 77 & 21 & 14 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 7 & 6 & 6 & 4 \\*
r_{2} & -1 & -2 & 14 & 7 & 12 & 9 & 16 & 11 \\*
r_{3} & -3 & -1 & 14 & 12 & 3 & 3 & 30 & 21 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 238 & 168 \\*
r_{5} & 1 & 1 & -10 & -6 & 5 & 2 & 2 & 1 \\*
r_{6} & 161 & 112 & -1232 & -875 & 573 & 405 & 1218 & 861 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17136 - 12117w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
21072 & 14865 & 7662 & 5406 & -546 & -384 \\*
7662 & 5406 & 2786 & 1966 & -199 & -140 \\*
-546 & -384 & -199 & -140 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -50 & -37 & 137 & 102 & -2 & 0 & 238 & 168 \\*
r_{2} & 1 & -1 & -3 & 3 & 0 & 0 & 30 & 21 \\*
r_{3} & 69 & 47 & -190 & -129 & 0 & 1 & 16 & 11 \\*
r_{4} & 52 & 36 & -143 & -99 & 1 & 0 & 6 & 4 \\*
r_{5} & 3077 & 2178 & -8463 & -5991 & 27 & 18 & 1218 & 861 \\*
r_{6} & 63 & 45 & -173 & -124 & 1 & 0 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-84 - 63w$ &  det norm = $-882$ \\*
\multicolumn{2}{c}{$\left(222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-22204 & -15701 & -42 & -28 & -1120 & -791 \\*
-42 & -28 & 14 & -10 & 9 & -10 \\*
-1120 & -791 & 9 & -10 & 22 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -1 & 322 & 227 & 3 & 3 & 6 & 3 \\*
r_{2} & -1 & 1 & -92 & -65 & 0 & 0 & 4 & 1 \\*
r_{3} & 0 & 1 & -323 & -228 & -4 & -3 & 2 & 0 \\*
r_{4} & 67 & 47 & -30709 & -21714 & -504 & -357 & 210 & 147 \\*
r_{5} & -1 & 3 & -749 & -528 & -12 & -10 & 2 & -1 \\*
r_{6} & 28 & 19 & -12691 & -8974 & -238 & -168 & 42 & 28 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

%\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Tetradecagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-2011 - 1422w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(8222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
447 & 316 & -160 & -114 & 84 & 59 \\*
-160 & -114 & 66 & 36 & -27 & -24 \\*
84 & 59 & -27 & -24 & 16 & 9 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -4 & -2 & 6 & 4 \\*
r_{2} & 2 & -1 & 0 & 1 & 1 & -1 & 2 & 1 \\*
r_{3} & -68 & -50 & 0 & 0 & 521 & 369 & 84 & 59 \\*
r_{4} & -13 & -3 & 0 & -1 & 62 & 45 & 1 & 0 \\*
r_{5} & -40 & -31 & -5 & -4 & 299 & 213 & 2 & 1 \\*
r_{6} & -751 & -537 & -109 & -76 & 5373 & 3798 & 25 & 17 \\*
r_{7} & -61 & -46 & -9 & -7 & 446 & 317 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-68315 - 48306w$ &  det norm = $-47$ \\*
\multicolumn{2}{c}{$\left(2228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2196567 & 1553192 & -295767 & -209136 & 15748 & 11126 \\*
-295767 & -209136 & 39825 & 28160 & -2121 & -1498 \\*
15748 & 11126 & -2121 & -1498 & 118 & 77 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 19 & 10 & 139 & 78 & 29 & 20 & 58 & 41 \\*
r_{2} & 68 & 48 & 513 & 362 & 143 & 101 & 833 & 589 \\*
r_{3} & -22 & -17 & -167 & -127 & -42 & -30 & 17 & 12 \\*
r_{4} & -237 & -172 & -1791 & -1292 & -466 & -330 & 34 & 24 \\*
r_{5} & -1972 & -1387 & -14850 & -10457 & -3851 & -2722 & 10 & 7 \\*
r_{6} & -15250 & -10787 & -114912 & -81276 & -29879 & -21128 & 488 & 345 \\*
r_{7} & -497 & -357 & -3752 & -2685 & -982 & -695 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-543 - 384w$ &  det norm = $-63$ \\*
\multicolumn{2}{c}{$\left(2222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
17 & 12 & 0 & 0 & 0 & 0 \\*
0 & 0 & -18 & -14 & -15 & -5 \\*
0 & 0 & -15 & -5 & 12 & -17 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & -4 & -9 & -3 & 16 & 12 & 6 & 2 \\*
r_{2} & 1 & -1 & -2 & 0 & 2 & 2 & 3 & -2 \\*
r_{3} & 0 & 0 & -7 & 0 & 7 & 6 & 24 & 15 \\*
r_{4} & -4 & 3 & 1 & 0 & -1 & -1 & 2 & -1 \\*
r_{5} & 0 & -3 & -5 & -2 & 11 & 8 & 6 & 3 \\*
r_{6} & -9 & -3 & -15 & -12 & 43 & 30 & 3 & 1 \\*
r_{7} & -3 & -5 & -13 & -9 & 34 & 24 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-233242 - 164927w$ &  det norm = $-94$ \\*
\multicolumn{2}{c}{$\left(2228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
495186 & 350129 & -66572 & -47070 & -1078 & -765 \\*
-66572 & -47070 & 8950 & 6328 & 145 & 103 \\*
-1078 & -765 & 145 & 103 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 29 & 16 & -60 & -42 & 198 & 140 \\*
r_{2} & 3 & 1 & 23 & 10 & -286 & -202 & 2844 & 2011 \\*
r_{3} & -1 & -1 & -8 & -7 & -2 & -1 & 58 & 41 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 58 & 41 \\*
r_{5} & 44 & 30 & 327 & 225 & -132 & -93 & 198 & 140 \\*
r_{6} & 364 & 257 & 2717 & 1919 & -1178 & -833 & 9710 & 6866 \\*
r_{7} & 13 & 10 & 98 & 74 & -48 & -34 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-823 - 582w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(3222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
411 & 290 & -194 & -136 & -23 & -18 \\*
-194 & -136 & 94 & 64 & 9 & 10 \\*
-23 & -18 & 9 & 10 & 5 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 2 & 2 & 6 & 4 \\*
r_{2} & 1 & 0 & 2 & 0 & 1 & 0 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 37 & 26 \\*
r_{4} & -1 & 0 & -1 & -1 & 2 & 1 & 3 & 2 \\*
r_{5} & -52 & -37 & -141 & -100 & 222 & 157 & 682 & 482 \\*
r_{6} & -7 & -4 & -18 & -12 & 28 & 20 & 3 & 2 \\*
r_{7} & -37 & -26 & -104 & -74 & 173 & 122 & 430 & 304 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-141 - 100w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(2232222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1121 & 660 & 40 & 52 & 20 & 26 \\*
40 & 52 & 6 & 0 & 3 & 0 \\*
20 & 26 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -10 & -11 & 3 & 2 & 3 & 2 \\*
r_{2} & 1 & 1 & -29 & -19 & 0 & 0 & 37 & 26 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 6 & 4 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{5} & 20 & 14 & -534 & -378 & 237 & 167 & 74 & 52 \\*
r_{6} & 7 & 6 & -212 & -144 & 90 & 64 & 1 & 0 \\*
r_{7} & 102 & 70 & -2689 & -1913 & 1164 & 823 & 118 & 82 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-243 - 172w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(2222223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3135 & 2172 & 88 & 76 & 44 & 38 \\*
88 & 76 & 6 & 0 & 3 & 0 \\*
44 & 38 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -36 & -30 & 3 & 2 & 6 & 4 \\*
r_{2} & 3 & 2 & -110 & -78 & 0 & 0 & 23 & 16 \\*
r_{3} & -4 & -2 & 131 & 95 & -8 & -5 & 26 & 18 \\*
r_{4} & -475 & -337 & 18147 & 12828 & -344 & -243 & 23 & 16 \\*
r_{5} & -185 & -131 & 7059 & 4991 & -131 & -93 & 3 & 2 \\*
r_{6} & -4892 & -3460 & 186523 & 131889 & -3421 & -2419 & 266 & 188 \\*
r_{7} & -3912 & -2766 & 149125 & 105448 & -2721 & -1924 & 34 & 24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-8259 - 5840w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(3222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10183 & 7200 & -14056 & -9940 & -120 & -82 \\*
-14056 & -9940 & 19414 & 13726 & 159 & 118 \\*
-120 & -82 & 159 & 118 & 14 & -8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 52 & 37 & 34 & 24 \\*
r_{2} & 0 & 2 & 2 & 0 & 3 & 2 & 34 & 24 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 266 & 188 \\*
r_{4} & -1 & -1 & -2 & 0 & 15 & 11 & 3 & 2 \\*
r_{5} & -17 & -17 & -19 & -11 & 280 & 198 & 23 & 16 \\*
r_{6} & -18 & -14 & -15 & -12 & 264 & 186 & 26 & 18 \\*
r_{7} & -437 & -304 & -366 & -262 & 6186 & 4374 & 23 & 16 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-612 - 433w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(2222322\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1068 & 755 & 56 & 38 & 1020 & 718 \\*
56 & 38 & 14 & -6 & 75 & 21 \\*
1020 & 718 & 75 & 21 & 1018 & 655 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -12 & -7 & 1 & 0 & 2 & 1 \\*
r_{2} & 1 & 4 & -76 & -54 & 0 & 0 & 28 & 19 \\*
r_{3} & 2 & 0 & 1 & -2 & -2 & 0 & 10 & 6 \\*
r_{4} & 0 & 0 & 3 & 2 & 0 & 0 & 94 & 66 \\*
r_{5} & -2 & -1 & -11 & -9 & 2 & 2 & 6 & 4 \\*
r_{6} & -1 & -2 & -19 & -13 & 3 & 2 & 6 & 4 \\*
r_{7} & -9 & -6 & -129 & -92 & 15 & 11 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9932 - 7023w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(3222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
760 & 529 & 492 & 356 & -22 & -26 \\*
492 & 356 & 342 & 234 & -27 & -9 \\*
-22 & -26 & -27 & -9 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -22 & -15 & 34 & 24 \\*
r_{2} & 0 & -1 & 2 & 0 & -1 & -1 & 34 & 24 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 150 & 106 \\*
r_{4} & 1 & 2 & -4 & -2 & -15 & -11 & 10 & 7 \\*
r_{5} & 282 & 200 & -508 & -358 & -2617 & -1850 & 546 & 386 \\*
r_{6} & 528 & 372 & -946 & -670 & -4919 & -3478 & 150 & 106 \\*
r_{7} & 2557 & 1808 & -4594 & -3248 & -23912 & -16908 & 160 & 113 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-9932 - 7023w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(2222223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
6224 & 4401 & -776 & -548 & -320 & -226 \\*
-776 & -548 & 110 & 60 & 45 & 25 \\*
-320 & -226 & 45 & 25 & 18 & 10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 6 & 4 & 34 & 24 \\*
r_{2} & 9 & 5 & 0 & 0 & 136 & 96 & 932 & 659 \\*
r_{3} & -2 & -2 & 17 & 12 & -75 & -53 & 874 & 618 \\*
r_{4} & -188 & -132 & 113 & 80 & -3401 & -2405 & 3182 & 2250 \\*
r_{5} & -93 & -65 & 41 & 29 & -1649 & -1166 & 58 & 41 \\*
r_{6} & -5562 & -3932 & 2233 & 1579 & -98715 & -69802 & 874 & 618 \\*
r_{7} & -15444 & -10921 & 6159 & 4355 & -274055 & -193786 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-612 - 433w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(3222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1336 & 943 & -868 & -616 & -58 & -46 \\*
-868 & -616 & 570 & 400 & 45 & 25 \\*
-58 & -46 & 45 & 25 & 14 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 6 & 4 & 6 & 4 \\*
r_{2} & 0 & 1 & 2 & 0 & 1 & 1 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 94 & 66 \\*
r_{4} & -4 & 0 & -2 & -4 & 11 & 8 & 10 & 6 \\*
r_{5} & -19 & -14 & -38 & -28 & 122 & 87 & 28 & 19 \\*
r_{6} & -1 & -2 & -5 & -2 & 13 & 9 & 2 & 1 \\*
r_{7} & -30 & -22 & -65 & -46 & 233 & 165 & 54 & 38 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-337396 - 238575w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(2232222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
36276 & 25651 & 10448 & 7388 & 772 & 546 \\*
10448 & 7388 & 3018 & 2130 & 225 & 156 \\*
772 & 546 & 225 & 156 & 18 & 10 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 34 & 24 & 150 & 106 \\*
r_{2} & -7 & 3 & 0 & 0 & 56 & 40 & 160 & 113 \\*
r_{3} & -14 & 10 & 0 & 1 & -11 & -8 & 6 & 4 \\*
r_{4} & 8 & 12 & 13 & 9 & -661 & -467 & 6 & 4 \\*
r_{5} & 28 & 35 & 37 & 27 & -2023 & -1431 & 26 & 18 \\*
r_{6} & 55 & 7 & 31 & 21 & -1681 & -1189 & 2 & 1 \\*
r_{7} & 3592 & 2557 & 3333 & 2358 & -186299 & -131734 & 94 & 66 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $4 - 15w$ &  det norm = $-434$ \\*
\multicolumn{2}{c}{$\left(2222223\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
160 & 113 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 113 & 80 & 1 & 0 & 2 & 0 \\*
r_{2} & 17 & 11 & 1864 & 1318 & 0 & 0 & 28 & 19 \\*
r_{3} & 0 & 0 & 7 & 5 & -2 & -2 & 26 & 18 \\*
r_{4} & -2 & -2 & -273 & -193 & 0 & 0 & 94 & 66 \\*
r_{5} & 1 & 1 & 133 & 94 & 2 & 2 & 2 & 1 \\*
r_{6} & 124 & 88 & 13797 & 9756 & 184 & 130 & 26 & 18 \\*
r_{7} & 354 & 251 & 39383 & 27848 & 518 & 366 & 6 & 4 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

%\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Hexadecagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
58 & 41 & -44 & -31 & 10 & 7 \\*
-44 & -31 & 32 & 20 & -3 & -1 \\*
10 & 7 & -3 & -1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & -3 & -2 & -2 & -1 & 92 & 65 \\*
r_{2} & 1 & -1 & 0 & 0 & 0 & 0 & 10 & 7 \\*
r_{3} & 14 & 7 & 17 & 12 & 5 & 4 & 119 & 84 \\*
r_{4} & 2 & 3 & 4 & 3 & 1 & 1 & 3 & 2 \\*
r_{5} & 55 & 37 & 68 & 48 & 18 & 13 & 44 & 31 \\*
r_{6} & 22 & 13 & 25 & 18 & 6 & 5 & 6 & 4 \\*
r_{7} & 420 & 301 & 523 & 370 & 132 & 93 & 238 & 168 \\*
r_{8} & 35 & 29 & 47 & 33 & 12 & 8 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-5712 - 4039w$ &  det norm = $-98$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-618 & -437 & 0 & 0 & 31 & 22 \\*
0 & 0 & 2 & 1 & 0 & 1 \\*
31 & 22 & 0 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & 1 & -1 & 13 & 9 & -31 & -22 & 693 & 490 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 0 & 58 & 41 \\*
r_{4} & 1 & 0 & -4 & -3 & 10 & 7 & 536 & 379 \\*
r_{5} & 1 & 0 & -10 & -7 & 0 & 0 & 58 & 41 \\*
r_{6} & 11 & 7 & -243 & -172 & -106 & -75 & 8078 & 5712 \\*
r_{7} & 1 & 1 & -31 & -22 & -24 & -17 & 198 & 140 \\*
r_{8} & 8 & 6 & -225 & -159 & -256 & -181 & 1492 & 1055 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-509 - 360w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
605 & 426 & -112 & -98 & 160 & 117 \\*
-112 & -98 & 166 & -80 & -63 & -4 \\*
160 & 117 & -63 & -4 & 50 & 27 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 4 & 3 & 3 & 3 & 10 & 7 \\*
r_{2} & 2 & 0 & 7 & 5 & 2 & 1 & 34 & 24 \\*
r_{3} & -92 & -64 & -1401 & -991 & -820 & -581 & 266 & 188 \\*
r_{4} & -45 & -34 & -703 & -497 & -408 & -289 & 3 & 2 \\*
r_{5} & -356 & -254 & -5383 & -3806 & -3122 & -2207 & 6 & 4 \\*
r_{6} & -3925 & -2777 & -59060 & -41762 & -34238 & -24212 & 23 & 16 \\*
r_{7} & -1288 & -911 & -19372 & -13698 & -11229 & -7940 & 16 & 11 \\*
r_{8} & -1540 & -1092 & -23178 & -16389 & -13431 & -9497 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4797 - 3392w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
135 & 76 & 744 & 534 & -18 & -20 \\*
744 & 534 & 4646 & 3282 & -147 & -101 \\*
-18 & -20 & -147 & -101 & 6 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -12 & -10 & 5 & 0 & 8 & 6 & 54 & 38 \\*
r_{2} & -5 & 2 & -9 & 7 & 6 & 4 & 37 & 26 \\*
r_{3} & 5 & 3 & 0 & -1 & 1 & 1 & 27 & 19 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 126 & 89 \\*
r_{5} & -7 & -2 & -4 & 4 & 2 & 1 & 3 & 2 \\*
r_{6} & -882 & -623 & 149 & 107 & 283 & 200 & 1164 & 823 \\*
r_{7} & -108 & -80 & 25 & 9 & 35 & 25 & 10 & 7 \\*
r_{8} & -579 & -411 & 102 & 68 & 184 & 130 & 37 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-141 - 100w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
215 & 152 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 1 & -1 \\*
0 & 0 & 1 & -1 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 24 & 17 & 4 & 3 & 3 & 2 \\*
r_{2} & 6 & 5 & 304 & 215 & 37 & 26 & 1164 & 823 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 10 & 7 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 37 & 26 \\*
r_{5} & 0 & 0 & 7 & 5 & 4 & 3 & 54 & 38 \\*
r_{6} & 5 & 2 & 215 & 152 & 52 & 37 & 37 & 26 \\*
r_{7} & 5 & 3 & 246 & 174 & 57 & 40 & 27 & 19 \\*
r_{8} & 14 & 10 & 734 & 519 & 163 & 115 & 126 & 89 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-393 - 278w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22822222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-2291 & -1620 & 0 & 0 & 0 & 0 \\*
0 & 0 & 34 & -24 & 3 & -2 \\*
0 & 0 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -289 & -204 & 6 & 1 & 14 & 8 \\*
r_{2} & -7 & 5 & -10 & -7 & 0 & 0 & 3 & -2 \\*
r_{3} & -4 & 2 & 169 & 119 & -4 & 0 & 6 & -4 \\*
r_{4} & 6 & -6 & 357 & 252 & -9 & 1 & 10 & -7 \\*
r_{5} & -16 & 4 & 1483 & 1049 & -15 & -11 & 14 & -9 \\*
r_{6} & -11 & 4 & 765 & 542 & 3 & -13 & 27 & -19 \\*
r_{7} & -17 & 2 & 2031 & 1435 & -26 & -10 & 23 & -16 \\*
r_{8} & -2 & 0 & 287 & 202 & -14 & 6 & 34 & -24 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-41 - 30w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
101 & 71 & 0 & 0 & 0 & 0 \\*
0 & 0 & 4 & -3 & -1 & 1 \\*
0 & 0 & -1 & 1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 11 & 8 & -4 & -2 & 1 & 0 \\*
r_{2} & 5 & 3 & 101 & 71 & -41 & -30 & 202 & 142 \\*
r_{3} & -2 & -2 & -54 & -38 & 17 & 12 & 1 & 0 \\*
r_{4} & -244 & -172 & -5425 & -3836 & 1761 & 1245 & 101 & 71 \\*
r_{5} & -21 & -15 & -470 & -332 & 153 & 109 & 2 & 1 \\*
r_{6} & -449 & -318 & -9997 & -7069 & 3288 & 2325 & 23 & 16 \\*
r_{7} & -536 & -379 & -11923 & -8431 & 3928 & 2777 & 44 & 31 \\*
r_{8} & -1056 & -747 & -23493 & -16612 & 7750 & 5480 & 78 & 55 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-23 - 18w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9325 & 282 & -265 & 786 & -38 & 22 \\*
-265 & 786 & 143 & -49 & 5 & -4 \\*
-38 & 22 & 5 & -4 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -13 & -10 & 160 & 108 & 2 & -1 & 1 & 0 \\*
r_{2} & -209 & -147 & 2397 & 1700 & 0 & 0 & 200 & 141 \\*
r_{3} & 95 & 68 & -1105 & -776 & -2 & -1 & 2 & 1 \\*
r_{4} & 1247 & 881 & -14356 & -10156 & -16 & -14 & 7 & 4 \\*
r_{5} & 647 & 457 & -7447 & -5269 & -7 & -7 & 10 & 6 \\*
r_{6} & 2044 & 1444 & -23529 & -16646 & -23 & -18 & 7 & 4 \\*
r_{7} & 1716 & 1214 & -19775 & -13979 & -18 & -15 & 5 & 3 \\*
r_{8} & 3929 & 2779 & -45269 & -32005 & -44 & -30 & 22 & 15 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17293 - 12228w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
15183 & 10736 & -5060 & -3578 & -188 & -133 \\*
-5060 & -3578 & 1694 & 1196 & 65 & 43 \\*
-188 & -133 & 65 & 43 & 6 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 28 & 20 & 34 & 24 \\*
r_{2} & -1 & 3 & 0 & 0 & 116 & 82 & 133 & 94 \\*
r_{3} & 0 & -1 & 3 & 2 & -119 & -84 & 92 & 65 \\*
r_{4} & -28 & -18 & 23 & 16 & -2451 & -1733 & 454 & 321 \\*
r_{5} & -26 & -18 & 17 & 12 & -2243 & -1586 & 58 & 41 \\*
r_{6} & -332 & -236 & 195 & 138 & -28444 & -20113 & 198 & 140 \\*
r_{7} & -890 & -628 & 509 & 360 & -75690 & -53521 & 1550 & 1096 \\*
r_{8} & -165 & -118 & 93 & 66 & -14084 & -9959 & 17 & 12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-8259 - 5840w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-618 & -437 & 0 & 0 & 31 & 22 \\*
0 & 0 & 3 & 2 & 1 & 1 \\*
31 & 22 & 1 & 1 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -7 & -5 & 17 & 12 \\*
r_{2} & -2 & 0 & 31 & 22 & -75 & -53 & 6842 & 4838 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 17 & 12 \\*
r_{4} & 1 & 0 & -4 & -3 & 10 & 7 & 454 & 321 \\*
r_{5} & 1 & 1 & -18 & -13 & 0 & 0 & 256 & 181 \\*
r_{6} & 4 & 1 & -45 & -32 & -24 & -17 & 133 & 94 \\*
r_{7} & 1 & 0 & -9 & -6 & -7 & -5 & 10 & 7 \\*
r_{8} & 21 & 17 & -406 & -287 & -437 & -309 & 587 & 415 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-393 - 278w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
43 & 30 & 12 & 11 & 21 & 0 \\*
12 & 11 & 4 & -14 & -73 & 48 \\*
21 & 0 & -73 & 48 & 417 & -295 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & 1 & -17 & 6 & 10 & 10 & 6 & 2 \\*
r_{2} & -3 & 2 & 5 & -4 & 2 & 0 & 3 & -2 \\*
r_{3} & -2 & 11 & -3 & 34 & -69 & -43 & 11 & -1 \\*
r_{4} & 7 & -4 & -11 & 11 & -9 & -3 & 10 & -7 \\*
r_{5} & 4 & 6 & 9 & 24 & -65 & -43 & 5 & -3 \\*
r_{6} & 13 & 0 & 35 & 7 & -64 & -48 & 3 & -2 \\*
r_{7} & 230 & 163 & 785 & 572 & -2346 & -1656 & 58 & 38 \\*
r_{8} & 9 & 6 & 38 & 16 & -88 & -64 & 3 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-8259 - 5840w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2407 & 1702 & -896 & -634 & -78 & -55 \\*
-896 & -634 & 366 & 218 & 19 & 28 \\*
-78 & -55 & 19 & 28 & 6 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 11 & 7 & 10 & 7 \\*
r_{2} & -1 & 3 & 0 & 0 & 38 & 27 & 133 & 94 \\*
r_{3} & -2 & -1 & 14 & 10 & -163 & -115 & 256 & 181 \\*
r_{4} & -28 & -18 & 78 & 55 & -1309 & -926 & 454 & 321 \\*
r_{5} & -17 & -13 & 44 & 31 & -800 & -566 & 17 & 12 \\*
r_{6} & -412 & -294 & 963 & 681 & -18160 & -12841 & 6842 & 4838 \\*
r_{7} & -17 & -12 & 37 & 26 & -722 & -511 & 17 & 12 \\*
r_{8} & -537 & -378 & 1096 & 775 & -22199 & -15697 & 3421 & 2419 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-4797 - 3392w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
159 & 112 & 230 & 159 & 36 & 23 \\*
230 & 159 & 352 & 218 & 65 & 25 \\*
36 & 23 & 65 & 25 & 16 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & 3 & -1 & -2 & 4 & 4 & 54 & 38 \\*
r_{2} & -1 & -3 & 0 & 0 & 8 & 6 & 37 & 26 \\*
r_{3} & 0 & 0 & 1 & 1 & -5 & -4 & 10 & 7 \\*
r_{4} & 128 & 95 & 59 & 41 & -675 & -477 & 1164 & 823 \\*
r_{5} & 9 & 8 & 4 & 2 & -48 & -33 & 3 & 2 \\*
r_{6} & 336 & 243 & 96 & 67 & -1501 & -1061 & 126 & 89 \\*
r_{7} & 367 & 258 & 98 & 70 & -1597 & -1130 & 27 & 19 \\*
r_{8} & 815 & 575 & 215 & 152 & -3536 & -2500 & 37 & 26 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-41 - 30w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
537 & 361 & 51 & 17 & -16 & -3 \\*
51 & 17 & 17 & -8 & -7 & 4 \\*
-16 & -3 & -7 & 4 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 9 & 8 & 38 & 29 & 2 & 1 \\*
r_{2} & 5 & 3 & 142 & 101 & 486 & 344 & 101 & 71 \\*
r_{3} & 0 & -1 & -18 & -11 & -63 & -43 & 1 & 0 \\*
r_{4} & -144 & -101 & -3847 & -2722 & -13665 & -9665 & 202 & 142 \\*
r_{5} & -14 & -10 & -383 & -270 & -1354 & -956 & 1 & 0 \\*
r_{6} & -63 & -46 & -1757 & -1240 & -6196 & -4379 & 14 & 9 \\*
r_{7} & -61 & -43 & -1683 & -1191 & -5926 & -4192 & 8 & 5 \\*
r_{8} & -88 & -63 & -2463 & -1740 & -8654 & -6117 & 5 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-67 - 48w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1085 & 756 & -31 & -8 & 38 & 29 \\*
-31 & -8 & 15 & -10 & 1 & -2 \\*
38 & 29 & 1 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 31 & 22 & 5 & -1 & 2 & 1 \\*
r_{2} & 6 & 4 & 393 & 278 & 29 & 19 & 163 & 115 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 1 & 3 & 2 \\*
r_{4} & -1 & -1 & -75 & -53 & -2 & -3 & 150 & 106 \\*
r_{5} & 3 & 2 & 160 & 113 & 8 & 6 & 3 & 2 \\*
r_{6} & 183 & 129 & 10113 & 7151 & 518 & 364 & 1898 & 1342 \\*
r_{7} & 10 & 7 & 553 & 391 & 28 & 20 & 3 & 2 \\*
r_{8} & 22 & 15 & 1205 & 852 & 63 & 42 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-13353 - 9442w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
663 & 466 & -356 & -240 & -58 & -38 \\*
-356 & -240 & 222 & 108 & 39 & 15 \\*
-58 & -38 & 39 & 15 & 6 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 4 & 4 & 34 & 24 \\*
r_{2} & -2 & 2 & 0 & 1 & 1 & 0 & 10 & 7 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 126 & 89 \\*
r_{4} & 3 & -4 & -2 & -3 & 5 & 4 & 13 & 9 \\*
r_{5} & -7 & -4 & -15 & -11 & 22 & 18 & 37 & 26 \\*
r_{6} & -6 & 2 & -5 & -2 & 6 & 4 & 6 & 4 \\*
r_{7} & -16 & -14 & -45 & -33 & 68 & 50 & 74 & 52 \\*
r_{8} & 3 & -7 & -8 & -7 & 16 & 8 & 1 & 0 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-453609 - 320750w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-3025 & -2139 & 0 & 0 & 0 & 0 \\*
0 & 0 & 17 & 12 & 0 & 0 \\*
0 & 0 & 0 & 0 & 3 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -3 & -2 & -17 & -12 & 99 & 70 \\*
r_{2} & 5 & 4 & 0 & 0 & -215 & -152 & 64474 & 45590 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & 0 & 99 & 70 \\*
r_{4} & 0 & 0 & 0 & 0 & 7 & 5 & 437 & 309 \\*
r_{5} & -1 & 1 & -3 & -2 & 0 & 0 & 58 & 41 \\*
r_{6} & 18 & 13 & -230 & -163 & -215 & -152 & 5531 & 3911 \\*
r_{7} & 2 & 1 & -21 & -15 & -24 & -17 & 99 & 70 \\*
r_{8} & 5 & 4 & -62 & -44 & -99 & -70 & 5094 & 3602 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-77827 - 55032w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-560049 & -396018 & 8686 & 6134 & 25297 & 17887 \\*
8686 & 6134 & -122 & -104 & -391 & -278 \\*
25297 & 17887 & -391 & -278 & -1093 & -773 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 674 & 477 & 1 & 0 & 58 & 41 \\*
r_{2} & 0 & 0 & 3 & 2 & -2 & 0 & 198 & 140 \\*
r_{3} & -829 & -586 & -53600 & -37901 & 0 & 0 & 99 & 70 \\*
r_{4} & -23240 & -16433 & -1502913 & -1062720 & 22 & 15 & 14606 & 10328 \\*
r_{5} & -13578 & -9601 & -878095 & -620907 & 18 & 13 & 1154 & 816 \\*
r_{6} & -248661 & -175830 & -16081229 & -11371146 & 378 & 267 & 7303 & 5164 \\*
r_{7} & -132888 & -93966 & -8594050 & -6076911 & 207 & 146 & 2547 & 1801 \\*
r_{8} & -404495 & -286021 & -26159288 & -18497410 & 645 & 456 & 24934 & 17631 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-393 - 278w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
83249 & 58820 & 13419 & 9504 & 510 & 340 \\*
13419 & 9504 & 2171 & 1530 & 75 & 60 \\*
510 & 340 & 75 & 60 & 10 & -3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & 15 & 6 & 5 & 3 & 10 & 7 \\*
r_{2} & -96 & -68 & 593 & 419 & 89 & 63 & 949 & 671 \\*
r_{3} & -8 & -5 & 45 & 34 & 4 & 3 & 17 & 12 \\*
r_{4} & -11 & -8 & 69 & 48 & 10 & 7 & 874 & 618 \\*
r_{5} & 5 & 4 & -36 & -24 & 48 & 34 & 17 & 12 \\*
r_{6} & 391 & 276 & -2529 & -1790 & 2758 & 1950 & 11062 & 7822 \\*
r_{7} & 22 & 16 & -145 & -101 & 144 & 102 & 17 & 12 \\*
r_{8} & 50 & 35 & -319 & -227 & 303 & 214 & 75 & 53 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-23 - 18w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-11841 & -8408 & -10 & 106 & -1515 & -1077 \\*
-10 & 106 & 258 & -183 & -5 & 15 \\*
-1515 & -1077 & -5 & 15 & -133 & -95 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 9 & 6 & 2130 & 1506 & 31 & 21 & 2 & 1 \\*
r_{2} & 15 & 12 & 3900 & 2758 & 58 & 38 & 7 & 4 \\*
r_{3} & -41 & -28 & -9821 & -6944 & -143 & -97 & 10 & 6 \\*
r_{4} & -1000 & -706 & -243631 & -172273 & -3479 & -2464 & 7 & 4 \\*
r_{5} & -1134 & -801 & -276352 & -195410 & -3951 & -2792 & 5 & 3 \\*
r_{6} & -3355 & -2373 & -818166 & -578531 & -11693 & -8270 & 22 & 15 \\*
r_{7} & -681 & -482 & -166130 & -117472 & -2372 & -1681 & 1 & 0 \\*
r_{8} & -63748 & -45077 & -15544099 & -10991338 & -222190 & -157114 & 200 & 141 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-141 - 100w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
93 & 58 & 9 & 10 & -74 & -52 \\*
9 & 10 & 3 & 0 & -11 & -8 \\*
-74 & -52 & -11 & -8 & 10 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -1 & 9 & 5 & -6 & 4 & 6 & -2 \\*
r_{2} & -1 & -2 & 14 & 8 & 0 & 0 & 5 & -2 \\*
r_{3} & 1 & 1 & -9 & -5 & 3 & -2 & 2 & -1 \\*
r_{4} & 149 & 106 & -993 & -701 & 1 & 3 & 36 & 23 \\*
r_{5} & 11 & 7 & -68 & -50 & -4 & 3 & 3 & -2 \\*
r_{6} & 330 & 234 & -2194 & -1550 & 1 & 3 & 6 & 1 \\*
r_{7} & 351 & 249 & -2334 & -1649 & 5 & 0 & 3 & -1 \\*
r_{8} & 778 & 550 & -5161 & -3651 & 2 & 6 & 5 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-17293 - 12228w$ &  det norm = $-119$ \\*
\multicolumn{2}{c}{$\left(22222822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-10301 & -7296 & -1068 & -672 & 1409 & 992 \\*
-1068 & -672 & 306 & -356 & 115 & 111 \\*
1409 & 992 & 115 & 111 & -135 & -97 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -5 & -4 & 57 & 40 & 5 & -1 & 92 & 65 \\*
r_{2} & -5 & -1 & 32 & 23 & 0 & 0 & 133 & 94 \\*
r_{3} & 4 & 1 & -29 & -21 & 2 & -3 & 34 & 24 \\*
r_{4} & 7 & 5 & -75 & -53 & -2 & -1 & 17 & 12 \\*
r_{5} & 318 & 227 & -3389 & -2396 & -60 & -41 & 1550 & 1096 \\*
r_{6} & 434 & 307 & -4599 & -3252 & -74 & -53 & 198 & 140 \\*
r_{7} & 245 & 172 & -2585 & -1828 & -41 & -28 & 58 & 41 \\*
r_{8} & 1987 & 1405 & -21035 & -14874 & -321 & -227 & 454 & 321 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6767 - 4785w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
153517 & 106953 & 41744 & 29702 & -436 & -262 \\*
41744 & 29702 & 11522 & 8126 & -107 & -81 \\*
-436 & -262 & -107 & -81 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -7 & -12 & 36 & 25 & 34 & 24 \\*
r_{2} & 3 & -1 & 17 & -15 & 64 & 45 & 109 & 77 \\*
r_{3} & -3 & -2 & 10 & 8 & 5 & 4 & 75 & 53 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 34 & 24 \\*
r_{5} & 47 & 34 & -176 & -118 & 180 & 128 & 109 & 77 \\*
r_{6} & 16 & 14 & -81 & -34 & 62 & 44 & 150 & 106 \\*
r_{7} & 118 & 80 & -395 & -309 & 436 & 308 & 218 & 154 \\*
r_{8} & 77 & 52 & -256 & -202 & 290 & 204 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-229879 - 162549w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3701 & 2617 & -1824 & -1290 & -150 & -106 \\*
-1824 & -1290 & 926 & 628 & 67 & 55 \\*
-150 & -106 & 67 & 55 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -4 & -10 & -13 & -9 & -152 & -107 & 1270 & 898 \\*
r_{2} & -5 & 3 & 0 & 0 & -20 & -14 & 75 & 53 \\*
r_{3} & 6 & 0 & 4 & 3 & 53 & 38 & 34 & 24 \\*
r_{4} & 65 & 59 & 92 & 65 & 1571 & 1111 & 109 & 77 \\*
r_{5} & 63 & 42 & 75 & 53 & 1317 & 931 & 75 & 53 \\*
r_{6} & 54 & 56 & 81 & 57 & 1453 & 1027 & 34 & 24 \\*
r_{7} & 851 & 598 & 1024 & 724 & 18640 & 13180 & 109 & 77 \\*
r_{8} & 186 & 118 & 212 & 150 & 3899 & 2757 & 150 & 106 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-649 - 459w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1315 & 887 & 202 & 116 & 44 & 28 \\*
202 & 116 & 38 & 10 & 7 & 3 \\*
44 & 28 & 7 & 3 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -2 & 17 & 12 & -6 & 4 & 6 & 2 \\*
r_{2} & -11 & -5 & 66 & 42 & 0 & 0 & 5 & -1 \\*
r_{3} & 0 & 2 & -7 & -9 & -7 & 5 & 6 & -4 \\*
r_{4} & 406 & 288 & -2821 & -1998 & -7 & 6 & 26 & 4 \\*
r_{5} & 86 & 66 & -617 & -444 & 3 & -2 & 6 & -4 \\*
r_{6} & 1295 & 916 & -8989 & -6358 & -7 & 6 & 5 & -1 \\*
r_{7} & 475 & 332 & -3282 & -2315 & -1 & 1 & 5 & -3 \\*
r_{8} & 2362 & 1672 & -16400 & -11601 & -7 & 6 & 10 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-39441 - 27889w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
635 & 449 & -436 & -308 & 26 & 18 \\*
-436 & -308 & 342 & 234 & -27 & -9 \\*
26 & 18 & -27 & -9 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -22 & -15 & 34 & 24 \\*
r_{2} & -1 & 2 & 0 & 0 & -48 & -34 & 75 & 53 \\*
r_{3} & -2 & -2 & 5 & 4 & 353 & 250 & 1270 & 898 \\*
r_{4} & -20 & -16 & 13 & 9 & 1659 & 1173 & 874 & 618 \\*
r_{5} & -599 & -424 & 280 & 198 & 43142 & 30506 & 635 & 449 \\*
r_{6} & -98 & -68 & 44 & 31 & 6927 & 4898 & 198 & 140 \\*
r_{7} & -243 & -172 & 106 & 75 & 17177 & 12146 & 437 & 309 \\*
r_{8} & -683 & -481 & 291 & 206 & 47895 & 33867 & 635 & 449 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-749017 - 529635w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3522763 & 2490775 & -1319052 & -932646 & 8622 & 6114 \\*
-1319052 & -932646 & 493902 & 349220 & -3229 & -2289 \\*
8622 & 6114 & -3229 & -2289 & 22 & 14 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 12 & 6 & 33 & 16 & 63 & 44 & 198 & 140 \\*
r_{2} & 3 & 4 & 9 & 12 & 195 & 138 & 2069 & 1463 \\*
r_{3} & -39 & -24 & -107 & -65 & -282 & -199 & 437 & 309 \\*
r_{4} & -582 & -408 & -1599 & -1120 & -5992 & -4237 & 4138 & 2926 \\*
r_{5} & -710 & -500 & -1953 & -1375 & -7724 & -5461 & 874 & 618 \\*
r_{6} & -16083 & -11370 & -44258 & -31288 & -178542 & -126248 & 355 & 251 \\*
r_{7} & -1450 & -1032 & -3989 & -2841 & -16181 & -11441 & 34 & 24 \\*
r_{8} & -10876 & -7678 & -29935 & -21130 & -121217 & -85712 & 3134 & 2216 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3783 - 2675w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
268797 & 189783 & -2100 & -868 & -1358 & -952 \\*
-2100 & -868 & 954 & -660 & 21 & -3 \\*
-1358 & -952 & 21 & -3 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 7 & 5 & -11 & -12 & 6 & 4 \\*
r_{2} & 1 & -2 & -100 & -72 & -94 & -64 & 61 & 43 \\*
r_{3} & -2 & 2 & 2 & 3 & 127 & 89 & 150 & 106 \\*
r_{4} & 310 & 222 & 31282 & 22121 & 37733 & 26682 & 710 & 502 \\*
r_{5} & 329 & 234 & 33178 & 23461 & 39725 & 28091 & 75 & 53 \\*
r_{6} & 2641 & 1870 & 265961 & 188064 & 317733 & 224671 & 355 & 251 \\*
r_{7} & 602 & 424 & 60487 & 42770 & 72189 & 51045 & 34 & 24 \\*
r_{8} & 12890 & 9118 & 1298359 & 918080 & 1548195 & 1094741 & 3134 & 2216 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-649 - 459w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
355 & 251 & 0 & 0 & 0 & 0 \\*
0 & 0 & 14 & -10 & 5 & -3 \\*
0 & 0 & 5 & -3 & 6 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 59 & 42 & -6 & -5 & 6 & 4 \\*
r_{2} & 6 & 2 & 269 & 190 & -36 & -25 & 538 & 380 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 6 & 4 \\*
r_{4} & 1 & -1 & 0 & 0 & 0 & 0 & 61 & 43 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & 2 & 150 & 106 \\*
r_{6} & 36 & 26 & 2130 & 1506 & -183 & -129 & 710 & 502 \\*
r_{7} & 39 & 27 & 2260 & 1598 & -201 & -142 & 75 & 53 \\*
r_{8} & 309 & 219 & 18119 & 12812 & -1628 & -1151 & 355 & 251 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3783 - 2675w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
451123 & 318099 & 25170 & 17966 & -26 & -4 \\*
25170 & 17966 & 1442 & 988 & 1 & -2 \\*
-26 & -4 & 1 & -2 & 6 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -60 & -44 & 1095 & 766 & 2 & 0 & 6 & 4 \\*
r_{2} & -288 & -206 & 5171 & 3644 & 0 & 0 & 538 & 380 \\*
r_{3} & 298 & 210 & -5299 & -3751 & -6 & -2 & 6 & 4 \\*
r_{4} & 7567 & 5349 & -134830 & -95348 & -100 & -72 & 61 & 43 \\*
r_{5} & 2266 & 1602 & -40379 & -28554 & -29 & -19 & 150 & 106 \\*
r_{6} & 23738 & 16786 & -423063 & -299147 & -269 & -190 & 710 & 502 \\*
r_{7} & 20251 & 14319 & -360897 & -255196 & -225 & -159 & 75 & 53 \\*
r_{8} & 150869 & 106681 & -2688749 & -1901230 & -1664 & -1176 & 355 & 251 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3783 - 2675w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3093 & 2187 & -2612 & -1846 & 222 & 158 \\*
-2612 & -1846 & 2214 & 1554 & -179 & -139 \\*
222 & 158 & -179 & -139 & 26 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & 2 & -3 & -1 & 9 & 6 & 26 & 18 \\*
r_{2} & -5 & 1 & 0 & 0 & 22 & 16 & 11 & 7 \\*
r_{3} & 10 & -6 & 1 & 0 & -4 & -3 & 2 & 0 \\*
r_{4} & 76 & 86 & 17 & 15 & -1028 & -727 & 94 & 64 \\*
r_{5} & 36 & 4 & 5 & 1 & -226 & -159 & 2 & 0 \\*
r_{6} & 287 & 214 & 39 & 29 & -3248 & -2297 & 11 & 7 \\*
r_{7} & 89 & 88 & 12 & 11 & -1183 & -837 & 3 & 1 \\*
r_{8} & 518 & 384 & 64 & 47 & -5917 & -4184 & 22 & 14 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-22049 - 15591w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
10437 & 7379 & 7420 & 5236 & 982 & 696 \\*
7420 & 5236 & 5342 & 3670 & 687 & 502 \\*
982 & 696 & 687 & 502 & 94 & 64 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 20 & 15 & 34 & 24 \\*
r_{2} & -11 & -7 & 0 & 0 & 104 & 74 & 355 & 251 \\*
r_{3} & -6 & -2 & 13 & 9 & -47 & -33 & 874 & 618 \\*
r_{4} & 222 & 158 & -441 & -312 & 917 & 648 & 4138 & 2926 \\*
r_{5} & 245 & 175 & -499 & -353 & 1093 & 773 & 437 & 309 \\*
r_{6} & 1997 & 1413 & -4077 & -2883 & 9064 & 6409 & 2069 & 1463 \\*
r_{7} & 458 & 322 & -935 & -661 & 2092 & 1479 & 198 & 140 \\*
r_{8} & 9846 & 6964 & -20213 & -14293 & 45486 & 32163 & 18266 & 12916 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1342 - 949w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
2770 & 1957 & -604 & -444 & 578 & 398 \\*
-604 & -444 & 258 & 12 & -51 & -144 \\*
578 & 398 & -51 & -144 & 166 & 49 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -11 & -7 & -11 & -9 & 10 & 7 \\*
r_{2} & 2 & 0 & 3 & 2 & -2 & -1 & 34 & 24 \\*
r_{3} & 0 & 0 & 3 & 2 & 4 & 3 & 430 & 304 \\*
r_{4} & -5 & -1 & -31 & -22 & -18 & -13 & 44 & 31 \\*
r_{5} & -15 & -11 & -164 & -115 & -104 & -75 & 126 & 89 \\*
r_{6} & -4 & -1 & -31 & -22 & -21 & -15 & 10 & 7 \\*
r_{7} & -30 & -22 & -387 & -274 & -281 & -198 & 126 & 89 \\*
r_{8} & -19 & -15 & -264 & -186 & -194 & -138 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-298 - 211w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
242 & 171 & -192 & -134 & 44 & 29 \\*
-192 & -134 & 178 & 92 & -63 & -4 \\*
44 & 29 & -63 & -4 & 42 & -19 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 1 & 3 & 3 & 2 & 1 \\*
r_{2} & -1 & 3 & 6 & 5 & 22 & 16 & 14 & 9 \\*
r_{3} & 0 & -1 & -5 & -4 & -22 & -16 & 10 & 6 \\*
r_{4} & -28 & -18 & -127 & -91 & -468 & -332 & 46 & 32 \\*
r_{5} & -26 & -18 & -119 & -84 & -430 & -304 & 6 & 4 \\*
r_{6} & -96 & -70 & -445 & -314 & -1599 & -1130 & 2 & 1 \\*
r_{7} & -262 & -183 & -1185 & -837 & -4255 & -3008 & 14 & 9 \\*
r_{8} & -165 & -118 & -754 & -532 & -2704 & -1911 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-45590 - 32237w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-200461174 & -141751343 & 5304908 & 3748997 & -575982 & -407097 \\*
5304908 & 3748997 & -139472 & -99799 & 15163 & 10823 \\*
-575982 & -407097 & 15163 & 10823 & -1648 & -1174 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 11 & 7 & 393 & 280 & -10 & 1 & 34 & 24 \\*
r_{2} & 0 & 0 & 3 & -1 & 33 & -13 & 10 & 7 \\*
r_{3} & -1 & -1 & -46 & -32 & 0 & 0 & 10 & 7 \\*
r_{4} & 1 & 0 & 14 & 8 & -31 & -59 & 126 & 89 \\*
r_{5} & 5 & 3 & 168 & 121 & -57 & -26 & 10 & 7 \\*
r_{6} & 179 & 126 & 6600 & 4670 & -1376 & -949 & 126 & 89 \\*
r_{7} & 102 & 72 & 3769 & 2668 & -764 & -509 & 44 & 31 \\*
r_{8} & 331 & 235 & 12285 & 8686 & -2316 & -1627 & 430 & 304 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10130 - 7163w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(82222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
13086 & 9253 & -4700 & -3324 & -174 & -124 \\*
-4700 & -3324 & 1694 & 1196 & 65 & 43 \\*
-174 & -124 & 65 & 43 & 6 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 28 & 20 & 34 & 24 \\*
r_{2} & 2 & -1 & 0 & 1 & 3 & 2 & 10 & 7 \\*
r_{3} & 0 & 0 & 0 & 0 & 3 & 2 & 78 & 55 \\*
r_{4} & 1 & -2 & -4 & -2 & 24 & 17 & 10 & 7 \\*
r_{5} & -6 & -4 & -22 & -16 & 161 & 114 & 10 & 7 \\*
r_{6} & -91 & -67 & -358 & -252 & 2594 & 1834 & 78 & 55 \\*
r_{7} & -32 & -21 & -119 & -84 & 866 & 612 & 54 & 38 \\*
r_{8} & -36 & -28 & -147 & -103 & 1072 & 758 & 266 & 188 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-10130 - 7163w$ &  det norm = $-238$ \\*
\multicolumn{2}{c}{$\left(22222822\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
41354 & 29227 & -18856 & -13336 & 280 & 197 \\*
-18856 & -13336 & 8602 & 6082 & -127 & -90 \\*
280 & 197 & -127 & -90 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -10 & -8 & -27 & -14 & -2 & -2 & 54 & 38 \\*
r_{2} & -21 & -16 & -52 & -31 & 0 & 0 & 78 & 55 \\*
r_{3} & 10 & 8 & 27 & 14 & 1 & 1 & 10 & 7 \\*
r_{4} & 141 & 99 & 306 & 220 & 4 & 3 & 10 & 7 \\*
r_{5} & 2432 & 1720 & 5343 & 3776 & 55 & 39 & 78 & 55 \\*
r_{6} & 3482 & 2461 & 7641 & 5409 & 75 & 53 & 10 & 7 \\*
r_{7} & 6854 & 4847 & 15055 & 10643 & 144 & 102 & 34 & 24 \\*
r_{8} & 56546 & 39985 & 124189 & 87810 & 1174 & 830 & 266 & 188 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-993741 - 702681w$ &  det norm = $-441$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3701 & 2617 & 406 & 287 & 106 & 75 \\*
406 & 287 & 116 & 78 & 7 & 7 \\*
106 & 75 & 7 & 7 & 3 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 3 & -3 & -2 & -142 & -100 & 594 & 420 \\*
r_{2} & 5 & -3 & 0 & 0 & -28 & -20 & 75 & 53 \\*
r_{3} & -12 & -3 & 10 & 7 & 547 & 387 & 471 & 333 \\*
r_{4} & -7 & 1 & 3 & 2 & 191 & 135 & 34 & 24 \\*
r_{5} & -303 & -207 & 277 & 196 & 20542 & 14526 & 471 & 333 \\*
r_{6} & -45 & -36 & 44 & 31 & 3311 & 2341 & 150 & 106 \\*
r_{7} & -105 & -84 & 100 & 71 & 7737 & 5471 & 942 & 666 \\*
r_{8} & -11 & -13 & 13 & 9 & 1018 & 719 & 13 & 9 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-21 - 21w$ &  det norm = $-441$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
855 & 597 & -63 & 0 & -30 & -18 \\*
-63 & 0 & 199 & -139 & 15 & -9 \\*
-30 & -18 & 15 & -9 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 21 & 15 & -11 & -12 & 2 & 0 \\*
r_{2} & 2 & 1 & 81 & 57 & -63 & -42 & 15 & 9 \\*
r_{3} & 0 & 0 & 3 & 2 & -6 & -2 & 3 & 1 \\*
r_{4} & -1 & 0 & -21 & -15 & 12 & 12 & 18 & 12 \\*
r_{5} & 3 & 1 & 78 & 55 & -36 & -26 & 3 & 1 \\*
r_{6} & 39 & 28 & 1413 & 999 & -696 & -489 & 162 & 114 \\*
r_{7} & 31 & 22 & 1127 & 797 & -566 & -401 & 26 & 18 \\*
r_{8} & 275 & 195 & 10038 & 7098 & -5100 & -3606 & 81 & 57 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-29253 - 20685w$ &  det norm = $-441$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
31759 & 22457 & -4588 & -3244 & -942 & -666 \\*
-4588 & -3244 & 674 & 462 & 141 & 93 \\*
-942 & -666 & 141 & 93 & 30 & 18 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 13 & 9 & 34 & 24 \\*
r_{2} & 3 & 6 & 0 & 0 & 178 & 126 & 471 & 333 \\*
r_{3} & -2 & 0 & 7 & 5 & -62 & -44 & 150 & 106 \\*
r_{4} & -132 & -96 & 81 & 57 & -4512 & -3190 & 942 & 666 \\*
r_{5} & -45 & -39 & 24 & 17 & -1660 & -1174 & 13 & 9 \\*
r_{6} & -186 & -132 & 81 & 57 & -6140 & -4341 & 102 & 72 \\*
r_{7} & -457 & -328 & 187 & 132 & -15114 & -10687 & 13 & 9 \\*
r_{8} & -1857 & -1320 & 747 & 528 & -61079 & -43189 & 81 & 57 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-29253 - 20685w$ &  det norm = $-441$ \\*
\multicolumn{2}{c}{$\left(22222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
19417 & 13529 & -6572 & -4758 & 594 & 432 \\*
-6572 & -4758 & 2338 & 1592 & -213 & -144 \\*
594 & 432 & -213 & -144 & 18 & 12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & 9 & 8 & 1 & 2 & 34 & 24 \\*
r_{2} & 3 & 0 & 3 & 6 & 11 & 8 & 471 & 333 \\*
r_{3} & -3 & -2 & -8 & -6 & 3 & 1 & 75 & 53 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 594 & 420 \\*
r_{5} & 47 & 31 & 130 & 96 & 18 & 13 & 75 & 53 \\*
r_{6} & 738 & 522 & 2160 & 1527 & 281 & 198 & 5490 & 3882 \\*
r_{7} & 556 & 394 & 1630 & 1151 & 207 & 146 & 874 & 618 \\*
r_{8} & 4827 & 3414 & 14130 & 9990 & 1776 & 1256 & 2745 & 1941 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-28 - 35w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22822222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
364 & 231 & -28 & 14 & -14 & -7 \\*
-28 & 14 & 34 & -24 & 3 & -2 \\*
-14 & -7 & 3 & -2 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 24 & 17 & 7 & -4 & 14 & -8 \\*
r_{2} & -1 & 1 & 10 & 8 & 0 & 0 & 16 & -11 \\*
r_{3} & 0 & 0 & -1 & 1 & 14 & -10 & 34 & -24 \\*
r_{4} & 0 & 0 & 0 & 0 & -7 & 5 & 58 & -41 \\*
r_{5} & -3 & 3 & 24 & 22 & 13 & -5 & 118 & -82 \\*
r_{6} & -1 & 1 & 10 & 6 & -28 & 21 & 256 & -181 \\*
r_{7} & 1 & 0 & 25 & 14 & -16 & 14 & 126 & -89 \\*
r_{8} & -4 & 4 & 35 & 28 & -14 & 14 & 238 & -168 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-12404 - 8771w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22222228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
860 & 607 & -52 & -48 & -118 & -82 \\*
-52 & -48 & 86 & -54 & -1 & 14 \\*
-118 & -82 & -1 & 14 & 14 & 8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 0 & 1 & 34 & 24 \\*
r_{2} & 7 & 4 & 0 & 0 & 32 & 22 & 1164 & 823 \\*
r_{3} & 0 & -1 & 7 & 5 & -5 & -4 & 150 & 106 \\*
r_{4} & -44 & -30 & 37 & 26 & -227 & -161 & 430 & 304 \\*
r_{5} & -321 & -228 & 195 & 138 & -1673 & -1183 & 406 & 287 \\*
r_{6} & -467 & -330 & 267 & 189 & -2425 & -1713 & 126 & 89 \\*
r_{7} & -514 & -364 & 287 & 203 & -2669 & -1887 & 54 & 38 \\*
r_{8} & -439 & -314 & 243 & 172 & -2289 & -1620 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $28 - 35w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22222228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
200 & 141 & 0 & 0 & 0 & 0 \\*
0 & 0 & 82 & -58 & 7 & -5 \\*
0 & 0 & 7 & -5 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 1 & 89 & 63 & 1 & 0 & 2 & 0 \\*
r_{2} & 13 & 9 & 1646 & 1164 & 0 & 0 & 36 & 23 \\*
r_{3} & 0 & 0 & 3 & 2 & -2 & 0 & 6 & 2 \\*
r_{4} & 0 & -1 & -89 & -63 & 0 & 0 & 14 & 8 \\*
r_{5} & 5 & 4 & 655 & 463 & 12 & 10 & 14 & 7 \\*
r_{6} & 9 & 8 & 1253 & 886 & 22 & 15 & 6 & 1 \\*
r_{7} & 12 & 9 & 1527 & 1080 & 26 & 17 & 6 & -2 \\*
r_{8} & 11 & 8 & 1379 & 975 & 20 & 17 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-7672 - 5425w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22222282\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
140780 & 99543 & -38432 & -27169 & -1022 & -728 \\*
-38432 & -27169 & 10498 & 7411 & 273 & 203 \\*
-1022 & -728 & 273 & 203 & 14 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -19 & -11 & -65 & -45 & 30 & 21 & 202 & 142 \\*
r_{2} & -5 & 4 & -2 & 3 & 2 & 2 & 4 & 1 \\*
r_{3} & 6 & 16 & 49 & 41 & -31 & -22 & 14 & 9 \\*
r_{4} & 49 & 49 & 217 & 161 & -167 & -118 & 42 & 28 \\*
r_{5} & 81 & 46 & 279 & 192 & -229 & -161 & 10 & 4 \\*
r_{6} & 145 & 130 & 610 & 446 & -532 & -376 & 4 & -1 \\*
r_{7} & 45 & 31 & 167 & 119 & -146 & -102 & 6 & -4 \\*
r_{8} & 18 & 12 & 67 & 46 & -57 & -42 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-421372 - 297955w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22822222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
5008 & 3541 & 972 & 684 & 282 & 200 \\*
972 & 684 & 234 & 108 & 49 & 45 \\*
282 & 200 & 49 & 45 & 14 & 8 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -3 & -2 & 6 & 5 & 150 & 106 \\*
r_{2} & -1 & -3 & 0 & 0 & 32 & 22 & 1164 & 823 \\*
r_{3} & -4 & 3 & 2 & 1 & -5 & -4 & 34 & 24 \\*
r_{4} & 11 & 9 & 17 & 12 & -183 & -129 & 10 & 7 \\*
r_{5} & 190 & 141 & 265 & 187 & -2967 & -2098 & 314 & 222 \\*
r_{6} & 1809 & 1279 & 2417 & 1709 & -27469 & -19424 & 734 & 519 \\*
r_{7} & 6949 & 4911 & 9253 & 6543 & -105431 & -74551 & 2366 & 1673 \\*
r_{8} & 13070 & 9239 & 17379 & 12289 & -198263 & -140193 & 2506 & 1772 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1519028 - 1074115w$ &  det norm = $-1666$ \\*
\multicolumn{2}{c}{$\left(22282222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
26932 & 19039 & 11984 & 8386 & -3954 & -2798 \\*
11984 & 8386 & 6418 & 2926 & -1719 & -1254 \\*
-3954 & -2798 & -1719 & -1254 & -686 & -486 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -31 & -43 & 103 & 74 & 1 & 0 & 454 & 321 \\*
r_{2} & 7 & -9 & 6 & 5 & 0 & 0 & 92 & 65 \\*
r_{3} & 266 & 188 & -601 & -425 & -2 & 0 & 6842 & 4838 \\*
r_{4} & 59 & 44 & -137 & -97 & 0 & 0 & 58 & 41 \\*
r_{5} & 398 & 292 & -917 & -649 & 1 & 1 & 198 & 140 \\*
r_{6} & 2149 & 1514 & -4854 & -3432 & 8 & 6 & 1492 & 1055 \\*
r_{7} & 1980 & 1404 & -4487 & -3173 & 10 & 7 & 9034 & 6388 \\*
r_{8} & 5658 & 3996 & -12799 & -9050 & 38 & 27 & 47082 & 33292 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Octadecagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-417 - 295w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(223222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
9253 & 6515 & 160 & 124 & 80 & 62 \\*
160 & 124 & 6 & 0 & 3 & 0 \\*
80 & 62 & 3 & 0 & 2 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & -63 & -48 & 6 & 4 & 6 & 4 \\*
r_{2} & 8 & 6 & -519 & -366 & 0 & 0 & 2014 & 1424 \\*
r_{3} & 0 & 0 & 1 & 1 & -2 & -2 & 6 & 4 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 6 & 4 \\*
r_{5} & -1 & 1 & -18 & -8 & 5 & 3 & 5 & 3 \\*
r_{6} & 1 & 2 & -133 & -91 & 26 & 19 & 19 & 13 \\*
r_{7} & 4 & 2 & -229 & -164 & 38 & 27 & 54 & 38 \\*
r_{8} & 108 & 76 & -7191 & -5086 & 988 & 699 & 218 & 154 \\*
r_{9} & 167 & 119 & -11184 & -7906 & 1516 & 1072 & 27 & 19 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-46167 - 32645w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(222284222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
366263 & 258975 & 114148 & 80722 & -1904 & -1358 \\*
114148 & 80722 & 35582 & 25156 & -601 & -418 \\*
-1904 & -1358 & -601 & -418 & 18 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -8 & -2 & 13 & 16 & 22 & 16 & 34 & 24 \\*
r_{2} & -5 & 1 & 1 & 9 & 56 & 40 & 355 & 251 \\*
r_{3} & 11 & 8 & -37 & -26 & -55 & -39 & 17 & 12 \\*
r_{4} & 1126 & 796 & -3747 & -2650 & -6839 & -4836 & 11202 & 7921 \\*
r_{5} & 90 & 66 & -309 & -214 & -593 & -419 & 58 & 41 \\*
r_{6} & 246 & 174 & -823 & -582 & -1704 & -1205 & 198 & 140 \\*
r_{7} & 309 & 217 & -1030 & -731 & -2223 & -1572 & 99 & 70 \\*
r_{8} & 1326 & 937 & -4446 & -3145 & -9823 & -6946 & 3124 & 2209 \\*
r_{9} & 9549 & 6752 & -32064 & -22673 & -72320 & -51138 & 12059 & 8527 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-6767 - 4785w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(222228224\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-13087 & -9338 & 1366 & 1046 & 2412 & 1729 \\*
1366 & 1046 & -100 & -147 & -247 & -197 \\*
2412 & 1729 & -247 & -197 & -415 & -300 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 18 & 12 & 162 & 114 & 1 & 0 & 17 & 12 \\*
r_{2} & 271 & 191 & 2514 & 1777 & 0 & 0 & 2803 & 1982 \\*
r_{3} & 0 & 0 & 1 & 1 & 0 & -1 & 58 & 41 \\*
r_{4} & -17 & -12 & -157 & -111 & 0 & 0 & 437 & 309 \\*
r_{5} & 5 & 3 & 19 & 13 & 19 & 13 & 2168 & 1533 \\*
r_{6} & 27 & 19 & 235 & 166 & 11 & 8 & 58 & 41 \\*
r_{7} & 63 & 44 & 558 & 394 & 17 & 12 & 198 & 140 \\*
r_{8} & 955 & 675 & 8582 & 6068 & 199 & 141 & 32674 & 23104 \\*
r_{9} & 61 & 43 & 552 & 390 & 9 & 7 & 198 & 140 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-233 - 165w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(422222228\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4491 & 3159 & -1686 & -1190 & 40 & 38 \\*
-1686 & -1190 & 634 & 448 & -17 & -13 \\*
40 & 38 & -17 & -13 & 8 & -5 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 9 & -2 & 12 & 8 & 6 & 4 \\*
r_{2} & -1 & 0 & -4 & 1 & 1 & 1 & 3 & 2 \\*
r_{3} & -22 & -16 & -78 & -58 & -581 & -411 & 92 & 65 \\*
r_{4} & -421 & -298 & -1570 & -1112 & -12708 & -8986 & 355 & 251 \\*
r_{5} & -62 & -44 & -233 & -166 & -1936 & -1369 & 34 & 24 \\*
r_{6} & -1379 & -975 & -5239 & -3704 & -44306 & -31329 & 355 & 251 \\*
r_{7} & -347 & -245 & -1321 & -932 & -11205 & -7923 & 17 & 12 \\*
r_{8} & -14602 & -10325 & -55641 & -39343 & -473937 & -335124 & 11202 & 7921 \\*
r_{9} & -728 & -515 & -2777 & -1965 & -23729 & -16779 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-2431 - 1719w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(322222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
3987 & 2819 & -5536 & -3916 & -204 & -142 \\*
-5536 & -3916 & 7698 & 5434 & 271 & 206 \\*
-204 & -142 & 271 & 206 & 26 & -4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 12 & 9 & 6 & 4 \\*
r_{2} & 0 & 2 & 2 & 0 & 1 & 0 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 7 & 5 & 2014 & 1424 \\*
r_{4} & -6 & 0 & -2 & -2 & 7 & 5 & 6 & 4 \\*
r_{5} & -49 & -35 & -42 & -28 & 140 & 100 & 5 & 3 \\*
r_{6} & -94 & -74 & -83 & -58 & 289 & 204 & 38 & 26 \\*
r_{7} & -66 & -48 & -55 & -40 & 199 & 140 & 10 & 6 \\*
r_{8} & -717 & -516 & -607 & -425 & 2171 & 1537 & 5 & 1 \\*
r_{9} & -473 & -323 & -389 & -274 & 1396 & 989 & 3 & -1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1359 - 961w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(222284222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
63085 & 44515 & 4253 & 3018 & 214 & 155 \\*
4253 & 3018 & 289 & 203 & 15 & 10 \\*
214 & 155 & 15 & 10 & 2 & 1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -7 & -6 & 123 & 75 & -6 & 4 & 6 & 4 \\*
r_{2} & -24 & -17 & 355 & 251 & 0 & 0 & 61 & 43 \\*
r_{3} & 20 & 14 & -293 & -209 & -1 & 1 & 3 & 2 \\*
r_{4} & 2569 & 1817 & -37993 & -26860 & 19 & 10 & 1922 & 1359 \\*
r_{5} & 225 & 159 & -3325 & -2352 & 1 & 1 & 10 & 7 \\*
r_{6} & 653 & 462 & -9659 & -6827 & 4 & 1 & 34 & 24 \\*
r_{7} & 857 & 606 & -12670 & -8959 & 3 & 2 & 17 & 12 \\*
r_{8} & 3800 & 2687 & -56178 & -39724 & 11 & 8 & 536 & 379 \\*
r_{9} & 28055 & 19838 & -414754 & -293274 & 72 & 50 & 2069 & 1463 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1161 - 821w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(822222422\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
185 & 127 & -52 & -50 & 50 & 33 \\*
-52 & -50 & 54 & -8 & -11 & -16 \\*
50 & 33 & -11 & -16 & 12 & 7 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & -4 & -1 & 6 & 4 \\*
r_{2} & 2 & -1 & 0 & 1 & 1 & -1 & 2 & 1 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 64 & 45 \\*
r_{4} & -1 & -2 & -8 & -5 & -2 & -3 & 13 & 9 \\*
r_{5} & -4 & -1 & -11 & -8 & -5 & -5 & 2 & 1 \\*
r_{6} & -85 & -63 & -365 & -257 & -209 & -149 & 83 & 58 \\*
r_{7} & -5 & -2 & -16 & -12 & -11 & -6 & 1 & 0 \\*
r_{8} & -10 & -6 & -39 & -28 & -24 & -17 & 2 & 0 \\*
r_{9} & -374 & -268 & -1609 & -1136 & -994 & -707 & 166 & 116 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-233 - 165w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(228422222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-1359 & -961 & -39 & -29 & -1359 & -961 \\*
-39 & -29 & 555 & -393 & 8 & -15 \\*
-1359 & -961 & 8 & -15 & 63 & 44 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -1 & 205 & 145 & -3 & -4 & 3 & 2 \\*
r_{2} & 8 & 6 & -1359 & -961 & 39 & 29 & 1922 & 1359 \\*
r_{3} & 2 & 1 & -287 & -203 & 5 & 6 & 10 & 7 \\*
r_{4} & -3 & -2 & 495 & 350 & -12 & -8 & 34 & 24 \\*
r_{5} & -16 & -11 & 2670 & 1888 & -61 & -44 & 17 & 12 \\*
r_{6} & -109 & -77 & 18430 & 13032 & -423 & -300 & 536 & 379 \\*
r_{7} & -1099 & -777 & 185880 & 131437 & -4260 & -3012 & 2069 & 1463 \\*
r_{8} & -129 & -91 & 21793 & 15410 & -498 & -353 & 198 & 140 \\*
r_{9} & -2304 & -1629 & 389671 & 275539 & -8900 & -6293 & 2069 & 1463 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $1 - 9w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(224228222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
4479 & 3159 & 119 & 56 & 1526 & 1078 \\*
119 & 56 & 283 & -197 & 43 & 18 \\*
1526 & 1078 & 43 & 18 & 562 & 397 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -20 & -14 & 1072 & 758 & -11 & -8 & 2 & 1 \\*
r_{2} & -195 & -138 & 10532 & 7447 & -117 & -74 & 83 & 58 \\*
r_{3} & 30 & 21 & -1609 & -1138 & 11 & 16 & 1 & 0 \\*
r_{4} & 595 & 421 & -32109 & -22704 & 348 & 230 & 2 & 0 \\*
r_{5} & 37523 & 26533 & -2024345 & -1431428 & 21230 & 15010 & 166 & 116 \\*
r_{6} & 5113 & 3616 & -275867 & -195067 & 2904 & 2038 & 2 & 0 \\*
r_{7} & 5292 & 3742 & -285504 & -201882 & 2989 & 2121 & 2 & -1 \\*
r_{8} & 15304 & 10822 & -825676 & -583841 & 8663 & 6121 & 12 & 7 \\*
r_{9} & 3885 & 2747 & -209596 & -148207 & 2192 & 1559 & 3 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-417 - 295w$ &  det norm = $-161$ \\*
\multicolumn{2}{c}{$\left(322222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1019 & 719 & -474 & -334 & -31 & -20 \\*
-474 & -334 & 222 & 156 & 15 & 9 \\*
-31 & -20 & 15 & 9 & 3 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & 6 & 4 & 6 & 4 \\*
r_{2} & 1 & 0 & 2 & 0 & 1 & 1 & 6 & 4 \\*
r_{3} & 0 & 0 & 0 & 0 & 1 & 1 & 5 & 3 \\*
r_{4} & -3 & -2 & -7 & -6 & 26 & 19 & 19 & 13 \\*
r_{5} & -6 & -5 & -17 & -13 & 58 & 41 & 54 & 38 \\*
r_{6} & -228 & -161 & -635 & -449 & 2168 & 1533 & 218 & 154 \\*
r_{7} & -357 & -252 & -996 & -704 & 3408 & 2410 & 27 & 19 \\*
r_{8} & -205 & -145 & -573 & -405 & 1963 & 1388 & 34 & 24 \\*
r_{9} & -18977 & -13419 & -53065 & -37523 & 182029 & 128714 & 11738 & 8300 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-20598 - 14565w$ &  det norm = $-846$ \\*
\multicolumn{2}{c}{$\left(222222622\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
36734 & 25169 & 8132 & 5808 & -816 & -600 \\*
8132 & 5808 & 1850 & 1304 & -189 & -132 \\*
-816 & -600 & -189 & -132 & 18 & 12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 4 & 2 & -7 & -16 & 1 & 2 & 34 & 24 \\*
r_{2} & 9 & 6 & -27 & -24 & 59 & 42 & 8532 & 6033 \\*
r_{3} & -1 & -1 & 8 & 2 & 0 & 1 & 10 & 7 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 102 & 72 \\*
r_{5} & 65 & 46 & -286 & -202 & 25 & 17 & 488 & 345 \\*
r_{6} & 19 & 13 & -78 & -61 & 6 & 5 & 10 & 7 \\*
r_{7} & 50 & 35 & -215 & -157 & 17 & 12 & 34 & 24 \\*
r_{8} & 408 & 288 & -1785 & -1269 & 138 & 98 & 594 & 420 \\*
r_{9} & 698 & 493 & -3057 & -2169 & 236 & 168 & 1666 & 1178 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-120054 - 84891w$ &  det norm = $-846$ \\*
\multicolumn{2}{c}{$\left(222222226\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
84190 & 59249 & 9684 & 6684 & 558 & 360 \\*
9684 & 6684 & 1158 & 724 & 75 & 33 \\*
558 & 360 & 75 & 33 & 6 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & -1 & 15 & 12 & 34 & 24 \\*
r_{2} & -1 & 1 & 0 & -3 & 4 & 3 & 10 & 7 \\*
r_{3} & 3 & 0 & -16 & -8 & 9 & 8 & 488 & 345 \\*
r_{4} & 0 & 0 & 0 & 0 & 3 & 2 & 102 & 72 \\*
r_{5} & -3 & 1 & 10 & 2 & 12 & 7 & 10 & 7 \\*
r_{6} & -57 & -39 & 453 & 318 & 749 & 530 & 8532 & 6033 \\*
r_{7} & -4 & 1 & 15 & 4 & 17 & 12 & 34 & 24 \\*
r_{8} & -16 & -10 & 119 & 82 & 227 & 160 & 1666 & 1178 \\*
r_{9} & -18 & -15 & 147 & 108 & 329 & 232 & 594 & 420 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-20598 - 14565w$ &  det norm = $-846$ \\*
\multicolumn{2}{c}{$\left(622222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1526 & 1079 & -1004 & -712 & 118 & 84 \\*
-1004 & -712 & 742 & 418 & -99 & -41 \\*
118 & 84 & -99 & -41 & 14 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & -1 & 0 & -8 & -3 & 6 & 4 \\*
r_{2} & 2 & 1 & 2 & 2 & -3 & 0 & 102 & 72 \\*
r_{3} & -68 & -50 & 0 & 0 & 1259 & 890 & 286 & 202 \\*
r_{4} & -40 & -31 & -2 & -2 & 733 & 516 & 6 & 4 \\*
r_{5} & -5713 & -4039 & -404 & -286 & 98745 & 69822 & 1464 & 1035 \\*
r_{6} & -131 & -99 & -10 & -7 & 2338 & 1653 & 2 & 1 \\*
r_{7} & -216 & -154 & -17 & -12 & 3729 & 2637 & 18 & 12 \\*
r_{8} & -713 & -498 & -59 & -42 & 12139 & 8583 & 84 & 59 \\*
r_{9} & -93 & -67 & -8 & -6 & 1604 & 1133 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{Icosagons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 12 & 9 & 0 & 0 \\*
12 & 9 & 20 & -13 & 3 & -1 \\*
0 & 0 & 3 & -1 & 5 & 3 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 2 & -20 & -14 & 1 & 0 & 3 & 2 \\*
r_{2} & 3 & 1 & -24 & -17 & 0 & 0 & 10 & 7 \\*
r_{3} & 1 & 2 & -27 & -19 & -2 & -2 & 314 & 222 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 174 & 123 \\*
r_{5} & 0 & 0 & 0 & 0 & 3 & 2 & 157 & 111 \\*
r_{6} & 3 & 3 & -34 & -24 & 6 & 4 & 58 & 41 \\*
r_{7} & 13 & 9 & -123 & -87 & 14 & 10 & 198 & 140 \\*
r_{8} & 682 & 482 & -6627 & -4686 & 594 & 420 & 9372 & 6627 \\*
r_{9} & 88 & 62 & -857 & -606 & 72 & 51 & 338 & 239 \\*
r_{10} & 1121 & 793 & -10980 & -7764 & 870 & 615 & 9372 & 6627 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
48 & 33 & 0 & 0 & -15 & -9 \\*
0 & 0 & 2 & -2 & 3 & 0 \\*
-15 & -9 & 3 & 0 & 3 & -2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 \\*
r_{2} & 1 & -3 & -15 & -9 & -18 & -15 & 48 & 33 \\*
r_{3} & -1 & 1 & 2 & 1 & 6 & 5 & 2 & 1 \\*
r_{4} & 29 & 18 & 228 & 162 & 486 & 342 & 48 & 33 \\*
r_{5} & 2 & 3 & 27 & 18 & 52 & 38 & 2 & 0 \\*
r_{6} & 9 & 4 & 61 & 44 & 120 & 84 & 2 & -1 \\*
r_{7} & 21 & 10 & 147 & 105 & 285 & 199 & 3 & -1 \\*
r_{8} & 35 & 29 & 321 & 225 & 606 & 432 & 6 & -3 \\*
r_{9} & 44 & 20 & 301 & 217 & 580 & 404 & 6 & -2 \\*
r_{10} & 13 & 1 & 59 & 44 & 118 & 78 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-3882 - 2745w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1812 & 1281 & -30 & -21 & 111 & 78 \\*
-30 & -21 & 2 & 1 & -2 & -1 \\*
111 & 78 & -2 & -1 & 7 & 4 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -1 & -2 & 13 & 9 & 30 & 22 & 54 & 38 \\*
r_{2} & -2 & 0 & 9 & 6 & 18 & 12 & 30 & 21 \\*
r_{3} & 5 & 3 & -32 & -23 & -75 & -53 & 27 & 19 \\*
r_{4} & 14 & 10 & -103 & -73 & -232 & -164 & 10 & 7 \\*
r_{5} & 39 & 28 & -291 & -206 & -650 & -460 & 34 & 24 \\*
r_{6} & 1835 & 1297 & -13674 & -9669 & -30420 & -21510 & 1608 & 1137 \\*
r_{7} & 229 & 162 & -1710 & -1209 & -3800 & -2687 & 58 & 41 \\*
r_{8} & 2842 & 2009 & -21243 & -15021 & -47166 & -33351 & 1608 & 1137 \\*
r_{9} & 105 & 74 & -785 & -555 & -1741 & -1231 & 17 & 12 \\*
r_{10} & 406 & 287 & -3045 & -2153 & -6746 & -4770 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-131874 - 93249w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
-39396 & -27861 & -4926 & -3498 & -14385 & -10173 \\*
-4926 & -3498 & -578 & -466 & -1799 & -1277 \\*
-14385 & -10173 & -1799 & -1277 & -4795 & -3391 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -104 & -75 & 838 & 593 & 1 & 0 & 157 & 111 \\*
r_{2} & -81 & -59 & 657 & 465 & 0 & 0 & 174 & 123 \\*
r_{3} & 0 & 0 & 1 & 1 & 2 & -2 & 314 & 222 \\*
r_{4} & 5 & 3 & -37 & -26 & 0 & 0 & 10 & 7 \\*
r_{5} & -3 & 2 & 1 & 0 & 3 & -2 & 3 & 2 \\*
r_{6} & -323 & -226 & 2547 & 1800 & 6 & 9 & 276 & 195 \\*
r_{7} & -51 & -36 & 404 & 286 & 4 & -1 & 10 & 7 \\*
r_{8} & -775 & -542 & 6120 & 4326 & 18 & 12 & 276 & 195 \\*
r_{9} & -48 & -35 & 387 & 274 & 2 & 0 & 6 & 4 \\*
r_{10} & -63 & -50 & 531 & 376 & -6 & 6 & 2 & 1 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
102 & -51 & 72 & 15 & 0 & -3 \\*
72 & 15 & 152 & 97 & -3 & -3 \\*
0 & -3 & -3 & -3 & 3 & 2 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 15 & 9 & -8 & 0 & 1 & 0 & 5 & 3 \\*
r_{2} & 13 & 11 & 0 & -6 & 0 & 0 & 6 & 3 \\*
r_{3} & -71 & -51 & 19 & 16 & -4 & 0 & 10 & 6 \\*
r_{4} & -65 & -50 & 10 & 21 & 0 & -2 & 2 & -1 \\*
r_{5} & -56 & -40 & 16 & 12 & -5 & 2 & 3 & -2 \\*
r_{6} & -3743 & -2649 & 1092 & 780 & -66 & -51 & 12 & 3 \\*
r_{7} & -466 & -333 & 129 & 103 & -10 & -5 & 2 & -1 \\*
r_{8} & -5824 & -4116 & 1713 & 1203 & -108 & -72 & 12 & 3 \\*
r_{9} & -309 & -212 & 105 & 52 & -8 & -2 & 6 & -4 \\*
r_{10} & -347 & -244 & 104 & 70 & 2 & -10 & 10 & -7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-114 - 81w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
1050 & 735 & -36 & -9 & 18 & 15 \\*
-36 & -9 & 28 & -19 & 3 & -3 \\*
18 & 15 & 3 & -3 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 21 & 15 & 2 & -2 & 6 & 4 \\*
r_{2} & 4 & 3 & 195 & 138 & 0 & 0 & 276 & 195 \\*
r_{3} & 0 & 0 & 3 & 2 & 0 & 1 & 10 & 7 \\*
r_{4} & -1 & 0 & 0 & 0 & 18 & 15 & 276 & 195 \\*
r_{5} & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 \\*
r_{6} & 1 & 1 & 44 & 31 & 6 & 6 & 10 & 7 \\*
r_{7} & 13 & 9 & 471 & 333 & 54 & 38 & 314 & 222 \\*
r_{8} & 23 & 16 & 840 & 594 & 78 & 54 & 174 & 123 \\*
r_{9} & 17 & 12 & 628 & 444 & 49 & 35 & 157 & 111 \\*
r_{10} & 13 & 9 & 478 & 338 & 32 & 22 & 58 & 41 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
48 & -15 & 48 & 54 & 3 & 6 \\*
48 & 54 & 286 & 194 & 15 & 9 \\*
3 & 6 & 15 & 9 & -15 & -11 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -42 & -28 & 7 & 9 & -10 & -6 & 10 & 6 \\*
r_{2} & -35 & -22 & 3 & 9 & -6 & -6 & 6 & 3 \\*
r_{3} & -10 & -6 & 0 & 3 & -1 & -2 & 5 & 3 \\*
r_{4} & -1 & 1 & -3 & 2 & 0 & 0 & 2 & 1 \\*
r_{5} & 6 & 5 & -3 & 0 & 2 & 0 & 6 & 4 \\*
r_{6} & 135 & 95 & -24 & -18 & 0 & 0 & 276 & 195 \\*
r_{7} & 11 & 7 & 0 & -2 & -2 & -1 & 10 & 7 \\*
r_{8} & 27 & 19 & 9 & 6 & -48 & -33 & 276 & 195 \\*
r_{9} & -3 & -3 & 3 & 0 & -3 & -2 & 3 & 2 \\*
r_{10} & -39 & -28 & 13 & 8 & -18 & -12 & 10 & 7 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-666 - 471w$ &  det norm = $-126$ \\*
\multicolumn{2}{c}{$\left(2222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
174 & 123 & 18 & 12 & 0 & 0 \\*
18 & 12 & 14 & -8 & -3 & 1 \\*
0 & 0 & -3 & 1 & 3 & -1 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 6 & -2 & -9 & -6 & -6 & -4 & 6 & 4 \\*
r_{2} & -9 & 7 & -2 & -2 & -2 & -2 & 2 & 1 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 5 & 3 \\*
r_{4} & -3 & 2 & 0 & 0 & 0 & 0 & 6 & 3 \\*
r_{5} & -18 & 13 & -1 & -2 & 2 & 0 & 10 & 6 \\*
r_{6} & 9 & -6 & -2 & -1 & 0 & 0 & 2 & -1 \\*
r_{7} & -25 & 18 & 0 & -2 & 1 & -1 & 3 & -2 \\*
r_{8} & 47 & -11 & -96 & -66 & -24 & -15 & 12 & 3 \\*
r_{9} & -13 & 12 & -11 & -9 & -2 & -3 & 2 & -1 \\*
r_{10} & 13 & 26 & -147 & -105 & -42 & -30 & 12 & 3 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}
\end{center}

\pagebreak
\begin{center}
\begin{longtable}{cc}
\caption{24-gons}\\
\endfirsthead

\multicolumn{2}{c}
{{ \tablename\ \thetable{}, cont.}} \\
\hline\\
\endhead

\endfoot

\endlastfoot

\hline\hline
det = $-10369 - 7332w$ &  det norm = $-287$ \\*
\multicolumn{2}{c}{$\left(422222222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
43879 & 31022 & -4894 & -3460 & -204 & -152 \\*
-4894 & -3460 & 546 & 386 & 23 & 17 \\*
-204 & -152 & 23 & 17 & 10 & -6 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 2 & 0 & 13 & 4 & -22 & -15 & 34 & 24 \\*
r_{2} & -1 & 0 & -6 & -2 & -1 & -1 & 17 & 12 \\*
r_{3} & -26 & -18 & -254 & -178 & 1157 & 818 & 874 & 618 \\*
r_{4} & -175 & -124 & -1750 & -1238 & 9229 & 6526 & 973 & 688 \\*
r_{5} & -21 & -14 & -207 & -143 & 1112 & 786 & 17 & 12 \\*
r_{6} & -522 & -370 & -5261 & -3723 & 29466 & 20836 & 8590 & 6074 \\*
r_{7} & -19 & -13 & -190 & -133 & 1092 & 772 & 17 & 12 \\*
r_{8} & -208 & -146 & -2109 & -1487 & 12580 & 8895 & 1946 & 1376 \\*
r_{9} & -34 & -24 & -347 & -245 & 2134 & 1509 & 34 & 24 \\*
r_{10} & -889 & -628 & -9098 & -6430 & 57044 & 40336 & 167 & 118 \\*
r_{11} & -196 & -140 & -2015 & -1430 & 12747 & 9014 & 150 & 106 \\*
r_{12} & -15 & -12 & -160 & -119 & 1050 & 743 & 3 & 2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-60435 - 42734w$ &  det norm = $-287$ \\*
\multicolumn{2}{c}{$\left(222222222242\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
103397 & 73104 & -67596 & -47789 & 2134 & 1500 \\*
-67596 & -47789 & 44192 & 31240 & -1397 & -979 \\*
2134 & 1500 & -1397 & -979 & 50 & 26 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 0 & -7 & -3 & -8 & 11 & 9 & 26 & 18 \\*
r_{2} & -13 & 8 & -13 & 8 & 13 & 9 & 29 & 20 \\*
r_{3} & 5 & -3 & 4 & -2 & -1 & 1 & 1 & 0 \\*
r_{4} & 0 & 0 & 0 & 0 & 1 & 1 & 254 & 178 \\*
r_{5} & 15 & -12 & 14 & -12 & 0 & 1 & 1 & 0 \\*
r_{6} & -36 & -22 & -54 & -33 & 29 & 22 & 58 & 40 \\*
r_{7} & 2 & -16 & -4 & -19 & 9 & 8 & 2 & 0 \\*
r_{8} & -393 & -247 & -578 & -376 & 380 & 270 & 7 & 2 \\*
r_{9} & -112 & -49 & -155 & -82 & 96 & 65 & 6 & 2 \\*
r_{10} & 15 & -23 & 12 & -27 & 10 & 6 & 3 & -2 \\*
r_{11} & -40 & 13 & -45 & 9 & 12 & 8 & 6 & -4 \\*
r_{12} & -31 & -41 & -55 & -55 & 47 & 36 & 3 & -2 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1779 - 1258w$ &  det norm = $-287$ \\*
\multicolumn{2}{c}{$\left(222222222242\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
7 & 2 & 7 & 2 & 0 & 0 \\*
7 & 2 & 5 & 0 & 7 & 5 \\*
0 & 0 & 7 & 5 & 17 & 12 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & -1 & 0 & -6 & 4 & 6 & 2 \\*
r_{2} & 1 & 0 & 0 & 0 & 0 & 0 & 7 & 2 \\*
r_{3} & 0 & 0 & 0 & 0 & -7 & 5 & 3 & -2 \\*
r_{4} & 2 & -2 & -7 & -2 & -3 & 5 & 50 & 26 \\*
r_{5} & 0 & 0 & -1 & 0 & -4 & 3 & 3 & -2 \\*
r_{6} & 0 & 1 & -11 & -9 & -3 & 5 & 14 & 4 \\*
r_{7} & 2 & -1 & -5 & -1 & -9 & 7 & 6 & -4 \\*
r_{8} & 12 & 8 & -109 & -78 & 8 & 14 & 13 & -8 \\*
r_{9} & 3 & 2 & -26 & -19 & 15 & -6 & 10 & -6 \\*
r_{10} & 2 & -1 & -5 & 0 & 2 & -1 & 17 & -12 \\*
r_{11} & 5 & -3 & -6 & 0 & -5 & 4 & 34 & -24 \\*
r_{12} & -1 & 3 & -10 & -10 & -6 & 6 & 17 & -12 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1779 - 1258w$ &  det norm = $-287$ \\*
\multicolumn{2}{c}{$\left(222242222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
93183 & 65890 & 2814 & 1993 & -1641 & -1160 \\*
2814 & 1993 & 108 & 44 & -47 & -37 \\*
-1641 & -1160 & -47 & -37 & 29 & 20 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & -2 & -1 & 55 & 39 & -2 & -2 & 34 & 24 \\*
r_{2} & -9 & -8 & 334 & 236 & 0 & 0 & 167 & 118 \\*
r_{3} & 1 & 0 & -14 & -10 & 5 & 4 & 150 & 106 \\*
r_{4} & -1 & 1 & -6 & -4 & 2 & 1 & 3 & 2 \\*
r_{5} & 1 & -1 & 10 & 7 & 5 & 3 & 6 & 4 \\*
r_{6} & -6 & -4 & 215 & 152 & 31 & 22 & 3 & 2 \\*
r_{7} & -53 & -36 & 1899 & 1343 & 251 & 177 & 150 & 106 \\*
r_{8} & -194 & -137 & 7047 & 4983 & 875 & 619 & 167 & 118 \\*
r_{9} & -20 & -12 & 670 & 474 & 81 & 57 & 3 & 2 \\*
r_{10} & -381 & -269 & 13760 & 9730 & 1601 & 1131 & 1474 & 1042 \\*
r_{11} & -11 & -7 & 376 & 266 & 42 & 29 & 3 & 2 \\*
r_{12} & -85 & -58 & 2988 & 2113 & 305 & 216 & 334 & 236 \\*
\hline
\end{array}$}
\\*\\

\hline\hline
det = $-1779 - 1258w$ &  det norm = $-287$ \\*
\multicolumn{2}{c}{$\left(222224222222\right)^2$}\\*
\hline\\*
\multicolumn{2}{c}{quadratic form}\\*
\multicolumn{2}{c}{
$\left(\begin{array}{cc|cc|cc}
167 & 118 & 0 & 0 & 0 & 0 \\*
0 & 0 & -2 & -2 & 1 & 1 \\*
0 & 0 & 1 & 1 & 1 & 0 \\*
\end{array}\right)$}
\\\\
\multicolumn{2}{c}{root list}\\*
\multicolumn{2}{c}{
$\begin{array}{|l|cc|cc|cc||cc|}
\hline
\multicolumn{7}{|c||}{\text{roots}} & \multicolumn{2}{|c|}{\text{norms}}\\*\hline
r_{1} & 1 & 0 & 3 & 2 & -4 & -3 & 3 & 2 \\*
r_{2} & 5 & 4 & 29 & 20 & -69 & -49 & 1474 & 1042 \\*
r_{3} & 0 & 0 & 0 & 0 & -1 & -1 & 3 & 2 \\*
r_{4} & -1 & 0 & 0 & 0 & 0 & 0 & 167 & 118 \\*
r_{5} & 0 & 0 & 3 & 2 & 6 & 4 & 150 & 106 \\*
r_{6} & 1 & 0 & 4 & 3 & 0 & 0 & 3 & 2 \\*
r_{7} & 1 & 1 & 9 & 6 & -3 & -2 & 6 & 4 \\*
r_{8} & 5 & 4 & 37 & 26 & -18 & -13 & 3 & 2 \\*
r_{9} & 111 & 79 & 765 & 541 & -399 & -282 & 150 & 106 \\*
r_{10} & 627 & 443 & 4295 & 3037 & -2280 & -1612 & 167 & 118 \\*
r_{11} & 37 & 26 & 252 & 178 & -137 & -97 & 34 & 24 \\*
r_{12} & 405 & 286 & 2752 & 1946 & -1543 & -1091 & 1946 & 1376 \\*
\hline
\end{array}$}
\\*\\
\end{longtable}

==> figure10.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-0.2000,-0.2000)(0.8000,0.8000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.7813,0.6453){0.1448}{-145.2917}{-147.2242}
\psarcn(0.0000,1.5921){1.2190}{-57.2471}{-90.4046}
\psarc(49.9967,0.0000){50.0067}{179.5725}{-179.9885}
\psarc(0.0000,49.9967){50.0067}{-90.0115}{-89.2538}
\psarcn(1.1123,0.2705){0.5375}{-149.0740}{147.1363}
\psarcn(0.7416,0.6871){0.1488}{-122.8637}{-124.7768}
\psarc(1.0889,0.2648){0.5262}{145.2232}{-150.5429}
\psarc(0.0000,-49.9967){50.0067}{89.2773}{89.9885}
\psarc(-49.9967,0.0000){50.0067}{0.0115}{0.4076}
\psarc(0.0000,1.5181){1.1623}{-89.5695}{-55.2688}
\closepath
}%
\rput{0.0000}(0.5304,0.4221){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{8}$}}
\rput{0.0000}(0.0813,0.2884){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.0705,0.0705){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.5332,0.0729){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{3}$}}
\rput{0.0000}(0.2978,0.5098){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(0.6750,0.2976){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(0.3658,-0.0864){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_3$}}
\rput{0.0000}(-0.0961,0.1905){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_4$}}
\end{pspicture*}
\endgroup


==> figure11.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.3000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(-0.3507,0.2408){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_k$}}
\rput{0.0000}(-0.5353,-0.0643){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$c_k$}}
\rput{0.0000}(0.0000,-0.1974){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_{k+1}$}}
\rput{0.0000}(-0.2696,0.0383){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{m_k}$}}
\rput{0.0000}(0.5080,0.2609){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_{k+2}$}}
\rput{0.0000}(0.2872,0.0642){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{m_{k+1}}$}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.0560,1.3368){0.8691}{-103.9379}{-104.8993}
\psarcn(-1.4659,0.8429){1.3438}{-14.9222}{-42.7442}
\psarcn(0.0000,-12.5366){12.4767}{92.2006}{87.8235}
\psarcn(1.4026,0.4204){1.0498}{-152.2162}{175.4766}
\psarcn(0.4022,1.0866){0.5852}{-94.5234}{-95.7450}
\psarc(1.3461,0.4035){1.0075}{174.2550}{-153.1212}
\psarc(0.0000,-8.3633){8.3233}{86.9184}{93.0440}
\psarc(-1.3912,0.7999){1.2752}{-41.9007}{-13.9150}
\closepath
}%
\end{pspicture*}
\endgroup


==> figure12-1.tex <==
\begingroup
\psset{unit=75pt}
\begin{pspicture*}(-0.5000,-0.3000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(-0.2837,0.2853){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_k$}}
\rput{0.0000}(0.0000,-0.1489){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_{k+1}$}}
\rput{0.0000}(-0.1731,0.0446){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{4}$}}
\rput{0.0000}(0.2922,0.0436){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.2802,1.2887){0.8400}{-110.8415}{-111.8551}
\psarcn(-1.7503,1.1989){1.8512}{-21.8780}{-43.1124}
\psarcn(0.0000,-12.5366){12.4767}{91.8323}{88.2222}
\psarcn(1.5328,-0.1020){1.1463}{178.1993}{150.6656}
\psarcn(0.7200,0.7916){0.3808}{-119.3344}{-120.8587}
\psarc(1.4656,-0.0975){1.0960}{149.1413}{177.4247}
\psarc(0.0000,-8.3633){8.3233}{87.4476}{92.4682}
\psarc(-1.6297,1.1162){1.7236}{-42.4765}{-20.8186}
\closepath
}%
\end{pspicture*}
\endgroup


==> figure12-2.tex <==
\begingroup
\psset{unit=75pt}
\begin{pspicture*}(-0.6000,-0.3000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(-0.4999,0.2222){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_k$}}
\rput{0.0000}(0.0000,-0.1489){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_{k+1}$}}
\rput{0.0000}(-0.3460,0.0505){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{4}$}}
\rput{0.0000}(0.4631,0.0524){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.0381,0.0517){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{3}$}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.2293,1.3054){0.8501}{-95.6208}{-96.5458}
\psarcn(-1.2747,0.5701){0.9548}{-6.5687}{-42.3315}
\psarcn(0.0000,-12.5366){12.4767}{92.6132}{87.4307}
\psarcn(1.1877,-0.1009){0.6291}{177.4078}{137.9766}
\psarcn(0.8963,0.5154){0.2628}{-132.0234}{-133.6842}
\psarc(1.1586,-0.0984){0.6136}{136.3158}{176.2139}
\psarc(0.0000,-8.3633){8.3233}{86.2368}{93.6947}
\psarc(-1.2278,0.5491){0.9197}{-41.2500}{-5.5979}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(4.0678,6.3473){7.4773}{-121.1360}{-121.0994}
\psarcn(2.2526,-1.2902){2.3906}{148.8991}{134.9279}
\psarcn(0.8334,0.6707){0.3800}{-135.0721}{-135.4640}
\psarc(2.2000,-1.2600){2.3347}{134.5360}{148.8654}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.8303,-3.0005){3.3644}{118.9092}{118.8279}
\psarcn(2.9618,1.4625){3.1432}{-151.1735}{-163.3386}
\psarcn(-0.2267,1.1536){0.6183}{-73.3386}{-73.6550}
\psarc(2.8715,1.4180){3.0474}{-163.6550}{-151.0894}
\closepath
}%
\end{pspicture*}
\endgroup


==> figure12-3.tex <==
\begingroup
\psset{unit=75pt}
\begin{pspicture*}(-0.6000,-0.3000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(-0.4043,0.2771){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_k$}}
\rput{0.0000}(0.0000,-0.1489){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_{k+1}$}}
\rput{0.0000}(-0.2529,0.0423){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{3}$}}
\rput{0.0000}(0.3153,0.0414){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.2543,1.1610){0.6226}{-89.3196}{-90.5084}
\psarcn(-1.5722,0.5505){1.3125}{-0.5313}{-28.0586}
\psarcn(0.0000,-12.5366){12.4767}{91.9017}{88.1261}
\psarcn(1.4704,-0.1018){1.0630}{178.1032}{149.0771}
\psarcn(0.7471,0.7593){0.3670}{-120.9229}{-122.4620}
\psarc(1.4105,-0.0976){1.0197}{147.5380}{177.2780}
\psarc(0.0000,-8.3633){8.3233}{87.3010}{92.6564}
\psarc(-1.4938,0.5231){1.2470}{-27.3039}{0.7033}
\closepath
}%
\end{pspicture*}
\endgroup


==> figure13-p.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.5000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.6847,0.7699){0.2290}{-74.9497}{-76.4760}
\psarcn(-0.9464,0.4715){0.3242}{13.5011}{-60.8698}
\psarcn(-1.1823,-0.4692){0.7663}{59.0905}{12.5921}
\psarcn(0.0000,-2.2503){1.9960}{102.5692}{77.4308}
\psarcn(1.1823,-0.4692){0.7663}{167.4079}{121.0980}
\psarcn(0.9843,0.3062){0.2310}{-148.9249}{140.4966}
\psarcn(0.8595,0.5180){0.0840}{-129.5034}{-131.4927}
\psarc(0.9753,0.3034){0.2289}{138.5073}{-150.1506}
\psarc(1.1471,-0.4552){0.7435}{119.8723}{166.7354}
\psarc(0.0000,-2.0840){1.8485}{76.7583}{103.2417}
\psarc(-1.1471,-0.4552){0.7435}{13.2646}{59.9231}
\psarc(-0.9343,0.4655){0.3201}{-60.0372}{15.0732}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.7587,1.1392){0.9548}{-91.5902}{-91.1643}
\psarc(-1.0029,0.1892){0.2248}{-1.1873}{55.8997}
\psarcn(-0.9167,0.4024){0.0482}{-34.1003}{-36.2384}
\psarcn(-1.0119,0.1910){0.2268}{53.7616}{-1.5673}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.9753,0.3034){0.2289}{-31.6471}{-29.8494}
\psarc(-1.1471,-0.4552){0.7435}{60.1277}{73.4715}
\psarcn(-0.9644,0.2661){0.0301}{-16.5285}{-18.7506}
\psarcn(-1.1823,-0.4692){0.7663}{71.2494}{58.3758}
\closepath
}%
\rput{0.0000}(-0.6998,0.3716){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(-0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(0.0000,-0.3364){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_3$}}
\rput{0.0000}(0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_4$}}
\rput{0.0000}(0.8186,0.3490){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$T$}}
\rput{0.0000}(-0.8986,0.2970){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2'$}}
\rput{0.0000}(-0.6748,0.1932){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{3}$}}
\rput{0.0000}(-0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(-0.8230,0.1367){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$p_1$}}
\rput{0.0000}(-0.4669,-0.3516){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$p_2$}}
\rput{0.0000}(0.8417,0.1768){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$p$}}
\end{pspicture*}
\endgroup


==> figure13.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.5000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.6847,0.7699){0.2290}{-74.9497}{-76.4760}
\psarcn(-0.9464,0.4715){0.3242}{13.5011}{-60.8698}
\psarcn(-1.1823,-0.4692){0.7663}{59.0905}{12.5921}
\psarcn(0.0000,-2.2503){1.9960}{102.5692}{77.4308}
\psarcn(1.1823,-0.4692){0.7663}{167.4079}{121.3591}
\psarcn(0.9798,0.3048){0.2299}{-148.6409}{-150.4035}
\psarc(1.1471,-0.4552){0.7435}{119.5965}{166.7354}
\psarc(0.0000,-2.0840){1.8485}{76.7583}{103.2417}
\psarc(-1.1471,-0.4552){0.7435}{13.2646}{59.9231}
\psarc(-0.9343,0.4655){0.3201}{-60.0372}{15.0732}
\closepath
}%
\rput{0.0000}(-0.6998,0.3716){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(-0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(0.0000,-0.3364){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_3$}}
\rput{0.0000}(0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_4$}}
\rput{0.0000}(-0.6748,0.1932){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{3}$}}
\rput{0.0000}(-0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\end{pspicture*}
\endgroup


==> figure14.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.5000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.9843,0.3062){0.2310}{-29.3478}{-31.0751}
\psarcn(-1.1823,-0.4692){0.7663}{58.9020}{12.5921}
\psarcn(0.0000,-2.2503){1.9960}{102.5692}{77.4308}
\psarcn(1.1823,-0.4692){0.7663}{167.4079}{121.0980}
\psarcn(0.9843,0.3062){0.2310}{-148.9249}{140.4966}
\psarcn(0.8595,0.5180){0.0840}{-129.5034}{-131.4927}
\psarc(0.9753,0.3034){0.2289}{138.5073}{-150.1506}
\psarc(1.1471,-0.4552){0.7435}{119.8723}{166.7354}
\psarc(0.0000,-2.0840){1.8485}{76.7583}{103.2417}
\psarc(-1.1471,-0.4552){0.7435}{13.2646}{60.6751}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.1497,-0.0753){0.5672}{10.5764}{10.2486}
\psarc(-1.0182,2.3857){2.3984}{-79.7528}{-69.9399}
\psarc(-3.4069,-1.0398){3.4188}{20.0601}{20.1392}
\psarcn(-1.0432,2.4443){2.4573}{-69.8608}{-79.4221}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.2366,-1.7767){1.9148}{70.3376}{70.2403}
\psarc(-1.1294,0.2195){0.5740}{-19.7611}{12.2654}
\psarcn(-0.6995,0.9438){0.6165}{-77.7346}{-77.9943}
\psarcn(-1.1359,0.2207){0.5773}{12.0057}{-19.6610}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.1147,0.0246){0.4881}{137.3292}{137.1523}
\psarcn(0.8892,0.4992){0.1946}{-132.8491}{-178.2697}
\psarcn(0.6859,0.7835){0.2903}{-88.2697}{-88.5411}
\psarc(0.8875,0.4982){0.1942}{-178.5411}{-132.6694}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.9311,0.4102){0.1826}{-162.7116}{-163.1830}
\psarcn(0.3891,1.5723){1.2692}{-73.1844}{-83.3715}
\psarc(1.0743,0.3742){0.5423}{-173.3715}{-173.0456}
\psarc(0.3842,1.5526){1.2532}{-83.0456}{-72.7101}
\closepath
}%
\rput{0.0000}(-0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(0.0000,-0.3364){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(0.6390,-0.0110){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_3$}}
\rput{0.0000}(0.8237,0.3490){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_4$}}
\rput{0.0000}(-0.6844,0.2254){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(-0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.3799,-0.2104){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\rput{0.0000}(0.7054,0.2152){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\frac{\pi}{2}$}}
\end{pspicture*}
\endgroup


==> figure2-1.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-0.6000,-0.6000)(0.6000,0.6000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(86.6011,49.9992){100.0033}{-150.0029}{-149.9971}
\psarc(-49.9992,86.6011){100.0033}{-60.0029}{-59.7352}
\psarcn(1.1371,0.6565){0.8509}{-149.7352}{-150.2648}
\psarc(49.9992,-86.6011){100.0033}{119.7352}{120.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.0000,99.9983){100.0033}{-90.0029}{-89.9971}
\psarc(-99.9983,0.0000){100.0033}{-0.0029}{0.2648}
\psarcn(0.0000,1.3130){0.8509}{-89.7352}{-90.2648}
\psarc(99.9983,0.0000){100.0033}{179.7352}{-179.9971}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-86.6011,49.9992){100.0033}{-30.0029}{-29.9971}
\psarc(-49.9992,-86.6011){100.0033}{59.9971}{60.2648}
\psarcn(-1.1371,0.6565){0.8509}{-29.7352}{-30.2648}
\psarc(49.9992,86.6011){100.0033}{-120.2648}{-119.9971}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(86.6011,-49.9992){100.0033}{149.9971}{150.0029}
\psarc(49.9992,86.6011){100.0033}{-120.0029}{-119.7352}
\psarcn(1.1371,-0.6565){0.8509}{150.2648}{149.7352}
\psarc(-49.9992,-86.6011){100.0033}{59.7352}{60.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.0000,-99.9983){100.0033}{89.9971}{90.0029}
\psarc(99.9983,0.0000){100.0033}{179.9971}{-179.7352}
\psarcn(0.0000,-1.3130){0.8509}{90.2648}{89.7352}
\psarc(-99.9983,0.0000){100.0033}{-0.2648}{0.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-86.6011,-49.9992){100.0033}{29.9971}{30.0029}
\psarc(49.9992,-86.6011){100.0033}{119.9971}{120.2648}
\psarcn(-1.1371,-0.6565){0.8509}{30.2648}{29.7352}
\psarc(-49.9992,86.6011){100.0033}{-60.2648}{-59.9971}
\closepath
}%
\rput{0.0000}(0.2449,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.1225,0.2121){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.1225,-0.2121){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(0.1223,0.2118){0.0376}
\pscircle*(-0.2446,0.0000){0.0376}
\pscircle*(0.1223,-0.2118){0.0376}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.3828,0.2311){0.9826}{-180.0000}{-178.6151}
\psarcn(2.1311,-1.2145){2.2397}{140.5934}{139.0303}
\psarcn(0.0137,2.4528){2.2397}{-79.0303}{-80.5934}
\psarc(0.8915,1.0820){0.9826}{-121.3849}{-120.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.4913,1.3130){0.9826}{-120.0000}{-118.6151}
\psarcn(2.1173,1.2383){2.2397}{-159.4066}{-160.9697}
\psarcn(-2.1173,1.2383){2.2397}{-19.0303}{-20.5934}
\psarc(-0.4913,1.3130){0.9826}{-61.3849}{-60.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.8915,1.0820){0.9826}{-60.0000}{-58.6151}
\psarcn(-0.0137,2.4528){2.2397}{-99.4066}{-100.9697}
\psarcn(-2.1311,-1.2145){2.2397}{40.9697}{39.4066}
\psarc(-1.3828,0.2311){0.9826}{-1.3849}{0.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.8915,-1.0820){0.9826}{120.0000}{121.3849}
\psarcn(0.0137,-2.4528){2.2397}{80.5934}{79.0303}
\psarcn(2.1311,1.2145){2.2397}{-139.0303}{-140.5934}
\psarc(1.3828,-0.2311){0.9826}{178.6151}{-180.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.4913,-1.3130){0.9826}{60.0000}{61.3849}
\psarcn(-2.1173,-1.2383){2.2397}{20.5934}{19.0303}
\psarcn(2.1173,-1.2383){2.2397}{160.9697}{159.4066}
\psarc(0.4913,-1.3130){0.9826}{118.6151}{120.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.3828,-0.2311){0.9826}{0.0000}{1.3849}
\psarcn(-2.1311,1.2145){2.2397}{-39.4066}{-40.9697}
\psarcn(-0.0137,-2.4528){2.2397}{100.9697}{99.4066}
\psarc(-0.8915,-1.0820){0.9826}{58.6151}{60.0000}
\closepath
}%
\rput{0.0000}(0.0000,-0.5370){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$s$}}
\rput{0.0000}(-0.4651,0.2685){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$r$}}
\rput{0.0000}(0.3799,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$g_+$}}
\end{pspicture*}
\endgroup


==> figure2-2.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-0.6000,-0.6000)(0.6000,0.6000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(86.6011,49.9992){100.0033}{-150.0029}{-149.9971}
\psarc(-49.9992,86.6011){100.0033}{-60.0029}{-59.7352}
\psarcn(1.1371,0.6565){0.8509}{-149.7352}{-150.2648}
\psarc(49.9992,-86.6011){100.0033}{119.7352}{120.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.0000,99.9983){100.0033}{-90.0029}{-89.9971}
\psarc(-99.9983,0.0000){100.0033}{-0.0029}{0.2648}
\psarcn(0.0000,1.3130){0.8509}{-89.7352}{-90.2648}
\psarc(99.9983,0.0000){100.0033}{179.7352}{-179.9971}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-86.6011,49.9992){100.0033}{-30.0029}{-29.9971}
\psarc(-49.9992,-86.6011){100.0033}{59.9971}{60.2648}
\psarcn(-1.1371,0.6565){0.8509}{-29.7352}{-30.2648}
\psarc(49.9992,86.6011){100.0033}{-120.2648}{-119.9971}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(86.6011,-49.9992){100.0033}{149.9971}{150.0029}
\psarc(49.9992,86.6011){100.0033}{-120.0029}{-119.7352}
\psarcn(1.1371,-0.6565){0.8509}{150.2648}{149.7352}
\psarc(-49.9992,-86.6011){100.0033}{59.7352}{60.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.0000,-99.9983){100.0033}{89.9971}{90.0029}
\psarc(99.9983,0.0000){100.0033}{179.9971}{-179.7352}
\psarcn(0.0000,-1.3130){0.8509}{90.2648}{89.7352}
\psarc(-99.9983,0.0000){100.0033}{-0.2648}{0.0029}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-86.6011,-49.9992){100.0033}{29.9971}{30.0029}
\psarc(49.9992,-86.6011){100.0033}{119.9971}{120.2648}
\psarcn(-1.1371,-0.6565){0.8509}{30.2648}{29.7352}
\psarc(-49.9992,86.6011){100.0033}{-60.2648}{-59.9971}
\closepath
}%
\rput{0.0000}(0.1225,0.2121){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.2449,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.1225,-0.2121){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(0.2446,0.0000){0.0376}
\pscircle*(-0.1223,0.2118){0.0376}
\pscircle*(-0.1223,-0.2118){0.0376}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.3828,0.2311){0.9826}{-180.0000}{-178.6151}
\psarcn(2.1311,-1.2145){2.2397}{140.5934}{139.0303}
\psarcn(0.0137,2.4528){2.2397}{-79.0303}{-80.5934}
\psarc(0.8915,1.0820){0.9826}{-121.3849}{-120.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.4913,1.3130){0.9826}{-120.0000}{-118.6151}
\psarcn(2.1173,1.2383){2.2397}{-159.4066}{-160.9697}
\psarcn(-2.1173,1.2383){2.2397}{-19.0303}{-20.5934}
\psarc(-0.4913,1.3130){0.9826}{-61.3849}{-60.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.8915,1.0820){0.9826}{-60.0000}{-58.6151}
\psarcn(-0.0137,2.4528){2.2397}{-99.4066}{-100.9697}
\psarcn(-2.1311,-1.2145){2.2397}{40.9697}{39.4066}
\psarc(-1.3828,0.2311){0.9826}{-1.3849}{0.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(0.8915,-1.0820){0.9826}{120.0000}{121.3849}
\psarcn(0.0137,-2.4528){2.2397}{80.5934}{79.0303}
\psarcn(2.1311,1.2145){2.2397}{-139.0303}{-140.5934}
\psarc(1.3828,-0.2311){0.9826}{178.6151}{-180.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-0.4913,-1.3130){0.9826}{60.0000}{61.3849}
\psarcn(-2.1173,-1.2383){2.2397}{20.5934}{19.0303}
\psarcn(2.1173,-1.2383){2.2397}{160.9697}{159.4066}
\psarc(0.4913,-1.3130){0.9826}{118.6151}{120.0000}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.3828,-0.2311){0.9826}{0.0000}{1.3849}
\psarcn(-2.1311,1.2145){2.2397}{-39.4066}{-40.9697}
\psarcn(-0.0137,-2.4528){2.2397}{100.9697}{99.4066}
\psarc(-0.8915,-1.0820){0.9826}{58.6151}{60.0000}
\closepath
}%
\rput{0.0000}(0.0000,-0.5370){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$s$}}
\rput{0.0000}(-0.4651,0.2685){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$r$}}
\rput{0.0000}(0.3799,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$g_-$}}
\end{pspicture*}
\endgroup


==> figure3-1.tex <==
\begingroup
\psset{unit=80pt}
\begin{pspicture*}(-1.0000,-0.5000)(1.0000,0.8000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.0431,0.0000){0.2773}{0.8545}{-0.8545}
\psarc(0.0000,49.9967){50.0067}{-90.8775}{-90.5295}
\psarc(-1.3130,0.0000){0.8509}{-0.5295}{0.5295}
\psarc(0.0000,-49.9967){50.0067}{90.5295}{90.8775}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.0431,0.0000){0.2773}{0.8545}{-0.8545}
\psarc(0.0000,49.9967){50.0067}{-90.8775}{-90.0000}
\psline(0.0000,-0.0100)(0.0000,0.0100)
\psarc(0.0000,-49.9967){50.0067}{90.0000}{90.8775}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3593,-1.5258){1.7622}{59.7960}{59.2870}
\psarc(-1.2877,0.4818){0.9638}{-30.7360}{11.4290}
\psarcn(-0.4016,0.9623){0.2953}{-78.5710}{-80.2310}
\psarcn(-1.3394,0.5011){1.0025}{9.7690}{-30.1811}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.2698,1.4253){1.6461}{-60.7335}{-60.1836}
\psarc(-1.2877,-0.4818){0.9638}{29.7935}{49.7403}
\psarcn(-0.9454,0.4913){0.3676}{-40.2597}{-41.7907}
\psarcn(-1.3394,-0.5011){1.0025}{48.2093}{29.2894}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3593,1.5258){1.7622}{-59.2870}{-59.7960}
\psarcn(-1.3394,-0.5011){1.0025}{30.1811}{6.9891}
\psarcn(-0.2102,-1.4738){1.1029}{96.9891}{96.2168}
\psarc(-1.2877,-0.4818){0.9638}{6.2168}{30.7360}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.2698,-1.4253){1.6461}{60.1836}{60.7335}
\psarcn(-1.3394,0.5011){1.0025}{-29.2894}{-48.2093}
\psarcn(-0.9454,-0.4913){0.3676}{41.7907}{40.2597}
\psarc(-1.2877,0.4818){0.9638}{-49.7403}{-29.7935}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3358,0.0000){0.8658}{0.5156}{-0.5156}
\psarc(0.0000,49.9967){50.0067}{-90.5385}{-89.4705}
\psarcn(1.3130,0.0000){0.8509}{-179.4705}{179.4705}
\psarc(0.0000,-49.9967){50.0067}{89.4705}{90.5385}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3358,0.0000){0.8658}{0.5156}{-0.5156}
\psarc(0.0000,49.9967){50.0067}{-90.5385}{-89.1273}
\psarcn(1.0373,0.0000){0.2757}{-179.1273}{179.1273}
\psarc(0.0000,-49.9968){50.0068}{89.1273}{90.5385}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.2698,1.4253){1.6461}{-119.8164}{-119.2665}
\psarcn(1.3394,-0.5011){1.0025}{150.7106}{131.7907}
\psarcn(0.9454,0.4913){0.3676}{-138.2093}{-139.7403}
\psarc(1.2877,-0.4818){0.9638}{130.2597}{150.2065}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.3593,-1.5258){1.7622}{120.7130}{120.2040}
\psarcn(1.3394,0.5011){1.0025}{-149.8189}{170.2310}
\psarcn(0.4016,0.9623){0.2953}{-99.7690}{-101.4290}
\psarc(1.2877,0.4818){0.9638}{168.5710}{-149.2640}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.2698,-1.4253){1.6461}{119.2665}{119.8164}
\psarc(1.2877,0.4818){0.9638}{-150.2065}{-130.2597}
\psarcn(0.9454,-0.4913){0.3676}{139.7403}{138.2093}
\psarcn(1.3394,0.5011){1.0025}{-131.7907}{-150.7106}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.3593,1.5258){1.7622}{-120.2040}{-120.7130}
\psarc(1.2877,-0.4818){0.9638}{149.2640}{173.7832}
\psarcn(0.2102,-1.4738){1.1029}{83.7832}{83.0109}
\psarcn(1.3394,-0.5011){1.0025}{173.0109}{149.8189}
\closepath
}%
\rput{0.0000}(-0.2449,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.5670,0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.5670,-0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(-0.3788,0.1852){0.0329}
\pscircle*(-0.6345,0.0000){0.0239}
\pscircle*(-0.3788,-0.1852){0.0329}
\rput{0.0000}(0.6351,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.3793,0.1854){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.3793,-0.1854){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(0.5664,0.1480){0.0263}
\pscircle*(0.2446,0.0000){0.0376}
\pscircle*(0.5664,-0.1480){0.0263}
\end{pspicture*}
\endgroup


==> figure3-2.tex <==
\begingroup
\psset{unit=80pt}
\begin{pspicture*}(-1.0000,-0.5000)(1.0000,0.8000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.0431,0.0000){0.2773}{0.8545}{-0.8545}
\psarc(0.0000,49.9967){50.0067}{-90.8775}{-90.5295}
\psarc(-1.3130,0.0000){0.8509}{-0.5295}{0.5295}
\psarc(0.0000,-49.9967){50.0067}{90.5295}{90.8775}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.0431,0.0000){0.2773}{0.8545}{-0.8545}
\psarc(0.0000,49.9967){50.0067}{-90.8775}{-90.0000}
\psline(0.0000,-0.0100)(0.0000,0.0100)
\psarc(0.0000,-49.9967){50.0067}{90.0000}{90.8775}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3593,-1.5258){1.7622}{59.7960}{59.2870}
\psarc(-1.2877,0.4818){0.9638}{-30.7360}{11.4290}
\psarcn(-0.4016,0.9623){0.2953}{-78.5710}{-80.2310}
\psarcn(-1.3394,0.5011){1.0025}{9.7690}{-30.1811}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.2698,1.4253){1.6461}{-60.7335}{-60.1836}
\psarc(-1.2877,-0.4818){0.9638}{29.7935}{49.7403}
\psarcn(-0.9454,0.4913){0.3676}{-40.2597}{-41.7907}
\psarcn(-1.3394,-0.5011){1.0025}{48.2093}{29.2894}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3593,1.5258){1.7622}{-59.2870}{-59.7960}
\psarcn(-1.3394,-0.5011){1.0025}{30.1811}{6.9891}
\psarcn(-0.2102,-1.4738){1.1029}{96.9891}{96.2168}
\psarc(-1.2877,-0.4818){0.9638}{6.2168}{30.7360}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.2698,-1.4253){1.6461}{60.1836}{60.7335}
\psarcn(-1.3394,0.5011){1.0025}{-29.2894}{-48.2093}
\psarcn(-0.9454,-0.4913){0.3676}{41.7907}{40.2597}
\psarc(-1.2877,0.4818){0.9638}{-49.7403}{-29.7935}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3358,0.0000){0.8658}{0.5156}{-0.5156}
\psarc(0.0000,49.9967){50.0067}{-90.5385}{-89.4705}
\psarcn(1.3130,0.0000){0.8509}{-179.4705}{179.4705}
\psarc(0.0000,-49.9967){50.0067}{89.4705}{90.5385}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.3358,0.0000){0.8658}{0.5156}{-0.5156}
\psarc(0.0000,49.9967){50.0067}{-90.5385}{-89.1273}
\psarcn(1.0373,0.0000){0.2757}{-179.1273}{179.1273}
\psarc(0.0000,-49.9968){50.0068}{89.1273}{90.5385}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.2698,1.4253){1.6461}{-119.8164}{-119.2665}
\psarcn(1.3394,-0.5011){1.0025}{150.7106}{131.7907}
\psarcn(0.9454,0.4913){0.3676}{-138.2093}{-139.7403}
\psarc(1.2877,-0.4818){0.9638}{130.2597}{150.2065}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.3593,-1.5258){1.7622}{120.7130}{120.2040}
\psarcn(1.3394,0.5011){1.0025}{-149.8189}{170.2310}
\psarcn(0.4016,0.9623){0.2953}{-99.7690}{-101.4290}
\psarc(1.2877,0.4818){0.9638}{168.5710}{-149.2640}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.2698,-1.4253){1.6461}{119.2665}{119.8164}
\psarc(1.2877,0.4818){0.9638}{-150.2065}{-130.2597}
\psarcn(0.9454,-0.4913){0.3676}{139.7403}{138.2093}
\psarcn(1.3394,0.5011){1.0025}{-131.7907}{-150.7106}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.3593,1.5258){1.7622}{-120.2040}{-120.7130}
\psarc(1.2877,-0.4818){0.9638}{149.2640}{173.7832}
\psarcn(0.2102,-1.4738){1.1029}{83.7832}{83.0109}
\psarcn(1.3394,-0.5011){1.0025}{173.0109}{149.8189}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psline(-0.0033,-0.0033)(0.0033,-0.0033)
\psline(0.0033,-0.0033)(0.0006,0.9052)
\psarcn(0.0000,1.0050){0.0998}{-89.6543}{-90.3457}
\psline(-0.0006,0.9052)(-0.0033,-0.0033)
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psline(0.0033,0.0033)(-0.0033,0.0033)
\psline(-0.0033,0.0033)(-0.0014,-0.7616)
\psarcn(0.0000,-1.0373){0.2757}{90.2909}{89.7091}
\psline(0.0014,-0.7616)(0.0033,0.0033)
\closepath
}%
\rput{0.0000}(-0.2449,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.5670,0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(-0.5670,-0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(-0.3788,0.1852){0.0329}
\pscircle*(-0.6345,0.0000){0.0239}
\pscircle*(-0.3788,-0.1852){0.0329}
\rput{0.0000}(0.5670,0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.2449,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.5670,-0.1481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(0.6345,0.0000){0.0239}
\pscircle*(0.3788,0.1852){0.0329}
\pscircle*(0.3788,-0.1852){0.0329}
\end{pspicture*}
\endgroup


==> figure7.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.3000)(0.1500,0.7000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(-0.7151,0.3361){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(-0.4657,-0.0782){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(-0.9051,0.0000){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$q$}}
\rput{0.0000}(-0.7956,-0.0481){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$P$}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-0.8060,0.6008){0.0844}{-46.6420}{-48.6645}
\psarcn(-1.0455,0.2779){0.3931}{41.3126}{-45.8288}
\psarc(0.0000,49.9967){50.0067}{-90.8841}{-90.0000}
\psline(0.0000,-0.0100)(0.0000,0.0100)
\psarc(0.0000,-49.9967){50.0067}{90.0000}{90.8608}
\psarc(-1.0293,0.2736){0.3870}{-44.0839}{43.3809}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.0345,0.0000){0.2750}{-0.4409}{0.4409}
\psarc(0.0000,-99.9984){100.0034}{90.4351}{90.4860}
\psarcn(-1.0136,0.0000){0.1653}{0.4860}{-0.4860}
\psarc(0.0000,99.9985){100.0035}{-90.4860}{-90.4351}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-1.0136,0.0954){0.1909}{-30.0000}{-27.4432}
\psarcn(-1.0107,0.4244){0.4489}{-68.2347}{-70.9697}
\psarcn(-1.0107,-0.4244){0.4489}{70.9697}{68.2347}
\psarc(-1.0136,-0.0954){0.1909}{27.4432}{30.0000}
\closepath
}%
\end{pspicture*}
\endgroup


==> figure8.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.3000)(1.0000,0.6000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-2.2204,-2.5058){3.2152}{56.7223}{56.9901}
\psarcn(-1.1227,0.6157){0.7800}{-33.0328}{-63.8079}
\psarcn(0.0000,-12.5366){12.4767}{93.5772}{86.4228}
\psarcn(1.1227,0.6157){0.7800}{-116.1921}{-146.4212}
\psarc(2.3730,-2.6779){3.4355}{123.5788}{123.8288}
\psarc(1.0888,0.5970){0.7564}{-146.1712}{-117.6964}
\psarc(0.0000,-8.3633){8.3233}{84.9185}{95.0815}
\psarc(-1.0888,0.5970){0.7564}{-62.3036}{-33.2548}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.0000,-12.5366){12.4767}{90.0458}{89.9542}
\psarc(-49.9967,0.0000){50.0067}{-0.0687}{0.3598}
\psarcn(0.0000,1.7493){1.4352}{-89.6402}{-90.3598}
\psarc(49.9967,0.0000){50.0067}{179.6402}{-179.9313}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.8759,-3.0919){3.4704}{61.1272}{61.0482}
\psarc(-2.9967,1.4944){3.2009}{-28.9533}{-23.6982}
\psarcn(1.1019,2.8682){2.9053}{-113.6982}{-113.7921}
\psarcn(-3.0958,1.5438){3.3067}{-23.7921}{-28.8713}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(-4.3362,6.8170){8.0221}{-58.9432}{-58.9089}
\psarc(-2.2692,-1.3043){2.4238}{31.0896}{37.6381}
\psarcn(-1.0825,1.1258){1.1997}{-52.3619}{-52.5639}
\psarcn(-2.3256,-1.3367){2.4840}{37.4361}{31.0582}
\closepath
}%
\rput{0.0000}(-0.6771,0.0763){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1$}}
\rput{0.0000}(0.0000,-0.1489){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(0.6771,0.0763){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_1'$}}
\rput{0.0000}(0.0898,0.3168){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$T$}}
\end{pspicture*}
\endgroup


==> figure9.tex <==
\begingroup
\psset{unit=126pt}
\begin{pspicture*}(-1.0000,-0.3000)(1.0000,1.0000)
\pscircle*[linecolor=lightgray](0.0000,0.0000){1.0000}
\rput{0.0000}(0.2608,0.5032){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{next $A_2$}}
\rput{0.0000}(0.6379,-0.2248){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{nearest translate}}
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(-1.0023,0.1478){0.1440}{-37.8079}{-39.4380}
\psarcn(-1.0192,-0.0993){0.2017}{50.5391}{-21.2915}
\psarcn(0.0000,-5.6253){5.5158}{98.6688}{82.3037}
\psarcn(1.0208,-0.1974){0.2847}{172.3037}{170.5754}
\psarc(0.0000,-4.6087){4.5189}{80.5754}{100.4869}
\psarc(-1.0111,-0.0985){0.2000}{-19.4734}{52.2150}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.0000,-5.3313){5.2267}{95.2592}{95.1761}
\psarc(-1.2442,-0.1958){0.7758}{5.1703}{44.9072}
\psarcn(-0.8825,0.5403){0.2660}{-45.0928}{-45.9383}
\psarcn(-1.2638,-0.1989){0.7881}{44.0617}{5.2649}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(19.0862,30.4640){35.9552}{-121.7647}{-121.7341}
\psarcn(2.3210,-1.4445){2.5244}{148.2430}{133.1487}
\psarcn(0.8472,0.6341){0.3463}{-136.8513}{-138.4717}
\psarc(2.1082,-1.3120){2.2929}{131.5283}{148.2582}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(1.5776,-2.7318){2.9720}{118.3243}{117.9554}
\psarcn(4.7190,2.2977){5.1326}{-152.0675}{-160.5407}
\psarcn(-0.2997,1.0955){0.5384}{-70.5407}{-71.9048}
\psarc(3.9153,1.9063){4.2584}{-161.9048}{-151.6528}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.0000,-5.3313){5.2267}{84.4165}{84.3375}
\psarcn(1.2071,-0.1987){0.6948}{174.3318}{132.8573}
\psarcn(0.9125,0.4757){0.2428}{-137.1427}{-138.0041}
\psarc(1.1906,-0.1960){0.6853}{131.9959}{174.4222}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarc(1.1192,0.3351){0.6244}{-128.1837}{-127.3904}
\psarcn(0.9945,-0.3556){0.3203}{142.5867}{101.1051}
\psarcn(1.0021,-0.0277){0.0707}{-168.8949}{-170.9831}
\psarc(0.9819,-0.3511){0.3163}{99.0169}{141.8393}
\closepath
}%
\pscustom[fillstyle=solid,fillcolor=black,linestyle=none]{%
\psarcn(0.9384,-0.6438){0.5235}{112.6295}{111.6974}
\psarcn(1.0630,-0.0309){0.3424}{-158.3255}{139.3123}
\psarcn(0.9580,0.3722){0.2372}{-130.6878}{-132.2370}
\psarc(1.0486,-0.0305){0.3378}{137.7630}{-157.3476}
\closepath
}%
\rput{0.0000}(-0.9054,-0.0259){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_2$}}
\rput{0.0000}(-0.1698,-0.1974){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$R_3$}}
\rput{0.0000}(-0.7222,0.3759){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{next $\frac{\pi}{even}$}}
\rput{0.0000}(-0.8146,-0.1087){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(-0.7592,-0.1580){0.0159}
\rput{0.0000}(0.3543,-0.1123){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.0830,0.0724){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(-0.0247,-0.0996){0.0396}
\pscircle*(0.2775,0.0537){0.0368}
\rput{0.0000}(0.6407,-0.1412){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\rput{0.0000}(0.7957,-0.0999){\pscirclebox*[fillcolor=lightgray,framesep=0pt]{$\times$}}
\pscircle*(0.7171,-0.0661){0.0192}
\end{pspicture*}
\endgroup

